A shock-fitting approach to high-order simulation of viscous hypersonic flows based on inviscid implicit shock tracking

This work presents a framework for computing viscous, shock-dominated flows at high Mach and Reynolds numbers in which the bow shock is located by inviscid implicit shock tracking and then treated as a boundary of the viscous computation. The high-order implicit shock tracking (HOIST) method is applied to the Euler equations on a coarse, shock-agnostic mesh to produce a shock-aligned mesh and the shock geometry; the elements upstream of the shock are discarded, the post-shock domain is remeshed to resolve the boundary layer, and the compressible Navier-Stokes equations are solved on it with a high-order interior penalty discontinuous Galerkin method, with the post-shock state prescribed along the shock boundary by the oblique shock relations. Because the shock structure is never resolved, the approach requires neither the extreme element compression nor the specialized formulations that fully coupled viscous shock tracking demands at these conditions; the tracking optimization is confined to the coarse inviscid mesh, and the viscous computation involves no mesh unknowns and no additional nonlinear stabilization. The framework is demonstrated on a Mach 10.6 axisymmetric blunt cone, a Mach 17.6 cylinder, and a Mach 5 sphere in three dimensions, with surface pressure and heat flux in good agreement with experimental measurements and reference computations.

==> _tikz/cone_M10p6Cp.tikz <==
\begin{tikzpicture}
\begin{axis}[width=0.7\textwidth, height=0.45\textwidth, xlabel={$x_2$}, ylabel={Pressure coefficient $C_p$},
  xmin=-0.55, xmax=18.0, ymode=log, ymin=0.08, ymax=2.2, legend style={draw=none}]
\addplot [color=green!50!black, densely dotted, line width=1.2pt]
coordinates {
( 0.00000000e+00,  1.83271396e+00)
( 1.40046638e-05,  1.83266345e+00)
( 5.52888120e-05,  1.83248836e+00)
( 1.23852445e-04,  1.83218915e+00)
( 2.19695562e-04,  1.83176625e+00)
( 3.42818164e-04,  1.83122004e+00)
( 4.93220250e-04,  1.83055088e+00)
( 6.70901821e-04,  1.82975911e+00)
( 8.75862876e-04,  1.82884504e+00)
( 1.10810342e-03,  1.82780892e+00)
( 1.36762344e-03,  1.82665100e+00)
( 1.65442295e-03,  1.82537149e+00)
( 1.96850194e-03,  1.82397059e+00)
( 2.30986042e-03,  1.82244843e+00)
( 2.67849838e-03,  1.82080515e+00)
( 3.07441583e-03,  1.81904083e+00)
( 3.49761276e-03,  1.81715554e+00)
( 3.94808918e-03,  1.81514931e+00)
( 4.42584508e-03,  1.81302215e+00)
( 4.93088046e-03,  1.81077404e+00)
( 5.46319533e-03,  1.80840490e+00)
( 6.02278968e-03,  1.80591466e+00)
( 6.60966352e-03,  1.80330321e+00)
( 7.22381684e-03,  1.80057038e+00)
( 7.86524965e-03,  1.79771601e+00)
( 8.53396194e-03,  1.79473987e+00)
( 8.53396194e-03,  1.79383296e+00)
( 9.26187248e-03,  1.79095612e+00)
( 1.00189932e-02,  1.78792998e+00)
( 1.08053242e-02,  1.78475478e+00)
( 1.16208653e-02,  1.78143074e+00)
( 1.24656167e-02,  1.77795803e+00)
( 1.33395783e-02,  1.77433680e+00)
( 1.42427501e-02,  1.77056715e+00)
( 1.51751321e-02,  1.76664914e+00)
( 1.61367242e-02,  1.76258282e+00)
( 1.71275267e-02,  1.75836817e+00)
( 1.81475393e-02,  1.75400517e+00)
( 1.91967621e-02,  1.74949374e+00)
( 2.02751951e-02,  1.74483376e+00)
( 2.13828383e-02,  1.74002508e+00)
( 2.25196918e-02,  1.73506752e+00)
( 2.36857554e-02,  1.72996085e+00)
( 2.48810293e-02,  1.72470480e+00)
( 2.61055134e-02,  1.71929907e+00)
( 2.73592076e-02,  1.71374332e+00)
( 2.86421121e-02,  1.70803714e+00)
( 2.99542268e-02,  1.70218013e+00)
( 3.12955517e-02,  1.69617180e+00)
( 3.26660868e-02,  1.69001165e+00)
( 3.40658321e-02,  1.68369911e+00)
( 3.54947876e-02,  1.67723358e+00)
( 3.54947876e-02,  1.67877164e+00)
( 3.70183927e-02,  1.67247113e+00)
( 3.85726346e-02,  1.66606407e+00)
( 4.01575135e-02,  1.65955122e+00)
( 4.17730292e-02,  1.65293328e+00)
( 4.34191818e-02,  1.64621094e+00)
( 4.50959713e-02,  1.63938485e+00)
( 4.68033976e-02,  1.63245562e+00)
( 4.85414609e-02,  1.62542382e+00)
( 5.03101610e-02,  1.61829002e+00)
( 5.21094980e-02,  1.61105471e+00)
( 5.39394718e-02,  1.60371838e+00)
( 5.58000826e-02,  1.59628148e+00)
( 5.76913302e-02,  1.58874440e+00)
( 5.96132147e-02,  1.58110751e+00)
( 6.15657361e-02,  1.57337117e+00)
( 6.35488943e-02,  1.56553566e+00)
( 6.55626895e-02,  1.55760124e+00)
( 6.76071215e-02,  1.54956815e+00)
( 6.96821904e-02,  1.54143657e+00)
( 7.17878962e-02,  1.53320664e+00)
( 7.39242388e-02,  1.52487847e+00)
( 7.60912184e-02,  1.51645213e+00)
( 7.82888348e-02,  1.50792766e+00)
( 8.05170881e-02,  1.49930502e+00)
( 8.27759782e-02,  1.49058418e+00)
( 8.27759782e-02,  1.49024045e+00)
( 8.51674380e-02,  1.48117788e+00)
( 8.75902320e-02,  1.47203515e+00)
( 9.00443601e-02,  1.46281318e+00)
( 9.25298224e-02,  1.45351286e+00)
( 9.50466189e-02,  1.44413502e+00)
( 9.75947497e-02,  1.43468050e+00)
( 1.00174215e-01,  1.42515007e+00)
( 1.02785014e-01,  1.41554449e+00)
( 1.05427147e-01,  1.40586445e+00)
( 1.08100614e-01,  1.39611064e+00)
( 1.10805416e-01,  1.38628370e+00)
( 1.13541552e-01,  1.37638423e+00)
( 1.16309022e-01,  1.36641279e+00)
( 1.19107826e-01,  1.35636991e+00)
( 1.21937965e-01,  1.34625608e+00)
( 1.24799437e-01,  1.33607174e+00)
( 1.27692244e-01,  1.32581731e+00)
( 1.30616385e-01,  1.31549313e+00)
( 1.33571860e-01,  1.30509954e+00)
( 1.36558669e-01,  1.29463682e+00)
( 1.39576813e-01,  1.28410519e+00)
( 1.42626291e-01,  1.27350485e+00)
( 1.45707103e-01,  1.26283592e+00)
( 1.48819249e-01,  1.25209852e+00)
( 1.51962729e-01,  1.24195405e+00)
( 1.51962729e-01,  1.24129266e+00)
( 1.55278246e-01,  1.23088476e+00)
( 1.58624803e-01,  1.21979458e+00)
( 1.62002399e-01,  1.20868468e+00)
( 1.65411034e-01,  1.19755626e+00)
( 1.68850708e-01,  1.18641043e+00)
( 1.72321421e-01,  1.17524832e+00)
( 1.75823173e-01,  1.16407102e+00)
( 1.79355965e-01,  1.15287958e+00)
( 1.82919795e-01,  1.14167505e+00)
( 1.86514665e-01,  1.13045842e+00)
( 1.90140574e-01,  1.11923068e+00)
( 1.93797522e-01,  1.10799276e+00)
( 1.97485509e-01,  1.09674559e+00)
( 2.01204535e-01,  1.08549004e+00)
( 2.04954600e-01,  1.07422697e+00)
( 2.08735705e-01,  1.06295720e+00)
( 2.12547848e-01,  1.05168151e+00)
( 2.16391031e-01,  1.04040063e+00)
( 2.20265253e-01,  1.02911530e+00)
( 2.24170513e-01,  1.01782616e+00)
( 2.28106814e-01,  1.00653386e+00)
( 2.32074153e-01,  9.95238995e-01)
( 2.36072531e-01,  9.83942101e-01)
( 2.40101948e-01,  9.72643687e-01)
( 2.44162405e-01,  9.61344212e-01)
( 2.44162405e-01,  9.63575195e-01)
( 2.48434631e-01,  9.51577726e-01)
( 2.52736314e-01,  9.39624040e-01)
( 2.57067452e-01,  9.27715917e-01)
( 2.61428046e-01,  9.15855122e-01)
( 2.65818096e-01,  9.04043406e-01)
( 2.70237602e-01,  8.92282505e-01)
( 2.74686563e-01,  8.80574134e-01)
( 2.79164981e-01,  8.68919996e-01)
( 2.83672854e-01,  8.57321772e-01)
( 2.88210184e-01,  8.45781122e-01)
( 2.92776969e-01,  8.34299687e-01)
( 2.97373211e-01,  8.22879085e-01)
( 3.01998908e-01,  8.11520911e-01)
( 3.06654061e-01,  8.00226734e-01)
( 3.11338670e-01,  7.88998096e-01)
( 3.16052735e-01,  7.77836513e-01)
( 3.20796255e-01,  7.66743470e-01)
( 3.25569232e-01,  7.55720420e-01)
( 3.30371665e-01,  7.44768785e-01)
( 3.35203553e-01,  7.33889950e-01)
( 3.40064897e-01,  7.23085264e-01)
( 3.44955698e-01,  7.12356037e-01)
( 3.49875954e-01,  7.01703535e-01)
( 3.54825666e-01,  6.91128982e-01)
( 3.59804834e-01,  6.80633557e-01)
( 3.59804834e-01,  6.80174561e-01)
( 3.65034080e-01,  6.69560469e-01)
( 3.70289593e-01,  6.59008535e-01)
( 3.75571372e-01,  6.48520181e-01)
( 3.80879418e-01,  6.38096836e-01)
( 3.86213731e-01,  6.27739927e-01)
( 3.91574311e-01,  6.17450884e-01)
( 3.96961157e-01,  6.07231137e-01)
( 4.02374270e-01,  5.97082117e-01)
( 4.07813650e-01,  5.87005253e-01)
( 4.13279296e-01,  5.77001974e-01)
( 4.18771209e-01,  5.67073708e-01)
( 4.24289389e-01,  5.57221878e-01)
( 4.29833835e-01,  5.47447905e-01)
( 4.35404548e-01,  5.37753205e-01)
( 4.41001528e-01,  5.28139190e-01)
( 4.46624775e-01,  5.18607265e-01)
( 4.52274288e-01,  5.09158828e-01)
( 4.57950068e-01,  4.99795267e-01)
( 4.63652114e-01,  4.90517962e-01)
( 4.69380428e-01,  4.81328282e-01)
( 4.75135008e-01,  4.72227582e-01)
( 4.80915854e-01,  4.63217203e-01)
( 4.86722968e-01,  4.54298472e-01)
( 4.92556348e-01,  4.45472697e-01)
( 4.98415994e-01,  4.36741167e-01)
( 4.98415994e-01,  4.35470413e-01)
( 5.07615549e-01,  4.22727615e-01)
( 5.16857691e-01,  4.10161081e-01)
( 5.26142420e-01,  3.97775087e-01)
( 5.35469736e-01,  3.85574032e-01)
( 5.44839639e-01,  3.73562444e-01)
( 5.54252129e-01,  3.61744975e-01)
( 5.63707205e-01,  3.50126407e-01)
( 5.73204869e-01,  3.38711651e-01)
( 5.82745120e-01,  3.27505750e-01)
( 5.92327957e-01,  3.16513873e-01)
( 6.01953382e-01,  3.05741319e-01)
( 6.11621393e-01,  2.95193512e-01)
( 6.21331992e-01,  2.84876002e-01)
( 6.31085177e-01,  2.74794458e-01)
( 6.40880949e-01,  2.64954662e-01)
( 6.50719309e-01,  2.55362508e-01)
( 6.60600255e-01,  2.46023988e-01)
( 6.70523788e-01,  2.36945186e-01)
( 6.80489908e-01,  2.28132264e-01)
( 6.90498615e-01,  2.19591449e-01)
( 7.00549909e-01,  2.11329016e-01)
( 7.10643790e-01,  2.03351264e-01)
( 7.20780258e-01,  1.95664499e-01)
( 7.30959313e-01,  1.88275000e-01)
( 7.41180955e-01,  1.81188989e-01)
( 7.41180955e-01,  1.81970271e-01)
( 7.51944218e-01,  1.81363979e-01)
( 7.62707482e-01,  1.80761260e-01)
( 7.73470745e-01,  1.80162122e-01)
( 7.84234008e-01,  1.79566574e-01)
( 7.94997272e-01,  1.78974622e-01)
( 8.05760535e-01,  1.78386275e-01)
( 8.16523798e-01,  1.77801541e-01)
( 8.27287062e-01,  1.77220426e-01)
( 8.38050325e-01,  1.76642937e-01)
( 8.48813588e-01,  1.76069082e-01)
( 8.59576851e-01,  1.75498867e-01)
( 8.70340115e-01,  1.74932297e-01)
( 8.81103378e-01,  1.74369380e-01)
( 8.91866641e-01,  1.73810120e-01)
( 9.02629905e-01,  1.73254524e-01)
( 9.13393168e-01,  1.72702597e-01)
( 9.24156431e-01,  1.72154343e-01)
( 9.34919695e-01,  1.71609768e-01)
( 9.45682958e-01,  1.71068875e-01)
( 9.56446221e-01,  1.70531670e-01)
( 9.67209485e-01,  1.69998157e-01)
( 9.77972748e-01,  1.69468338e-01)
( 9.88736011e-01,  1.68942217e-01)
( 9.99499275e-01,  1.68419798e-01)
( 1.01026254e+00,  1.68211284e-01)
( 1.01026254e+00,  1.67901084e-01)
( 1.03148697e+00,  1.67166465e-01)
( 1.05271140e+00,  1.66130263e-01)
( 1.07393584e+00,  1.65102684e-01)
( 1.09516027e+00,  1.64083730e-01)
( 1.11638470e+00,  1.63073405e-01)
( 1.13760913e+00,  1.62071714e-01)
( 1.15883357e+00,  1.61078660e-01)
( 1.18005800e+00,  1.60094248e-01)
( 1.20128243e+00,  1.59118482e-01)
( 1.22250687e+00,  1.58151365e-01)
( 1.24373130e+00,  1.57192902e-01)
( 1.26495573e+00,  1.56243098e-01)
( 1.28618016e+00,  1.55301956e-01)
( 1.30740460e+00,  1.54369481e-01)
( 1.32862903e+00,  1.53445678e-01)
( 1.34985346e+00,  1.52530550e-01)
( 1.37107789e+00,  1.51624103e-01)
( 1.39230233e+00,  1.50726341e-01)
( 1.41352676e+00,  1.49837268e-01)
( 1.43475119e+00,  1.48956889e-01)
( 1.45597563e+00,  1.48085209e-01)
( 1.47720006e+00,  1.47222233e-01)
( 1.49842449e+00,  1.46367965e-01)
( 1.51964892e+00,  1.45522411e-01)
( 1.54087336e+00,  1.44685575e-01)
( 1.54087336e+00,  1.44912212e-01)
( 1.56303264e+00,  1.43951599e-01)
( 1.58519192e+00,  1.43008797e-01)
( 1.60735120e+00,  1.42083824e-01)
( 1.62951048e+00,  1.41176695e-01)
( 1.65166977e+00,  1.40287427e-01)
( 1.67382905e+00,  1.39416037e-01)
( 1.69598833e+00,  1.38562539e-01)
( 1.71814761e+00,  1.37726951e-01)
( 1.74030689e+00,  1.36909289e-01)
( 1.76246617e+00,  1.36109567e-01)
( 1.78462546e+00,  1.35327802e-01)
( 1.80678474e+00,  1.34564010e-01)
( 1.82894402e+00,  1.33818205e-01)
( 1.85110330e+00,  1.33090404e-01)
( 1.87326258e+00,  1.32380621e-01)
( 1.89542187e+00,  1.31688871e-01)
( 1.91758115e+00,  1.31015169e-01)
( 1.93974043e+00,  1.30359529e-01)
( 1.96189971e+00,  1.29721966e-01)
( 1.98405899e+00,  1.29102493e-01)
( 2.00621828e+00,  1.28501124e-01)
( 2.02837756e+00,  1.27917873e-01)
( 2.05053684e+00,  1.27352753e-01)
( 2.07269612e+00,  1.26805775e-01)
( 2.09485540e+00,  1.26276954e-01)
( 2.09485540e+00,  1.26242583e-01)
( 2.11799071e+00,  1.25642783e-01)
( 2.14112602e+00,  1.25049907e-01)
( 2.16426132e+00,  1.24463958e-01)
( 2.18739663e+00,  1.23884941e-01)
( 2.21053194e+00,  1.23312861e-01)
( 2.23366725e+00,  1.22747722e-01)
( 2.25680255e+00,  1.22189529e-01)
( 2.27993786e+00,  1.21638286e-01)
( 2.30307317e+00,  1.21093998e-01)
( 2.32620848e+00,  1.20556669e-01)
( 2.34934378e+00,  1.20026304e-01)
( 2.37247909e+00,  1.19502907e-01)
( 2.39561440e+00,  1.18986483e-01)
( 2.41874970e+00,  1.18477036e-01)
( 2.44188501e+00,  1.17974570e-01)
( 2.46502032e+00,  1.17479090e-01)
( 2.48815563e+00,  1.16990601e-01)
( 2.51129093e+00,  1.16509106e-01)
( 2.53442624e+00,  1.16034610e-01)
( 2.55756155e+00,  1.15567117e-01)
( 2.58069685e+00,  1.15106631e-01)
( 2.60383216e+00,  1.14653157e-01)
( 2.62696747e+00,  1.14206699e-01)
( 2.65010278e+00,  1.13767261e-01)
( 2.67323808e+00,  1.13334848e-01)
( 2.67323808e+00,  1.13226077e-01)
( 2.69739241e+00,  1.12827831e-01)
( 2.72154673e+00,  1.12435116e-01)
( 2.74570105e+00,  1.12047933e-01)
( 2.76985537e+00,  1.11666285e-01)
( 2.79400970e+00,  1.11290175e-01)
( 2.81816402e+00,  1.10919606e-01)
( 2.84231834e+00,  1.10554580e-01)
( 2.86647266e+00,  1.10195099e-01)
( 2.89062699e+00,  1.09841166e-01)
( 2.91478131e+00,  1.09492783e-01)
( 2.93893563e+00,  1.09149954e-01)
( 2.96308995e+00,  1.08812679e-01)
( 2.98724428e+00,  1.08480963e-01)
( 3.01139860e+00,  1.08154806e-01)
( 3.03555292e+00,  1.07834212e-01)
( 3.05970724e+00,  1.07519182e-01)
( 3.08386157e+00,  1.07209720e-01)
( 3.10801589e+00,  1.06905827e-01)
( 3.13217021e+00,  1.06607505e-01)
( 3.15632453e+00,  1.06314757e-01)
( 3.18047886e+00,  1.06027585e-01)
( 3.20463318e+00,  1.05745991e-01)
( 3.22878750e+00,  1.05469978e-01)
( 3.25294182e+00,  1.05199546e-01)
( 3.27709615e+00,  1.04934699e-01)
( 3.27709615e+00,  1.04860451e-01)
( 3.30231437e+00,  1.04606878e-01)
( 3.32753259e+00,  1.04357214e-01)
( 3.35275081e+00,  1.04111459e-01)
( 3.37796903e+00,  1.03869614e-01)
( 3.40318725e+00,  1.03631681e-01)
( 3.42840547e+00,  1.03397660e-01)
( 3.45362370e+00,  1.03167553e-01)
( 3.47884192e+00,  1.02941361e-01)
( 3.50406014e+00,  1.02719085e-01)
( 3.52927836e+00,  1.02500725e-01)
( 3.55449658e+00,  1.02286283e-01)
( 3.57971480e+00,  1.02075760e-01)
( 3.60493302e+00,  1.01869157e-01)
( 3.63015124e+00,  1.01666475e-01)
( 3.65536947e+00,  1.01467714e-01)
( 3.68058769e+00,  1.01272877e-01)
( 3.70580591e+00,  1.01081962e-01)
( 3.73102413e+00,  1.00894973e-01)
( 3.75624235e+00,  1.00711909e-01)
( 3.78146057e+00,  1.00532771e-01)
( 3.80667879e+00,  1.00357561e-01)
( 3.83189701e+00,  1.00186279e-01)
( 3.85711524e+00,  1.00018925e-01)
( 3.88233346e+00,  9.98555019e-02)
( 3.90755168e+00,  9.97084056e-02)
( 3.90755168e+00,  9.96960089e-02)
( 3.93388066e+00,  9.95270251e-02)
( 3.96020964e+00,  9.93506735e-02)
( 3.98653862e+00,  9.91793517e-02)
( 4.01286760e+00,  9.90130607e-02)
( 4.03919658e+00,  9.88518014e-02)
( 4.06552556e+00,  9.86955745e-02)
( 4.09185454e+00,  9.85443810e-02)
( 4.11818352e+00,  9.83982216e-02)
( 4.14451250e+00,  9.82570973e-02)
( 4.17084148e+00,  9.81210087e-02)
( 4.19717046e+00,  9.79899567e-02)
( 4.22349944e+00,  9.78639420e-02)
( 4.24982842e+00,  9.77429653e-02)
( 4.27615740e+00,  9.76270274e-02)
( 4.30248638e+00,  9.75161290e-02)
( 4.32881536e+00,  9.74102707e-02)
( 4.35514434e+00,  9.73094531e-02)
( 4.38147332e+00,  9.72136770e-02)
( 4.40780230e+00,  9.71229429e-02)
( 4.43413128e+00,  9.70372513e-02)
( 4.46046027e+00,  9.69566030e-02)
( 4.48678925e+00,  9.68809983e-02)
( 4.51311823e+00,  9.68104378e-02)
( 4.53944721e+00,  9.67449220e-02)
( 4.56577619e+00,  9.66844514e-02)
( 4.56577619e+00,  9.66721219e-02)
( 4.59326485e+00,  9.66249736e-02)
( 4.62075351e+00,  9.65801596e-02)
( 4.64824218e+00,  9.65376800e-02)
( 4.67573084e+00,  9.64975352e-02)
( 4.70321951e+00,  9.64597253e-02)
( 4.73070817e+00,  9.64242506e-02)
( 4.75819683e+00,  9.63911112e-02)
( 4.78568550e+00,  9.63603073e-02)
( 4.81317416e+00,  9.63318392e-02)
( 4.84066282e+00,  9.63057071e-02)
( 4.86815149e+00,  9.62819110e-02)
( 4.89564015e+00,  9.62604511e-02)
( 4.92312882e+00,  9.62413276e-02)
( 4.95061748e+00,  9.62245406e-02)
( 4.97810614e+00,  9.62100903e-02)
( 5.00559481e+00,  9.61979767e-02)
( 5.03308347e+00,  9.61882000e-02)
( 5.06057214e+00,  9.61807602e-02)
( 5.08806080e+00,  9.61756574e-02)
( 5.11554946e+00,  9.61728917e-02)
( 5.14303813e+00,  9.61724632e-02)
( 5.17052679e+00,  9.61743719e-02)
( 5.19801545e+00,  9.61786178e-02)
( 5.22550412e+00,  9.61852010e-02)
( 5.25299278e+00,  9.61941215e-02)
( 5.25299278e+00,  9.62039400e-02)
( 5.28169221e+00,  9.62114105e-02)
( 5.31039164e+00,  9.62212432e-02)
( 5.33909106e+00,  9.62334380e-02)
( 5.36779049e+00,  9.62479951e-02)
( 5.39648992e+00,  9.62649144e-02)
( 5.42518934e+00,  9.62841958e-02)
( 5.45388877e+00,  9.63058394e-02)
( 5.48258819e+00,  9.63298452e-02)
( 5.51128762e+00,  9.63562131e-02)
( 5.53998705e+00,  9.63849430e-02)
( 5.56868647e+00,  9.64160350e-02)
( 5.59738590e+00,  9.64494889e-02)
( 5.62608533e+00,  9.64853048e-02)
( 5.65478475e+00,  9.65234825e-02)
( 5.68348418e+00,  9.65640219e-02)
( 5.71218361e+00,  9.66069230e-02)
( 5.74088303e+00,  9.66521857e-02)
( 5.76958246e+00,  9.66998099e-02)
( 5.79828189e+00,  9.67497954e-02)
( 5.82698131e+00,  9.68021423e-02)
( 5.85568074e+00,  9.68568502e-02)
( 5.88438017e+00,  9.69139192e-02)
( 5.91307959e+00,  9.69733490e-02)
( 5.94177902e+00,  9.70351396e-02)
( 5.97047845e+00,  9.70992908e-02)
( 5.97047845e+00,  9.70855678e-02)
( 6.00044197e+00,  9.71634715e-02)
( 6.03040548e+00,  9.72429033e-02)
( 6.06036900e+00,  9.73238630e-02)
( 6.09033252e+00,  9.74063505e-02)
( 6.12029604e+00,  9.74903656e-02)
( 6.15025956e+00,  9.75759082e-02)
( 6.18022308e+00,  9.76629780e-02)
( 6.21018660e+00,  9.77515750e-02)
( 6.24015011e+00,  9.78416989e-02)
( 6.27011363e+00,  9.79333496e-02)
( 6.30007715e+00,  9.80265269e-02)
( 6.33004067e+00,  9.81212305e-02)
( 6.36000419e+00,  9.82174604e-02)
( 6.38996771e+00,  9.83152162e-02)
( 6.41993122e+00,  9.84144979e-02)
( 6.44989474e+00,  9.85153052e-02)
( 6.47985826e+00,  9.86176378e-02)
( 6.50982178e+00,  9.87214956e-02)
( 6.53978530e+00,  9.88268784e-02)
( 6.56974882e+00,  9.89337860e-02)
( 6.59971234e+00,  9.90422181e-02)
( 6.62967585e+00,  9.91521745e-02)
( 6.65963937e+00,  9.92636550e-02)
( 6.68960289e+00,  9.93766593e-02)
( 6.71956641e+00,  9.94911873e-02)
( 6.71956641e+00,  9.94830375e-02)
( 6.75084970e+00,  9.96063673e-02)
( 6.78213299e+00,  9.97304932e-02)
( 6.81341628e+00,  9.98554153e-02)
( 6.84469956e+00,  9.99811336e-02)
( 6.87598285e+00,  1.00107648e-01)
( 6.90726614e+00,  1.00234959e-01)
( 6.93854943e+00,  1.00363065e-01)
( 6.96983272e+00,  1.00491968e-01)
( 7.00111601e+00,  1.00621667e-01)
( 7.03239929e+00,  1.00752162e-01)
( 7.06368258e+00,  1.00883453e-01)
( 7.09496587e+00,  1.01015540e-01)
( 7.12624916e+00,  1.01148424e-01)
( 7.15753245e+00,  1.01282103e-01)
( 7.18881574e+00,  1.01416578e-01)
( 7.22009903e+00,  1.01551849e-01)
( 7.25138231e+00,  1.01687917e-01)
( 7.28266560e+00,  1.01824780e-01)
( 7.31394889e+00,  1.01962439e-01)
( 7.34523218e+00,  1.02100894e-01)
( 7.37651547e+00,  1.02240145e-01)
( 7.40779876e+00,  1.02380192e-01)
( 7.43908204e+00,  1.02521035e-01)
( 7.47036533e+00,  1.02662674e-01)
( 7.50164862e+00,  1.02797577e-01)
( 7.50164862e+00,  1.02805108e-01)
( 7.53430981e+00,  1.02950655e-01)
( 7.56697100e+00,  1.03104044e-01)
( 7.59963219e+00,  1.03257742e-01)
( 7.63229338e+00,  1.03411751e-01)
( 7.66495457e+00,  1.03566069e-01)
( 7.69761575e+00,  1.03720696e-01)
( 7.73027694e+00,  1.03875631e-01)
( 7.76293813e+00,  1.04030875e-01)
( 7.79559932e+00,  1.04186426e-01)
( 7.82826051e+00,  1.04342285e-01)
( 7.86092170e+00,  1.04498451e-01)
( 7.89358289e+00,  1.04654924e-01)
( 7.92624408e+00,  1.04811703e-01)
( 7.95890527e+00,  1.04968787e-01)
( 7.99156645e+00,  1.05126177e-01)
( 8.02422764e+00,  1.05283872e-01)
( 8.05688883e+00,  1.05441871e-01)
( 8.08955002e+00,  1.05600174e-01)
( 8.12221121e+00,  1.05758781e-01)
( 8.15487240e+00,  1.05917690e-01)
( 8.18753359e+00,  1.06076903e-01)
( 8.22019478e+00,  1.06236417e-01)
( 8.25285597e+00,  1.06396233e-01)
( 8.28551715e+00,  1.06556351e-01)
( 8.31817834e+00,  1.06716769e-01)
( 8.31817834e+00,  1.06709023e-01)
( 8.35227812e+00,  1.06877550e-01)
( 8.38637790e+00,  1.07046776e-01)
( 8.42047768e+00,  1.07216699e-01)
( 8.45457746e+00,  1.07387320e-01)
( 8.48867724e+00,  1.07558639e-01)
( 8.52277702e+00,  1.07730655e-01)
( 8.55687680e+00,  1.07903367e-01)
( 8.59097658e+00,  1.08076775e-01)
( 8.62507636e+00,  1.08250879e-01)
( 8.65917614e+00,  1.08425679e-01)
( 8.69327592e+00,  1.08601173e-01)
( 8.72737570e+00,  1.08777362e-01)
( 8.76147549e+00,  1.08954245e-01)
( 8.79557527e+00,  1.09131822e-01)
( 8.82967505e+00,  1.09310092e-01)
( 8.86377483e+00,  1.09489054e-01)
( 8.89787461e+00,  1.09668709e-01)
( 8.93197439e+00,  1.09849056e-01)
( 8.96607417e+00,  1.10030094e-01)
( 9.00017395e+00,  1.10211823e-01)
( 9.03427373e+00,  1.10394243e-01)
( 9.06837351e+00,  1.10577352e-01)
( 9.10247329e+00,  1.10761152e-01)
( 9.13657307e+00,  1.10945640e-01)
( 9.17067285e+00,  1.11130817e-01)
( 9.17067285e+00,  1.11084376e-01)
( 9.20627458e+00,  1.11268025e-01)
( 9.24187632e+00,  1.11453098e-01)
( 9.27747805e+00,  1.11639593e-01)
( 9.31307979e+00,  1.11827513e-01)
( 9.34868152e+00,  1.12016854e-01)
( 9.38428326e+00,  1.12207619e-01)
( 9.41988499e+00,  1.12399805e-01)
( 9.45548673e+00,  1.12593413e-01)
( 9.49108847e+00,  1.12788442e-01)
( 9.52669020e+00,  1.12984893e-01)
( 9.56229194e+00,  1.13182763e-01)
( 9.59789367e+00,  1.13382054e-01)
( 9.63349541e+00,  1.13582764e-01)
( 9.66909714e+00,  1.13784892e-01)
( 9.70469888e+00,  1.13988440e-01)
( 9.74030061e+00,  1.14193405e-01)
( 9.77590235e+00,  1.14399788e-01)
( 9.81150408e+00,  1.14607588e-01)
( 9.84710582e+00,  1.14816804e-01)
( 9.88270756e+00,  1.15027435e-01)
( 9.91830929e+00,  1.15239482e-01)
( 9.95391103e+00,  1.15452943e-01)
( 9.98951276e+00,  1.15667819e-01)
( 1.00251145e+01,  1.15884107e-01)
( 1.00607162e+01,  1.16101808e-01)
( 1.00607162e+01,  1.16130903e-01)
( 1.00978861e+01,  1.16336013e-01)
( 1.01350559e+01,  1.16541685e-01)
( 1.01722258e+01,  1.16747920e-01)
( 1.02093956e+01,  1.16954720e-01)
( 1.02465655e+01,  1.17162085e-01)
( 1.02837353e+01,  1.17370018e-01)
( 1.03209052e+01,  1.17578520e-01)
( 1.03580750e+01,  1.17787592e-01)
( 1.03952448e+01,  1.17997237e-01)
( 1.04324147e+01,  1.18207455e-01)
( 1.04695845e+01,  1.18418247e-01)
( 1.05067544e+01,  1.18629616e-01)
( 1.05439242e+01,  1.18841561e-01)
( 1.05810941e+01,  1.19054086e-01)
( 1.06182639e+01,  1.19267190e-01)
( 1.06554338e+01,  1.19480876e-01)
( 1.06926036e+01,  1.19695144e-01)
( 1.07297735e+01,  1.19909995e-01)
( 1.07669433e+01,  1.20125431e-01)
( 1.08041131e+01,  1.20341453e-01)
( 1.08412830e+01,  1.20558061e-01)
( 1.08784528e+01,  1.20775258e-01)
( 1.09156227e+01,  1.20993043e-01)
( 1.09527925e+01,  1.21211418e-01)
( 1.09899624e+01,  1.21430384e-01)
( 1.09899624e+01,  1.21451278e-01)
( 1.10287694e+01,  1.21677527e-01)
( 1.10675764e+01,  1.21903061e-01)
( 1.11063834e+01,  1.22127879e-01)
( 1.11451905e+01,  1.22351983e-01)
( 1.11839975e+01,  1.22575373e-01)
( 1.12228045e+01,  1.22798050e-01)
( 1.12616115e+01,  1.23020014e-01)
( 1.13004186e+01,  1.23241266e-01)
( 1.13392256e+01,  1.23461806e-01)
( 1.13780326e+01,  1.23681634e-01)
( 1.14168396e+01,  1.23900752e-01)
( 1.14556467e+01,  1.24119160e-01)
( 1.14944537e+01,  1.24336857e-01)
( 1.15332607e+01,  1.24553846e-01)
( 1.15720677e+01,  1.24770126e-01)
( 1.16108748e+01,  1.24985697e-01)
( 1.16496818e+01,  1.25200560e-01)
( 1.16884888e+01,  1.25414716e-01)
( 1.17272958e+01,  1.25628165e-01)
( 1.17661029e+01,  1.25840908e-01)
( 1.18049099e+01,  1.26052944e-01)
( 1.18437169e+01,  1.26264275e-01)
( 1.18825239e+01,  1.26474900e-01)
( 1.19213310e+01,  1.26684821e-01)
( 1.19601380e+01,  1.26879469e-01)
( 1.19601380e+01,  1.26894038e-01)
( 1.20006543e+01,  1.27108278e-01)
( 1.20411706e+01,  1.27335918e-01)
( 1.20816869e+01,  1.27562390e-01)
( 1.21222033e+01,  1.27787694e-01)
( 1.21627196e+01,  1.28011830e-01)
( 1.22032359e+01,  1.28234798e-01)
( 1.22437522e+01,  1.28456598e-01)
( 1.22842685e+01,  1.28677230e-01)
( 1.23247848e+01,  1.28896695e-01)
( 1.23653011e+01,  1.29114992e-01)
( 1.24058175e+01,  1.29332122e-01)
( 1.24463338e+01,  1.29548085e-01)
( 1.24868501e+01,  1.29762880e-01)
( 1.25273664e+01,  1.29976508e-01)
( 1.25678827e+01,  1.30188969e-01)
( 1.26083990e+01,  1.30400263e-01)
( 1.26489153e+01,  1.30610390e-01)
( 1.26894317e+01,  1.30819350e-01)
( 1.27299480e+01,  1.31027144e-01)
( 1.27704643e+01,  1.31233771e-01)
( 1.28109806e+01,  1.31439232e-01)
( 1.28514969e+01,  1.31643526e-01)
( 1.28920132e+01,  1.31846654e-01)
( 1.29325296e+01,  1.32048615e-01)
( 1.29730459e+01,  1.32249411e-01)
( 1.29730459e+01,  1.32250962e-01)
( 1.30153468e+01,  1.32456880e-01)
( 1.30576477e+01,  1.32661455e-01)
( 1.30999485e+01,  1.32864688e-01)
( 1.31422494e+01,  1.33066580e-01)
( 1.31845503e+01,  1.33267131e-01)
( 1.32268512e+01,  1.33466341e-01)
( 1.32691521e+01,  1.33664210e-01)
( 1.33114530e+01,  1.33860740e-01)
( 1.33537539e+01,  1.34055929e-01)
( 1.33960548e+01,  1.34249778e-01)
( 1.34383557e+01,  1.34442288e-01)
( 1.34806566e+01,  1.34633458e-01)
( 1.35229575e+01,  1.34823290e-01)
( 1.35652584e+01,  1.35011783e-01)
( 1.36075593e+01,  1.35198938e-01)
( 1.36498601e+01,  1.35384755e-01)
( 1.36921610e+01,  1.35569234e-01)
( 1.37344619e+01,  1.35752376e-01)
( 1.37767628e+01,  1.35934180e-01)
( 1.38190637e+01,  1.36114647e-01)
( 1.38613646e+01,  1.36293778e-01)
( 1.39036655e+01,  1.36471572e-01)
( 1.39459664e+01,  1.36648030e-01)
( 1.39882673e+01,  1.36823151e-01)
( 1.40305682e+01,  1.36996937e-01)
( 1.40305682e+01,  1.36979266e-01)
( 1.40747322e+01,  1.37164225e-01)
( 1.41188963e+01,  1.37347353e-01)
( 1.41630604e+01,  1.37528651e-01)
( 1.42072245e+01,  1.37708121e-01)
( 1.42513885e+01,  1.37885761e-01)
( 1.42955526e+01,  1.38061572e-01)
( 1.43397167e+01,  1.38235556e-01)
( 1.43838808e+01,  1.38407712e-01)
( 1.44280448e+01,  1.38578041e-01)
( 1.44722089e+01,  1.38746543e-01)
( 1.45163730e+01,  1.38913219e-01)
( 1.45605370e+01,  1.39078069e-01)
( 1.46047011e+01,  1.39241094e-01)
( 1.46488652e+01,  1.39402293e-01)
( 1.46930293e+01,  1.39561668e-01)
( 1.47371933e+01,  1.39719219e-01)
( 1.47813574e+01,  1.39874945e-01)
( 1.48255215e+01,  1.40028849e-01)
( 1.48696856e+01,  1.40180929e-01)
( 1.49138496e+01,  1.40331186e-01)
( 1.49580137e+01,  1.40479621e-01)
( 1.50021778e+01,  1.40626233e-01)
( 1.50463418e+01,  1.40771025e-01)
( 1.50905059e+01,  1.40913994e-01)
( 1.51346700e+01,  1.41055143e-01)
( 1.51346700e+01,  1.41058306e-01)
( 1.51807793e+01,  1.41198743e-01)
( 1.52268886e+01,  1.41336775e-01)
( 1.52729979e+01,  1.41472402e-01)
( 1.53191073e+01,  1.41605626e-01)
( 1.53652166e+01,  1.41736447e-01)
( 1.54113259e+01,  1.41864865e-01)
( 1.54574352e+01,  1.41990880e-01)
( 1.55035445e+01,  1.42114494e-01)
( 1.55496539e+01,  1.42235707e-01)
( 1.55957632e+01,  1.42354518e-01)
( 1.56418725e+01,  1.42470930e-01)
( 1.56879818e+01,  1.42584942e-01)
( 1.57340911e+01,  1.42696554e-01)
( 1.57802005e+01,  1.42805767e-01)
( 1.58263098e+01,  1.42912581e-01)
( 1.58724191e+01,  1.43016998e-01)
( 1.59185284e+01,  1.43119016e-01)
( 1.59646377e+01,  1.43218638e-01)
( 1.60107471e+01,  1.43315862e-01)
( 1.60568564e+01,  1.43410689e-01)
( 1.61029657e+01,  1.43503121e-01)
( 1.61490750e+01,  1.43593156e-01)
( 1.61951843e+01,  1.43680795e-01)
( 1.62412936e+01,  1.43766040e-01)
( 1.62874030e+01,  1.43848889e-01)
( 1.62874030e+01,  1.43854452e-01)
( 1.63355432e+01,  1.43938101e-01)
( 1.63836835e+01,  1.44020121e-01)
( 1.64318237e+01,  1.44100514e-01)
( 1.64799639e+01,  1.44179281e-01)
( 1.65281042e+01,  1.44256422e-01)
( 1.65762444e+01,  1.44331936e-01)
( 1.66243847e+01,  1.44405826e-01)
( 1.66725249e+01,  1.44478091e-01)
( 1.67206652e+01,  1.44548732e-01)
( 1.67688054e+01,  1.44617748e-01)
( 1.68169457e+01,  1.44685141e-01)
( 1.68650859e+01,  1.44750911e-01)
( 1.69132262e+01,  1.44815058e-01)
( 1.69613664e+01,  1.44877583e-01)
( 1.70095066e+01,  1.44938486e-01)
( 1.70576469e+01,  1.44997767e-01)
( 1.71057871e+01,  1.45055426e-01)
( 1.71539274e+01,  1.45111465e-01)
( 1.72020676e+01,  1.45165883e-01)
( 1.72502079e+01,  1.45218680e-01)
( 1.72983481e+01,  1.45269857e-01)
( 1.73464884e+01,  1.45319414e-01)
( 1.73946286e+01,  1.45367351e-01)
( 1.74427688e+01,  1.45413668e-01)
( 1.74909091e+01,  1.45458366e-01)
};\label{line:cone:cp:euler}
\addplot [color=blue, line width=1.0pt]
coordinates {
( 0.00000000e+00,  1.83643083e+00)
( 5.04842448e-08,  1.83646352e+00)
( 2.01936974e-07,  1.83648230e+00)
( 4.54358172e-07,  1.83648999e+00)
( 8.07747815e-07,  1.83648913e+00)
( 1.26210587e-06,  1.83648203e+00)
( 1.81743228e-06,  1.83647071e+00)
( 2.47372700e-06,  1.83645695e+00)
( 3.23098995e-06,  1.83644227e+00)
( 4.08922108e-06,  1.83642792e+00)
( 5.04842027e-06,  1.83641491e+00)
( 6.10858745e-06,  1.83640399e+00)
( 7.26972250e-06,  1.83639562e+00)
( 8.53182531e-06,  1.83639005e+00)
( 9.89489574e-06,  1.83638722e+00)
( 1.13589337e-05,  1.83638686e+00)
( 1.29239389e-05,  1.83638841e+00)
( 1.45899114e-05,  1.83639107e+00)
( 1.63568509e-05,  1.83639376e+00)
( 1.82247572e-05,  1.83639516e+00)
( 2.01936301e-05,  1.83639368e+00)
( 2.22634695e-05,  1.83638749e+00)
( 2.44342752e-05,  1.83637447e+00)
( 2.67060468e-05,  1.83635228e+00)
( 2.90787843e-05,  1.83631829e+00)
( 3.15524873e-05,  1.83626963e+00)
( 3.15524873e-05,  1.83622285e+00)
( 4.05911893e-05,  1.83624035e+00)
( 5.07667812e-05,  1.83623179e+00)
( 6.20792513e-05,  1.83620134e+00)
( 7.45285870e-05,  1.83615278e+00)
( 8.81147739e-05,  1.83608951e+00)
( 1.02837797e-04,  1.83601458e+00)
( 1.18697639e-04,  1.83593062e+00)
( 1.35694282e-04,  1.83583994e+00)
( 1.53827706e-04,  1.83574442e+00)
( 1.73097892e-04,  1.83564561e+00)
( 1.93504817e-04,  1.83554465e+00)
( 2.15048458e-04,  1.83544234e+00)
( 2.37728791e-04,  1.83533907e+00)
( 2.61545789e-04,  1.83523487e+00)
( 2.86499426e-04,  1.83512940e+00)
( 3.12589674e-04,  1.83502195e+00)
( 3.39816502e-04,  1.83491140e+00)
( 3.68179880e-04,  1.83479630e+00)
( 3.97679775e-04,  1.83467480e+00)
( 4.28316154e-04,  1.83454467e+00)
( 4.60088982e-04,  1.83440333e+00)
( 4.92998223e-04,  1.83424779e+00)
( 5.27043839e-04,  1.83407472e+00)
( 5.62225793e-04,  1.83388039e+00)
( 5.98544043e-04,  1.83366071e+00)
( 5.98544043e-04,  1.83370504e+00)
( 6.49988976e-04,  1.83350043e+00)
( 7.03553846e-04,  1.83327729e+00)
( 7.59238538e-04,  1.83303746e+00)
( 8.17042934e-04,  1.83278264e+00)
( 8.76966911e-04,  1.83251433e+00)
( 9.39010343e-04,  1.83223391e+00)
( 1.00317310e-03,  1.83194255e+00)
( 1.06945504e-03,  1.83164127e+00)
( 1.13785603e-03,  1.83133091e+00)
( 1.20837591e-03,  1.83101218e+00)
( 1.28101455e-03,  1.83068556e+00)
( 1.35577179e-03,  1.83035143e+00)
( 1.43264747e-03,  1.83000994e+00)
( 1.51164142e-03,  1.82966113e+00)
( 1.59275348e-03,  1.82930482e+00)
( 1.67598347e-03,  1.82894070e+00)
( 1.76133123e-03,  1.82856828e+00)
( 1.84879656e-03,  1.82818689e+00)
( 1.93837929e-03,  1.82779571e+00)
( 2.03007922e-03,  1.82739375e+00)
( 2.12389615e-03,  1.82697985e+00)
( 2.21982990e-03,  1.82655267e+00)
( 2.31788025e-03,  1.82611071e+00)
( 2.41804700e-03,  1.82565233e+00)
( 2.52032994e-03,  1.82517567e+00)
( 2.52032994e-03,  1.82519751e+00)
( 2.63025181e-03,  1.82472420e+00)
( 2.74251671e-03,  1.82423696e+00)
( 2.85712437e-03,  1.82373657e+00)
( 2.97407452e-03,  1.82322376e+00)
( 3.09336689e-03,  1.82269917e+00)
( 3.21500120e-03,  1.82216336e+00)
( 3.33897716e-03,  1.82161685e+00)
( 3.46529448e-03,  1.82106006e+00)
( 3.59395287e-03,  1.82049336e+00)
( 3.72495202e-03,  1.81991703e+00)
( 3.85829162e-03,  1.81933129e+00)
( 3.99397136e-03,  1.81873628e+00)
( 4.13199092e-03,  1.81813209e+00)
( 4.27234998e-03,  1.81751872e+00)
( 4.41504821e-03,  1.81689610e+00)
( 4.56008528e-03,  1.81626409e+00)
( 4.70746083e-03,  1.81562249e+00)
( 4.85717453e-03,  1.81497101e+00)
( 5.00922603e-03,  1.81430931e+00)
( 5.16361496e-03,  1.81363697e+00)
( 5.32034097e-03,  1.81295348e+00)
( 5.47940368e-03,  1.81225829e+00)
( 5.64080273e-03,  1.81155076e+00)
( 5.80453772e-03,  1.81083019e+00)
( 5.97060829e-03,  1.81009580e+00)
( 5.97060829e-03,  1.81010524e+00)
( 6.14789344e-03,  1.80933790e+00)
( 6.32776417e-03,  1.80855791e+00)
( 6.51022001e-03,  1.80776562e+00)
( 6.69526049e-03,  1.80696133e+00)
( 6.88288513e-03,  1.80614532e+00)
( 7.07309345e-03,  1.80531783e+00)
( 7.26588493e-03,  1.80447908e+00)
( 7.46125909e-03,  1.80362925e+00)
( 7.65921542e-03,  1.80276850e+00)
( 7.85975340e-03,  1.80189695e+00)
( 8.06287250e-03,  1.80101470e+00)
( 8.26857221e-03,  1.80012182e+00)
( 8.47685198e-03,  1.79921832e+00)
( 8.68771127e-03,  1.79830422e+00)
( 8.90114954e-03,  1.79737949e+00)
( 9.11716623e-03,  1.79644408e+00)
( 9.33576078e-03,  1.79549788e+00)
( 9.55693262e-03,  1.79454079e+00)
( 9.78068117e-03,  1.79357265e+00)
( 1.00070058e-02,  1.79259329e+00)
( 1.02359061e-02,  1.79160249e+00)
( 1.04673812e-02,  1.79060002e+00)
( 1.07014308e-02,  1.78958560e+00)
( 1.09380540e-02,  1.78855893e+00)
( 1.11772504e-02,  1.78752426e+00)
( 1.11772504e-02,  1.78751968e+00)
( 1.14317453e-02,  1.78642566e+00)
( 1.16890884e-02,  1.78531438e+00)
( 1.19492789e-02,  1.78419055e+00)
( 1.22123160e-02,  1.78305430e+00)
( 1.24781989e-02,  1.78190575e+00)
( 1.27469270e-02,  1.78074500e+00)
( 1.30184994e-02,  1.77957215e+00)
( 1.32929154e-02,  1.77838727e+00)
( 1.35701741e-02,  1.77719044e+00)
( 1.38502748e-02,  1.77598171e+00)
( 1.41332166e-02,  1.77476115e+00)
( 1.44189988e-02,  1.77352877e+00)
( 1.47076206e-02,  1.77228463e+00)
( 1.49990809e-02,  1.77102872e+00)
( 1.52933792e-02,  1.76976105e+00)
( 1.55905144e-02,  1.76848163e+00)
( 1.58904858e-02,  1.76719043e+00)
( 1.61932925e-02,  1.76588742e+00)
( 1.64989336e-02,  1.76457257e+00)
( 1.68074082e-02,  1.76324582e+00)
( 1.71187154e-02,  1.76190712e+00)
( 1.74328544e-02,  1.76055640e+00)
( 1.77498242e-02,  1.75919357e+00)
( 1.80696239e-02,  1.75781854e+00)
( 1.83922527e-02,  1.75643121e+00)
( 1.83922527e-02,  1.75643368e+00)
( 1.87348232e-02,  1.75496343e+00)
( 1.90805245e-02,  1.75348024e+00)
( 1.94293555e-02,  1.75198416e+00)
( 1.97813150e-02,  1.75047525e+00)
( 2.01364021e-02,  1.74895355e+00)
( 2.04946154e-02,  1.74741913e+00)
( 2.08559540e-02,  1.74587202e+00)
( 2.12204165e-02,  1.74431229e+00)
( 2.15880019e-02,  1.74273998e+00)
( 2.19587090e-02,  1.74115513e+00)
( 2.23325367e-02,  1.73955778e+00)
( 2.27094836e-02,  1.73794800e+00)
( 2.30895486e-02,  1.73632580e+00)
( 2.34727306e-02,  1.73469124e+00)
( 2.38590282e-02,  1.73304436e+00)
( 2.42484403e-02,  1.73138518e+00)
( 2.46409656e-02,  1.72971376e+00)
( 2.50366028e-02,  1.72803011e+00)
( 2.54353507e-02,  1.72633428e+00)
( 2.58372080e-02,  1.72462629e+00)
( 2.62421735e-02,  1.72290619e+00)
( 2.66502458e-02,  1.72117398e+00)
( 2.70614236e-02,  1.71942971e+00)
( 2.74757057e-02,  1.71767340e+00)
( 2.78930907e-02,  1.71590669e+00)
( 2.78930907e-02,  1.71590507e+00)
( 2.83356727e-02,  1.71403264e+00)
( 2.87816880e-02,  1.71214574e+00)
( 2.92311349e-02,  1.71024602e+00)
( 2.96840118e-02,  1.70833348e+00)
( 3.01403172e-02,  1.70640813e+00)
( 3.06000494e-02,  1.70446999e+00)
( 3.10632068e-02,  1.70251908e+00)
( 3.15297878e-02,  1.70055544e+00)
( 3.19997907e-02,  1.69857910e+00)
( 3.24732139e-02,  1.69659008e+00)
( 3.29500556e-02,  1.69458845e+00)
( 3.34303143e-02,  1.69257423e+00)
( 3.39139882e-02,  1.69054749e+00)
( 3.44010755e-02,  1.68850828e+00)
( 3.48915747e-02,  1.68645666e+00)
( 3.53854839e-02,  1.68439270e+00)
( 3.58828014e-02,  1.68231646e+00)
( 3.63835254e-02,  1.68022803e+00)
( 3.68876542e-02,  1.67812747e+00)
( 3.73951860e-02,  1.67601489e+00)
( 3.79061190e-02,  1.67389035e+00)
( 3.84204514e-02,  1.67175397e+00)
( 3.89381814e-02,  1.66960583e+00)
( 3.94593071e-02,  1.66744605e+00)
( 3.99838267e-02,  1.66527472e+00)
( 3.99838267e-02,  1.66527616e+00)
( 4.05394649e-02,  1.66297614e+00)
( 4.10988575e-02,  1.66066379e+00)
( 4.16620021e-02,  1.65833904e+00)
( 4.22288966e-02,  1.65600185e+00)
( 4.27995388e-02,  1.65365221e+00)
( 4.33739264e-02,  1.65129009e+00)
( 4.39520572e-02,  1.64891549e+00)
( 4.45339290e-02,  1.64652841e+00)
( 4.51195394e-02,  1.64412886e+00)
( 4.57088861e-02,  1.64171688e+00)
( 4.63019669e-02,  1.63929250e+00)
( 4.68987795e-02,  1.63685576e+00)
( 4.74993214e-02,  1.63440672e+00)
( 4.81035904e-02,  1.63194546e+00)
( 4.87115840e-02,  1.62947204e+00)
( 4.93233000e-02,  1.62698656e+00)
( 4.99387359e-02,  1.62448912e+00)
( 5.05578893e-02,  1.62197982e+00)
( 5.11807577e-02,  1.61945880e+00)
( 5.18073388e-02,  1.61692617e+00)
( 5.24376301e-02,  1.61438208e+00)
( 5.30716292e-02,  1.61182669e+00)
( 5.37093334e-02,  1.60926016e+00)
( 5.43507404e-02,  1.60668265e+00)
( 5.49958477e-02,  1.60409436e+00)
( 5.49958477e-02,  1.60409586e+00)
( 5.56787157e-02,  1.60135537e+00)
( 5.63656757e-02,  1.59860340e+00)
( 5.70567248e-02,  1.59583982e+00)
( 5.77518599e-02,  1.59306452e+00)
( 5.84510780e-02,  1.59027742e+00)
( 5.91543761e-02,  1.58747845e+00)
( 5.98617511e-02,  1.58466755e+00)
( 6.05732000e-02,  1.58184469e+00)
( 6.12887196e-02,  1.57900986e+00)
( 6.20083070e-02,  1.57616304e+00)
( 6.27319589e-02,  1.57330426e+00)
( 6.34596722e-02,  1.57043356e+00)
( 6.41914439e-02,  1.56755098e+00)
( 6.49272706e-02,  1.56465660e+00)
( 6.56671493e-02,  1.56175050e+00)
( 6.64110766e-02,  1.55883278e+00)
( 6.71590495e-02,  1.55590358e+00)
( 6.79110646e-02,  1.55296303e+00)
( 6.86671187e-02,  1.55001129e+00)
( 6.94272085e-02,  1.54704854e+00)
( 7.01913308e-02,  1.54407496e+00)
( 7.09594821e-02,  1.54109077e+00)
( 7.17316592e-02,  1.53809619e+00)
( 7.25078588e-02,  1.53509147e+00)
( 7.32880774e-02,  1.53207688e+00)
( 7.32880774e-02,  1.53207878e+00)
( 7.41134725e-02,  1.52888746e+00)
( 7.49433107e-02,  1.52568578e+00)
( 7.57775881e-02,  1.52247348e+00)
( 7.66163006e-02,  1.51925037e+00)
( 7.74594442e-02,  1.51601627e+00)
( 7.83070150e-02,  1.51277103e+00)
( 7.91590087e-02,  1.50951453e+00)
( 8.00154213e-02,  1.50624668e+00)
( 8.08762487e-02,  1.50296742e+00)
( 8.17414868e-02,  1.49967671e+00)
( 8.26111315e-02,  1.49637455e+00)
( 8.34851785e-02,  1.49306096e+00)
( 8.43636236e-02,  1.48973599e+00)
( 8.52464627e-02,  1.48639973e+00)
( 8.61336915e-02,  1.48305227e+00)
( 8.70253057e-02,  1.47969377e+00)
( 8.79213011e-02,  1.47632438e+00)
( 8.88216734e-02,  1.47294429e+00)
( 8.97264182e-02,  1.46955374e+00)
( 9.06355312e-02,  1.46615297e+00)
( 9.15490080e-02,  1.46274226e+00)
( 9.24668444e-02,  1.45932193e+00)
( 9.33890357e-02,  1.45589230e+00)
( 9.43155777e-02,  1.45245375e+00)
( 9.52464659e-02,  1.44900667e+00)
( 9.52464659e-02,  1.44900904e+00)
( 9.62307693e-02,  1.44535937e+00)
( 9.72198757e-02,  1.44170098e+00)
( 9.82137797e-02,  1.43803350e+00)
( 9.92124760e-02,  1.43435658e+00)
( 1.00215959e-01,  1.43066991e+00)
( 1.01224225e-01,  1.42697325e+00)
( 1.02237266e-01,  1.42326637e+00)
( 1.03255079e-01,  1.41954912e+00)
( 1.04277657e-01,  1.41582137e+00)
( 1.05304995e-01,  1.41208305e+00)
( 1.06337088e-01,  1.40833411e+00)
( 1.07373930e-01,  1.40457456e+00)
( 1.08415516e-01,  1.40080447e+00)
( 1.09461840e-01,  1.39702393e+00)
( 1.10512896e-01,  1.39323309e+00)
( 1.11568680e-01,  1.38943212e+00)
( 1.12629185e-01,  1.38562127e+00)
( 1.13694406e-01,  1.38180081e+00)
( 1.14764336e-01,  1.37797105e+00)
( 1.15838972e-01,  1.37413237e+00)
( 1.16918306e-01,  1.37028517e+00)
( 1.18002333e-01,  1.36642991e+00)
( 1.19091047e-01,  1.36256708e+00)
( 1.20184442e-01,  1.35869723e+00)
( 1.21282514e-01,  1.35482093e+00)
( 1.21282514e-01,  1.35482416e+00)
( 1.22443105e-01,  1.35071812e+00)
( 1.23608862e-01,  1.34660603e+00)
( 1.24779776e-01,  1.34248729e+00)
( 1.25955841e-01,  1.33836137e+00)
( 1.27137050e-01,  1.33422780e+00)
( 1.28323396e-01,  1.33008618e+00)
( 1.29514871e-01,  1.32593618e+00)
( 1.30711470e-01,  1.32177756e+00)
( 1.31913185e-01,  1.31761013e+00)
( 1.33120009e-01,  1.31343377e+00)
( 1.34331934e-01,  1.30924844e+00)
( 1.35548955e-01,  1.30505418e+00)
( 1.36771062e-01,  1.30085108e+00)
( 1.37998250e-01,  1.29663931e+00)
( 1.39230511e-01,  1.29241911e+00)
( 1.40467838e-01,  1.28819080e+00)
( 1.41710223e-01,  1.28395474e+00)
( 1.42957660e-01,  1.27971141e+00)
( 1.44210140e-01,  1.27546131e+00)
( 1.45467657e-01,  1.27120504e+00)
( 1.46730203e-01,  1.26694327e+00)
( 1.47997771e-01,  1.26267673e+00)
( 1.49270353e-01,  1.25840623e+00)
( 1.50547942e-01,  1.25413264e+00)
( 1.51830530e-01,  1.24985692e+00)
( 1.51830530e-01,  1.24986059e+00)
( 1.53185644e-01,  1.24532816e+00)
( 1.54546278e-01,  1.24079491e+00)
( 1.55912422e-01,  1.23625992e+00)
( 1.57284067e-01,  1.23172241e+00)
( 1.58661204e-01,  1.22718168e+00)
( 1.60043825e-01,  1.22263713e+00)
( 1.61431920e-01,  1.21808827e+00)
( 1.62825481e-01,  1.21353470e+00)
( 1.64224497e-01,  1.20897615e+00)
( 1.65628961e-01,  1.20441242e+00)
( 1.67038863e-01,  1.19984342e+00)
( 1.68454194e-01,  1.19526917e+00)
( 1.69874944e-01,  1.19068978e+00)
( 1.71301105e-01,  1.18610548e+00)
( 1.72732666e-01,  1.18151658e+00)
( 1.74169619e-01,  1.17692349e+00)
( 1.75611955e-01,  1.17232676e+00)
( 1.77059664e-01,  1.16772699e+00)
( 1.78512736e-01,  1.16312492e+00)
( 1.79971161e-01,  1.15852136e+00)
( 1.81434932e-01,  1.15391726e+00)
( 1.82904037e-01,  1.14931364e+00)
( 1.84378468e-01,  1.14471162e+00)
( 1.85858215e-01,  1.14011245e+00)
( 1.87343268e-01,  1.13552280e+00)
( 1.87343268e-01,  1.13551746e+00)
( 1.88911774e-01,  1.13064501e+00)
( 1.90486134e-01,  1.12577424e+00)
( 1.92066337e-01,  1.12090896e+00)
( 1.93652372e-01,  1.11604780e+00)
( 1.95244226e-01,  1.11118955e+00)
( 1.96841889e-01,  1.10633312e+00)
( 1.98445349e-01,  1.10147763e+00)
( 2.00054594e-01,  1.09662231e+00)
( 2.01669613e-01,  1.09176657e+00)
( 2.03290394e-01,  1.08690997e+00)
( 2.04916925e-01,  1.08205223e+00)
( 2.06549195e-01,  1.07719322e+00)
( 2.08187191e-01,  1.07233298e+00)
( 2.09830903e-01,  1.06747167e+00)
( 2.11480318e-01,  1.06260965e+00)
( 2.13135424e-01,  1.05774742e+00)
( 2.14796209e-01,  1.05288562e+00)
( 2.16462662e-01,  1.04802506e+00)
( 2.18134770e-01,  1.04316671e+00)
( 2.19812521e-01,  1.03831169e+00)
( 2.21495903e-01,  1.03346127e+00)
( 2.23184904e-01,  1.02861690e+00)
( 2.24879512e-01,  1.02378015e+00)
( 2.26579714e-01,  1.01895277e+00)
( 2.28285499e-01,  1.01413667e+00)
( 2.28285499e-01,  1.01414398e+00)
( 2.30086586e-01,  1.00901364e+00)
( 2.31893828e-01,  1.00389966e+00)
( 2.33707209e-01,  9.98799280e-01)
( 2.35526715e-01,  9.93710005e-01)
( 2.37352331e-01,  9.88629628e-01)
( 2.39184043e-01,  9.83556220e-01)
( 2.41021837e-01,  9.78488131e-01)
( 2.42865697e-01,  9.73423995e-01)
( 2.44715608e-01,  9.68362722e-01)
( 2.46571557e-01,  9.63303502e-01)
( 2.48433528e-01,  9.58245809e-01)
( 2.50301506e-01,  9.53189392e-01)
( 2.52175476e-01,  9.48134283e-01)
( 2.54055424e-01,  9.43080793e-01)
( 2.55941334e-01,  9.38029514e-01)
( 2.57833192e-01,  9.32981317e-01)
( 2.59730981e-01,  9.27937352e-01)
( 2.61634688e-01,  9.22899051e-01)
( 2.63544296e-01,  9.17868126e-01)
( 2.65459791e-01,  9.12846567e-01)
( 2.67381157e-01,  9.07836645e-01)
( 2.69308379e-01,  9.02840912e-01)
( 2.71241441e-01,  8.97862199e-01)
( 2.73180328e-01,  8.92903617e-01)
( 2.75125024e-01,  8.87980827e-01)
( 2.75125024e-01,  8.87968556e-01)
( 2.77177771e-01,  8.82692465e-01)
( 2.79236917e-01,  8.77434944e-01)
( 2.81302442e-01,  8.72203648e-01)
( 2.83374329e-01,  8.66994417e-01)
( 2.85452559e-01,  8.61803542e-01)
( 2.87537114e-01,  8.56627769e-01)
( 2.89627976e-01,  8.51464298e-01)
( 2.91725125e-01,  8.46310783e-01)
( 2.93828544e-01,  8.41165330e-01)
( 2.95938214e-01,  8.36026501e-01)
( 2.98054116e-01,  8.30893310e-01)
( 3.00176231e-01,  8.25765227e-01)
( 3.02304541e-01,  8.20642174e-01)
( 3.04439027e-01,  8.15524527e-01)
( 3.06579670e-01,  8.10413116e-01)
( 3.08726450e-01,  8.05309224e-01)
( 3.10879350e-01,  8.00214591e-01)
( 3.13038349e-01,  7.95131407e-01)
( 3.15203429e-01,  7.90062317e-01)
( 3.17374571e-01,  7.85010420e-01)
( 3.19551755e-01,  7.79979270e-01)
( 3.21734962e-01,  7.74972872e-01)
( 3.23924173e-01,  7.69995688e-01)
( 3.26119369e-01,  7.65052632e-01)
( 3.28320529e-01,  7.60149071e-01)
( 3.28320529e-01,  7.60156894e-01)
( 3.30643328e-01,  7.54834620e-01)
( 3.32972688e-01,  7.49563755e-01)
( 3.35308587e-01,  7.44336904e-01)
( 3.37651001e-01,  7.39147373e-01)
( 3.39999909e-01,  7.33989172e-01)
( 3.42355286e-01,  7.28857012e-01)
( 3.44717109e-01,  7.23746310e-01)
( 3.47085357e-01,  7.18653182e-01)
( 3.49460004e-01,  7.13574450e-01)
( 3.51841028e-01,  7.08507637e-01)
( 3.54228406e-01,  7.03450968e-01)
( 3.56622115e-01,  6.98403373e-01)
( 3.59022130e-01,  6.93364483e-01)
( 3.61428428e-01,  6.88334633e-01)
( 3.63840986e-01,  6.83314859e-01)
( 3.66259780e-01,  6.78306903e-01)
( 3.68684786e-01,  6.73313205e-01)
( 3.71115981e-01,  6.68336912e-01)
( 3.73553340e-01,  6.63381872e-01)
( 3.75996840e-01,  6.58452636e-01)
( 3.78446458e-01,  6.53554457e-01)
( 3.80902168e-01,  6.48693292e-01)
( 3.83363946e-01,  6.43875800e-01)
( 3.85831770e-01,  6.39109343e-01)
( 3.88305613e-01,  6.34401986e-01)
( 3.88305613e-01,  6.34413254e-01)
( 3.90915424e-01,  6.29191248e-01)
( 3.93531846e-01,  6.24053246e-01)
( 3.96154852e-01,  6.18986321e-01)
( 3.98784413e-01,  6.13978756e-01)
( 4.01420501e-01,  6.09020041e-01)
( 4.04063087e-01,  6.04100875e-01)
( 4.06712142e-01,  5.99213169e-01)
( 4.09367638e-01,  5.94350040e-01)
( 4.12029545e-01,  5.89505813e-01)
( 4.14697835e-01,  5.84676024e-01)
( 4.17372479e-01,  5.79857418e-01)
( 4.20053448e-01,  5.75047947e-01)
( 4.22740712e-01,  5.70246772e-01)
( 4.25434243e-01,  5.65454266e-01)
( 4.28134012e-01,  5.60672007e-01)
( 4.30839988e-01,  5.55902783e-01)
( 4.33552143e-01,  5.51150592e-01)
( 4.36270447e-01,  5.46420639e-01)
( 4.38994871e-01,  5.41719340e-01)
( 4.41725385e-01,  5.37054318e-01)
( 4.44461959e-01,  5.32434405e-01)
( 4.47204565e-01,  5.27869644e-01)
( 4.49953171e-01,  5.23371284e-01)
( 4.52707748e-01,  5.18951785e-01)
( 4.55468266e-01,  5.14624813e-01)
( 4.55468266e-01,  5.14656051e-01)
( 4.58379665e-01,  5.09664339e-01)
( 4.61297575e-01,  5.04797071e-01)
( 4.64221962e-01,  5.00034159e-01)
( 4.67152789e-01,  4.95357385e-01)
( 4.70090023e-01,  4.90750391e-01)
( 4.73033627e-01,  4.86198685e-01)
( 4.75983566e-01,  4.81689642e-01)
( 4.78939805e-01,  4.77212500e-01)
( 4.81902307e-01,  4.72758361e-01)
( 4.84871039e-01,  4.68320193e-01)
( 4.87845963e-01,  4.63892828e-01)
( 4.90827044e-01,  4.59472964e-01)
( 4.93814246e-01,  4.55059162e-01)
( 4.96807534e-01,  4.50651849e-01)
( 4.99806871e-01,  4.46253316e-01)
( 5.02812221e-01,  4.41867721e-01)
( 5.05823549e-01,  4.37501082e-01)
( 5.08840817e-01,  4.33161286e-01)
( 5.11863990e-01,  4.28858084e-01)
( 5.14893032e-01,  4.24603090e-01)
( 5.17927905e-01,  4.20409785e-01)
( 5.20968574e-01,  4.16293513e-01)
( 5.24015002e-01,  4.12271483e-01)
( 5.27067151e-01,  4.08362770e-01)
( 5.30124987e-01,  4.04588312e-01)
( 5.30124987e-01,  4.04640186e-01)
( 5.33348982e-01,  3.99902763e-01)
( 5.36579190e-01,  3.95373013e-01)
( 5.39815567e-01,  3.91013713e-01)
( 5.43058071e-01,  3.86791130e-01)
( 5.46306659e-01,  3.82675030e-01)
( 5.49561287e-01,  3.78638669e-01)
( 5.52821912e-01,  3.74658800e-01)
( 5.56088490e-01,  3.70715670e-01)
( 5.59360978e-01,  3.66793019e-01)
( 5.62639332e-01,  3.62878082e-01)
( 5.65923510e-01,  3.58961589e-01)
( 5.69213466e-01,  3.55037764e-01)
( 5.72509157e-01,  3.51104324e-01)
( 5.75810540e-01,  3.47162481e-01)
( 5.79117570e-01,  3.43216943e-01)
( 5.82430204e-01,  3.39275909e-01)
( 5.85748397e-01,  3.35351076e-01)
( 5.89072105e-01,  3.31457632e-01)
( 5.92401284e-01,  3.27614262e-01)
( 5.95735889e-01,  3.23843142e-01)
( 5.99075877e-01,  3.20169946e-01)
( 6.02421202e-01,  3.16623840e-01)
( 6.05771820e-01,  3.13237485e-01)
( 6.09127687e-01,  3.10047036e-01)
( 6.12488757e-01,  3.07092142e-01)
( 6.12488757e-01,  3.06832083e-01)
( 6.16031331e-01,  3.02447989e-01)
( 6.19579566e-01,  2.98362572e-01)
( 6.23133410e-01,  2.94519276e-01)
( 6.26692811e-01,  2.90866865e-01)
( 6.30257715e-01,  2.87359413e-01)
( 6.33828071e-01,  2.83956310e-01)
( 6.37403825e-01,  2.80622260e-01)
( 6.40984925e-01,  2.77327281e-01)
( 6.44571319e-01,  2.74046705e-01)
( 6.48162952e-01,  2.70761180e-01)
( 6.51759773e-01,  2.67456666e-01)
( 6.55361729e-01,  2.64124439e-01)
( 6.58968765e-01,  2.60761087e-01)
( 6.62580830e-01,  2.57368514e-01)
( 6.66197869e-01,  2.53953938e-01)
( 6.69819830e-01,  2.50529892e-01)
( 6.73446659e-01,  2.47114221e-01)
( 6.77078303e-01,  2.43730087e-01)
( 6.80714707e-01,  2.40405963e-01)
( 6.84355819e-01,  2.37175639e-01)
( 6.88001585e-01,  2.34078218e-01)
( 6.91651951e-01,  2.31158118e-01)
( 6.95306863e-01,  2.28465071e-01)
( 6.98966267e-01,  2.26054122e-01)
( 7.02630109e-01,  2.23985632e-01)
( 7.02630109e-01,  2.23700810e-01)
( 7.06726383e-01,  2.19661250e-01)
( 7.10543707e-01,  2.15916901e-01)
( 7.14271699e-01,  2.12453399e-01)
( 7.18080317e-01,  2.09256452e-01)
( 7.22119867e-01,  2.06311844e-01)
( 7.26520996e-01,  2.03605432e-01)
( 7.31394699e-01,  2.01123145e-01)
( 7.36832310e-01,  1.98850987e-01)
( 7.42905512e-01,  1.96775036e-01)
( 7.49666330e-01,  1.94881442e-01)
( 7.57147132e-01,  1.93156431e-01)
( 7.65360632e-01,  1.91586300e-01)
( 7.74299888e-01,  1.90157422e-01)
( 7.83938300e-01,  1.88856242e-01)
( 7.94229616e-01,  1.87669279e-01)
( 8.05107924e-01,  1.86583126e-01)
( 8.16487659e-01,  1.85584450e-01)
( 8.28263599e-01,  1.84659990e-01)
( 8.40310867e-01,  1.83796560e-01)
( 8.52484928e-01,  1.82981048e-01)
( 8.64621593e-01,  1.82200415e-01)
( 8.76537018e-01,  1.81441695e-01)
( 8.88027701e-01,  1.80691996e-01)
( 8.98870484e-01,  1.79938501e-01)
( 9.08822555e-01,  1.79257278e-01)
( 9.08822555e-01,  1.79168464e-01)
( 9.20531513e-01,  1.78524208e-01)
( 9.32240470e-01,  1.77805756e-01)
( 9.43949427e-01,  1.77100345e-01)
( 9.55658384e-01,  1.76406520e-01)
( 9.67367341e-01,  1.75722940e-01)
( 9.79076298e-01,  1.75048387e-01)
( 9.90785255e-01,  1.74381758e-01)
( 1.00249421e+00,  1.73722072e-01)
( 1.01420317e+00,  1.73068466e-01)
( 1.02591213e+00,  1.72420194e-01)
( 1.03762108e+00,  1.71776630e-01)
( 1.04933004e+00,  1.71137267e-01)
( 1.06103900e+00,  1.70501717e-01)
( 1.07274795e+00,  1.69869709e-01)
( 1.08445691e+00,  1.69241093e-01)
( 1.09616587e+00,  1.68615837e-01)
( 1.10787483e+00,  1.67994026e-01)
( 1.11958378e+00,  1.67375867e-01)
( 1.13129274e+00,  1.66761683e-01)
( 1.14300170e+00,  1.66151916e-01)
( 1.15471065e+00,  1.65547130e-01)
( 1.16641961e+00,  1.64948003e-01)
( 1.17812857e+00,  1.64355334e-01)
( 1.18983752e+00,  1.63770042e-01)
( 1.20154648e+00,  1.63193164e-01)
( 1.20154648e+00,  1.63179854e-01)
( 1.21386834e+00,  1.62558808e-01)
( 1.22619019e+00,  1.61942147e-01)
( 1.23851205e+00,  1.61329897e-01)
( 1.25083390e+00,  1.60722078e-01)
( 1.26315576e+00,  1.60118708e-01)
( 1.27547761e+00,  1.59519802e-01)
( 1.28779947e+00,  1.58925371e-01)
( 1.30012132e+00,  1.58335424e-01)
( 1.31244318e+00,  1.57749965e-01)
( 1.32476503e+00,  1.57168996e-01)
( 1.33708689e+00,  1.56592517e-01)
( 1.34940874e+00,  1.56020521e-01)
( 1.36173060e+00,  1.55453002e-01)
( 1.37405245e+00,  1.54889947e-01)
( 1.38637431e+00,  1.54331344e-01)
( 1.39869616e+00,  1.53777174e-01)
( 1.41101802e+00,  1.53227416e-01)
( 1.42333987e+00,  1.52682047e-01)
( 1.43566173e+00,  1.52141040e-01)
( 1.44798358e+00,  1.51604363e-01)
( 1.46030544e+00,  1.51071984e-01)
( 1.47262729e+00,  1.50543865e-01)
( 1.48494915e+00,  1.50019967e-01)
( 1.49727100e+00,  1.49500246e-01)
( 1.50959286e+00,  1.48987224e-01)
( 1.50959286e+00,  1.48984655e-01)
( 1.52255969e+00,  1.48446154e-01)
( 1.53552653e+00,  1.47911654e-01)
( 1.54849336e+00,  1.47382921e-01)
( 1.56146020e+00,  1.46859240e-01)
( 1.57442703e+00,  1.46339981e-01)
( 1.58739387e+00,  1.45824601e-01)
( 1.60036070e+00,  1.45312643e-01)
( 1.61332754e+00,  1.44803736e-01)
( 1.62629437e+00,  1.44297595e-01)
( 1.63926121e+00,  1.43794023e-01)
( 1.65222804e+00,  1.43292907e-01)
( 1.66519487e+00,  1.42794221e-01)
( 1.67816171e+00,  1.42298026e-01)
( 1.69112854e+00,  1.41804468e-01)
( 1.70409538e+00,  1.41313781e-01)
( 1.71706221e+00,  1.40826283e-01)
( 1.73002905e+00,  1.40342379e-01)
( 1.74299588e+00,  1.39862562e-01)
( 1.75596272e+00,  1.39387408e-01)
( 1.76892955e+00,  1.38917583e-01)
( 1.78189639e+00,  1.38453836e-01)
( 1.79486322e+00,  1.37997004e-01)
( 1.80783006e+00,  1.37548010e-01)
( 1.82079689e+00,  1.37107862e-01)
( 1.83376373e+00,  1.36677656e-01)
( 1.83376373e+00,  1.36679439e-01)
( 1.84740930e+00,  1.36229226e-01)
( 1.86105488e+00,  1.35792886e-01)
( 1.87470045e+00,  1.35368799e-01)
( 1.88834603e+00,  1.34955450e-01)
( 1.90199160e+00,  1.34551426e-01)
( 1.91563718e+00,  1.34155420e-01)
( 1.92928276e+00,  1.33766226e-01)
( 1.94292833e+00,  1.33382744e-01)
( 1.95657391e+00,  1.33003976e-01)
( 1.97021948e+00,  1.32629028e-01)
( 1.98386506e+00,  1.32257110e-01)
( 1.99751063e+00,  1.31887537e-01)
( 2.01115621e+00,  1.31519724e-01)
( 2.02480178e+00,  1.31153194e-01)
( 2.03844736e+00,  1.30787570e-01)
( 2.05209294e+00,  1.30422581e-01)
( 2.06573851e+00,  1.30058059e-01)
( 2.07938409e+00,  1.29693940e-01)
( 2.09302966e+00,  1.29330262e-01)
( 2.10667524e+00,  1.28967168e-01)
( 2.12032081e+00,  1.28604905e-01)
( 2.13396639e+00,  1.28243824e-01)
( 2.14761196e+00,  1.27884378e-01)
( 2.16125754e+00,  1.27527125e-01)
( 2.17490312e+00,  1.27172726e-01)
( 2.17490312e+00,  1.27170494e-01)
( 2.18926296e+00,  1.26796924e-01)
( 2.20362281e+00,  1.26426307e-01)
( 2.21798265e+00,  1.26058776e-01)
( 2.23234249e+00,  1.25694445e-01)
( 2.24670234e+00,  1.25333417e-01)
( 2.26106218e+00,  1.24975780e-01)
( 2.27542203e+00,  1.24621608e-01)
( 2.28978187e+00,  1.24270961e-01)
( 2.30414172e+00,  1.23923883e-01)
( 2.31850156e+00,  1.23580407e-01)
( 2.33286141e+00,  1.23240549e-01)
( 2.34722125e+00,  1.22904312e-01)
( 2.36158110e+00,  1.22571685e-01)
( 2.37594094e+00,  1.22242643e-01)
( 2.39030078e+00,  1.21917146e-01)
( 2.40466063e+00,  1.21595140e-01)
( 2.41902047e+00,  1.21276557e-01)
( 2.43338032e+00,  1.20961316e-01)
( 2.44774016e+00,  1.20649319e-01)
( 2.46210001e+00,  1.20340457e-01)
( 2.47645985e+00,  1.20034605e-01)
( 2.49081970e+00,  1.19731625e-01)
( 2.50517954e+00,  1.19431362e-01)
( 2.51953939e+00,  1.19133651e-01)
( 2.53389923e+00,  1.18838309e-01)
( 2.53389923e+00,  1.18838460e-01)
( 2.54901073e+00,  1.18531081e-01)
( 2.56412223e+00,  1.18226526e-01)
( 2.57923374e+00,  1.17924860e-01)
( 2.59434524e+00,  1.17626138e-01)
( 2.60945674e+00,  1.17330413e-01)
( 2.62456824e+00,  1.17037732e-01)
( 2.63967974e+00,  1.16748136e-01)
( 2.65479124e+00,  1.16461661e-01)
( 2.66990275e+00,  1.16178337e-01)
( 2.68501425e+00,  1.15898190e-01)
( 2.70012575e+00,  1.15621240e-01)
( 2.71523725e+00,  1.15347502e-01)
( 2.73034875e+00,  1.15076986e-01)
( 2.74546025e+00,  1.14809696e-01)
( 2.76057176e+00,  1.14545629e-01)
( 2.77568326e+00,  1.14284782e-01)
( 2.79079476e+00,  1.14027140e-01)
( 2.80590626e+00,  1.13772688e-01)
( 2.82101776e+00,  1.13521404e-01)
( 2.83612926e+00,  1.13273259e-01)
( 2.85124076e+00,  1.13028221e-01)
( 2.86635227e+00,  1.12786251e-01)
( 2.88146377e+00,  1.12547307e-01)
( 2.89657527e+00,  1.12311339e-01)
( 2.91168677e+00,  1.12078293e-01)
( 2.91168677e+00,  1.12078745e-01)
( 2.92758928e+00,  1.11836631e-01)
( 2.94349178e+00,  1.11597822e-01)
( 2.95939428e+00,  1.11362281e-01)
( 2.97529679e+00,  1.11129974e-01)
( 2.99119929e+00,  1.10900870e-01)
( 3.00710179e+00,  1.10674937e-01)
( 3.02300430e+00,  1.10452142e-01)
( 3.03890680e+00,  1.10232458e-01)
( 3.05480930e+00,  1.10015855e-01)
( 3.07071181e+00,  1.09802306e-01)
( 3.08661431e+00,  1.09591784e-01)
( 3.10251682e+00,  1.09384264e-01)
( 3.11841932e+00,  1.09179722e-01)
( 3.13432182e+00,  1.08978134e-01)
( 3.15022433e+00,  1.08779478e-01)
( 3.16612683e+00,  1.08583733e-01)
( 3.18202933e+00,  1.08390879e-01)
( 3.19793184e+00,  1.08200897e-01)
( 3.21383434e+00,  1.08013769e-01)
( 3.22973684e+00,  1.07829478e-01)
( 3.24563935e+00,  1.07648008e-01)
( 3.26154185e+00,  1.07469345e-01)
( 3.27744436e+00,  1.07293475e-01)
( 3.29334686e+00,  1.07120385e-01)
( 3.30924936e+00,  1.06950064e-01)
( 3.30924936e+00,  1.06949855e-01)
( 3.32598427e+00,  1.06772912e-01)
( 3.34271918e+00,  1.06599017e-01)
( 3.35945409e+00,  1.06428140e-01)
( 3.37618900e+00,  1.06260250e-01)
( 3.39292391e+00,  1.06095314e-01)
( 3.40965882e+00,  1.05933295e-01)
( 3.42639373e+00,  1.05774157e-01)
( 3.44312864e+00,  1.05617860e-01)
( 3.45986355e+00,  1.05464362e-01)
( 3.47659846e+00,  1.05313619e-01)
( 3.49333337e+00,  1.05165585e-01)
( 3.51006828e+00,  1.05020212e-01)
( 3.52680319e+00,  1.04877450e-01)
( 3.54353810e+00,  1.04737246e-01)
( 3.56027301e+00,  1.04599546e-01)
( 3.57700793e+00,  1.04464294e-01)
( 3.59374284e+00,  1.04331432e-01)
( 3.61047775e+00,  1.04200897e-01)
( 3.62721266e+00,  1.04072629e-01)
( 3.64394757e+00,  1.03946561e-01)
( 3.66068248e+00,  1.03822628e-01)
( 3.67741739e+00,  1.03700759e-01)
( 3.69415230e+00,  1.03580885e-01)
( 3.71088721e+00,  1.03462931e-01)
( 3.72762212e+00,  1.03346822e-01)
( 3.72762212e+00,  1.03346628e-01)
( 3.74523301e+00,  1.03226259e-01)
( 3.76284389e+00,  1.03107979e-01)
( 3.78045478e+00,  1.02991765e-01)
( 3.79806567e+00,  1.02877592e-01)
( 3.81567656e+00,  1.02765433e-01)
( 3.83328745e+00,  1.02655263e-01)
( 3.85089834e+00,  1.02547052e-01)
( 3.86850922e+00,  1.02440770e-01)
( 3.88612011e+00,  1.02336388e-01)
( 3.90373100e+00,  1.02233872e-01)
( 3.92134189e+00,  1.02133190e-01)
( 3.93895278e+00,  1.02034307e-01)
( 3.95656367e+00,  1.01937187e-01)
( 3.97417456e+00,  1.01841793e-01)
( 3.99178544e+00,  1.01748086e-01)
( 4.00939633e+00,  1.01656028e-01)
( 4.02700722e+00,  1.01565577e-01)
( 4.04461811e+00,  1.01476692e-01)
( 4.06222900e+00,  1.01389329e-01)
( 4.07983989e+00,  1.01303443e-01)
( 4.09745077e+00,  1.01218990e-01)
( 4.11506166e+00,  1.01135921e-01)
( 4.13267255e+00,  1.01054189e-01)
( 4.15028344e+00,  1.00973745e-01)
( 4.16789433e+00,  1.00894540e-01)
( 4.16789433e+00,  1.00894537e-01)
( 4.18642705e+00,  1.00812967e-01)
( 4.20495977e+00,  1.00732904e-01)
( 4.22349249e+00,  1.00654397e-01)
( 4.24202521e+00,  1.00577490e-01)
( 4.26055793e+00,  1.00502223e-01)
( 4.27909064e+00,  1.00428632e-01)
( 4.29762336e+00,  1.00356748e-01)
( 4.31615608e+00,  1.00286597e-01)
( 4.33468880e+00,  1.00218204e-01)
( 4.35322152e+00,  1.00151586e-01)
( 4.37175424e+00,  1.00086758e-01)
( 4.39028696e+00,  1.00023732e-01)
( 4.40881968e+00,  9.99625116e-02)
( 4.42735240e+00,  9.99031006e-02)
( 4.44588512e+00,  9.98454965e-02)
( 4.46441784e+00,  9.97896929e-02)
( 4.48295056e+00,  9.97356794e-02)
( 4.50148328e+00,  9.96834413e-02)
( 4.52001600e+00,  9.96329597e-02)
( 4.53854872e+00,  9.95842117e-02)
( 4.55708144e+00,  9.95371700e-02)
( 4.57561415e+00,  9.94918033e-02)
( 4.59414687e+00,  9.94480759e-02)
( 4.61267959e+00,  9.94059482e-02)
( 4.63121231e+00,  9.93653762e-02)
( 4.63121231e+00,  9.93654691e-02)
( 4.65071512e+00,  9.93248394e-02)
( 4.67021792e+00,  9.92859616e-02)
( 4.68972072e+00,  9.92488398e-02)
( 4.70922352e+00,  9.92134758e-02)
( 4.72872633e+00,  9.91798696e-02)
( 4.74822913e+00,  9.91480191e-02)
( 4.76773193e+00,  9.91179201e-02)
( 4.78723474e+00,  9.90895665e-02)
( 4.80673754e+00,  9.90629502e-02)
( 4.82624034e+00,  9.90380609e-02)
( 4.84574314e+00,  9.90148866e-02)
( 4.86524595e+00,  9.89934129e-02)
( 4.88474875e+00,  9.89736236e-02)
( 4.90425155e+00,  9.89555006e-02)
( 4.92375436e+00,  9.89390235e-02)
( 4.94325716e+00,  9.89241700e-02)
( 4.96275996e+00,  9.89109159e-02)
( 4.98226276e+00,  9.88992349e-02)
( 5.00176557e+00,  9.88890986e-02)
( 5.02126837e+00,  9.88804766e-02)
( 5.04077117e+00,  9.88733367e-02)
( 5.06027398e+00,  9.88676443e-02)
( 5.07977678e+00,  9.88633632e-02)
( 5.09927958e+00,  9.88604549e-02)
( 5.11878238e+00,  9.88588789e-02)
( 5.11878238e+00,  9.88588168e-02)
( 5.13930605e+00,  9.88587205e-02)
( 5.15982971e+00,  9.88599477e-02)
( 5.18035338e+00,  9.88625018e-02)
( 5.20087704e+00,  9.88663851e-02)
( 5.22140071e+00,  9.88715991e-02)
( 5.24192437e+00,  9.88781443e-02)
( 5.26244804e+00,  9.88860203e-02)
( 5.28297170e+00,  9.88952259e-02)
( 5.30349537e+00,  9.89057587e-02)
( 5.32401903e+00,  9.89176156e-02)
( 5.34454270e+00,  9.89307926e-02)
( 5.36506636e+00,  9.89452845e-02)
( 5.38559003e+00,  9.89610854e-02)
( 5.40611369e+00,  9.89781884e-02)
( 5.42663736e+00,  9.89965858e-02)
( 5.44716102e+00,  9.90162688e-02)
( 5.46768468e+00,  9.90372278e-02)
( 5.48820835e+00,  9.90594522e-02)
( 5.50873201e+00,  9.90829304e-02)
( 5.52925568e+00,  9.91076500e-02)
( 5.54977934e+00,  9.91335977e-02)
( 5.57030301e+00,  9.91607592e-02)
( 5.59082667e+00,  9.91891192e-02)
( 5.61135034e+00,  9.92186617e-02)
( 5.63187400e+00,  9.92493695e-02)
( 5.63187400e+00,  9.92494224e-02)
( 5.65347197e+00,  9.92831579e-02)
( 5.67506993e+00,  9.93181311e-02)
( 5.69666789e+00,  9.93543391e-02)
( 5.71826586e+00,  9.93917782e-02)
( 5.73986382e+00,  9.94304433e-02)
( 5.76146178e+00,  9.94703284e-02)
( 5.78305974e+00,  9.95114261e-02)
( 5.80465771e+00,  9.95537281e-02)
( 5.82625567e+00,  9.95972248e-02)
( 5.84785363e+00,  9.96419057e-02)
( 5.86945160e+00,  9.96877590e-02)
( 5.89104956e+00,  9.97347718e-02)
( 5.91264752e+00,  9.97829300e-02)
( 5.93424549e+00,  9.98322185e-02)
( 5.95584345e+00,  9.98826210e-02)
( 5.97744141e+00,  9.99341200e-02)
( 5.99903937e+00,  9.99866972e-02)
( 6.02063734e+00,  1.00040333e-01)
( 6.04223530e+00,  1.00095006e-01)
( 6.06383326e+00,  1.00150694e-01)
( 6.08543123e+00,  1.00207376e-01)
( 6.10702919e+00,  1.00265025e-01)
( 6.12862715e+00,  1.00323618e-01)
( 6.15022512e+00,  1.00383127e-01)
( 6.17182308e+00,  1.00443525e-01)
( 6.17182308e+00,  1.00443925e-01)
( 6.19455157e+00,  1.00508739e-01)
( 6.21728007e+00,  1.00574633e-01)
( 6.24000856e+00,  1.00641594e-01)
( 6.26273706e+00,  1.00709612e-01)
( 6.28546555e+00,  1.00778677e-01)
( 6.30819405e+00,  1.00848779e-01)
( 6.33092254e+00,  1.00919908e-01)
( 6.35365104e+00,  1.00992054e-01)
( 6.37637953e+00,  1.01065207e-01)
( 6.39910803e+00,  1.01139359e-01)
( 6.42183652e+00,  1.01214500e-01)
( 6.44456502e+00,  1.01290622e-01)
( 6.46729351e+00,  1.01367715e-01)
( 6.49002201e+00,  1.01445773e-01)
( 6.51275050e+00,  1.01524786e-01)
( 6.53547900e+00,  1.01604747e-01)
( 6.55820749e+00,  1.01685648e-01)
( 6.58093599e+00,  1.01767481e-01)
( 6.60366448e+00,  1.01850241e-01)
( 6.62639298e+00,  1.01933919e-01)
( 6.64912147e+00,  1.02018509e-01)
( 6.67184997e+00,  1.02104005e-01)
( 6.69457846e+00,  1.02190400e-01)
( 6.71730696e+00,  1.02277689e-01)
( 6.74003545e+00,  1.02365865e-01)
( 6.74003545e+00,  1.02365844e-01)
( 6.76395365e+00,  1.02458635e-01)
( 6.78787186e+00,  1.02552220e-01)
( 6.81179006e+00,  1.02646496e-01)
( 6.83570826e+00,  1.02741372e-01)
( 6.85962647e+00,  1.02836768e-01)
( 6.88354467e+00,  1.02932617e-01)
( 6.90746287e+00,  1.03028865e-01)
( 6.93138108e+00,  1.03125471e-01)
( 6.95529928e+00,  1.03222404e-01)
( 6.97921749e+00,  1.03319646e-01)
( 7.00313569e+00,  1.03417193e-01)
( 7.02705389e+00,  1.03515051e-01)
( 7.05097210e+00,  1.03613239e-01)
( 7.07489030e+00,  1.03711790e-01)
( 7.09880850e+00,  1.03810747e-01)
( 7.12272671e+00,  1.03910166e-01)
( 7.14664491e+00,  1.04010116e-01)
( 7.17056311e+00,  1.04110677e-01)
( 7.19448132e+00,  1.04211943e-01)
( 7.21839952e+00,  1.04314018e-01)
( 7.24231772e+00,  1.04417021e-01)
( 7.26623593e+00,  1.04521081e-01)
( 7.29015413e+00,  1.04626341e-01)
( 7.31407234e+00,  1.04732954e-01)
( 7.33799054e+00,  1.04841088e-01)
( 7.33799054e+00,  1.04839564e-01)
( 7.36316073e+00,  1.04953488e-01)
( 7.38833091e+00,  1.05068635e-01)
( 7.41350110e+00,  1.05185040e-01)
( 7.43867129e+00,  1.05302725e-01)
( 7.46384147e+00,  1.05421698e-01)
( 7.48901166e+00,  1.05541957e-01)
( 7.51418185e+00,  1.05663483e-01)
( 7.53935203e+00,  1.05786249e-01)
( 7.56452222e+00,  1.05910211e-01)
( 7.58969241e+00,  1.06035315e-01)
( 7.61486259e+00,  1.06161494e-01)
( 7.64003278e+00,  1.06288666e-01)
( 7.66520297e+00,  1.06416740e-01)
( 7.69037315e+00,  1.06545608e-01)
( 7.71554334e+00,  1.06675153e-01)
( 7.74071353e+00,  1.06805243e-01)
( 7.76588371e+00,  1.06935734e-01)
( 7.79105390e+00,  1.07066469e-01)
( 7.81622409e+00,  1.07197279e-01)
( 7.84139428e+00,  1.07327980e-01)
( 7.86656446e+00,  1.07458379e-01)
( 7.89173465e+00,  1.07588267e-01)
( 7.91690484e+00,  1.07717423e-01)
( 7.94207502e+00,  1.07845614e-01)
( 7.96724521e+00,  1.07972595e-01)
( 7.96724521e+00,  1.07973072e-01)
( 7.99373291e+00,  1.08107264e-01)
( 8.02022062e+00,  1.08239954e-01)
( 8.04670832e+00,  1.08371299e-01)
( 8.07319603e+00,  1.08501445e-01)
( 8.09968373e+00,  1.08630537e-01)
( 8.12617144e+00,  1.08758712e-01)
( 8.15265914e+00,  1.08886104e-01)
( 8.17914684e+00,  1.09012838e-01)
( 8.20563455e+00,  1.09139037e-01)
( 8.23212225e+00,  1.09264817e-01)
( 8.25860996e+00,  1.09390290e-01)
( 8.28509766e+00,  1.09515560e-01)
( 8.31158537e+00,  1.09640728e-01)
( 8.33807307e+00,  1.09765889e-01)
( 8.36456078e+00,  1.09891133e-01)
( 8.39104848e+00,  1.10016543e-01)
( 8.41753618e+00,  1.10142198e-01)
( 8.44402389e+00,  1.10268172e-01)
( 8.47051159e+00,  1.10394532e-01)
( 8.49699930e+00,  1.10521341e-01)
( 8.52348700e+00,  1.10648656e-01)
( 8.54997471e+00,  1.10776529e-01)
( 8.57646241e+00,  1.10905007e-01)
( 8.60295011e+00,  1.11034130e-01)
( 8.62943782e+00,  1.11163934e-01)
( 8.62943782e+00,  1.11163838e-01)
( 8.65731201e+00,  1.11300669e-01)
( 8.68518619e+00,  1.11438190e-01)
( 8.71306038e+00,  1.11576395e-01)
( 8.74093457e+00,  1.11715279e-01)
( 8.76880875e+00,  1.11854838e-01)
( 8.79668294e+00,  1.11995062e-01)
( 8.82455713e+00,  1.12135946e-01)
( 8.85243131e+00,  1.12277479e-01)
( 8.88030550e+00,  1.12419652e-01)
( 8.90817969e+00,  1.12562453e-01)
( 8.93605387e+00,  1.12705872e-01)
( 8.96392806e+00,  1.12849894e-01)
( 8.99180224e+00,  1.12994507e-01)
( 9.01967643e+00,  1.13139696e-01)
( 9.04755062e+00,  1.13285444e-01)
( 9.07542480e+00,  1.13431736e-01)
( 9.10329899e+00,  1.13578553e-01)
( 9.13117318e+00,  1.13725876e-01)
( 9.15904736e+00,  1.13873687e-01)
( 9.18692155e+00,  1.14021964e-01)
( 9.21479574e+00,  1.14170686e-01)
( 9.24266992e+00,  1.14319831e-01)
( 9.27054411e+00,  1.14469374e-01)
( 9.29841830e+00,  1.14619292e-01)
( 9.32629248e+00,  1.14769683e-01)
( 9.32629248e+00,  1.14769558e-01)
( 9.35562573e+00,  1.14928191e-01)
( 9.38495897e+00,  1.15087146e-01)
( 9.41429221e+00,  1.15246519e-01)
( 9.44362546e+00,  1.15406284e-01)
( 9.47295870e+00,  1.15566415e-01)
( 9.50229194e+00,  1.15726891e-01)
( 9.53162519e+00,  1.15887690e-01)
( 9.56095843e+00,  1.16048793e-01)
( 9.59029167e+00,  1.16210184e-01)
( 9.61962492e+00,  1.16371848e-01)
( 9.64895816e+00,  1.16533770e-01)
( 9.67829140e+00,  1.16695939e-01)
( 9.70762465e+00,  1.16858347e-01)
( 9.73695789e+00,  1.17020984e-01)
( 9.76629113e+00,  1.17183845e-01)
( 9.79562438e+00,  1.17346927e-01)
( 9.82495762e+00,  1.17510227e-01)
( 9.85429086e+00,  1.17673745e-01)
( 9.88362411e+00,  1.17837482e-01)
( 9.91295735e+00,  1.18001443e-01)
( 9.94229059e+00,  1.18165631e-01)
( 9.97162384e+00,  1.18330055e-01)
( 1.00009571e+01,  1.18494724e-01)
( 1.00302903e+01,  1.18659649e-01)
( 1.00596236e+01,  1.18824842e-01)
( 1.00596236e+01,  1.18824576e-01)
( 1.00904922e+01,  1.18998487e-01)
( 1.01213609e+01,  1.19172638e-01)
( 1.01522296e+01,  1.19347034e-01)
( 1.01830983e+01,  1.19521679e-01)
( 1.02139669e+01,  1.19696573e-01)
( 1.02448356e+01,  1.19871714e-01)
( 1.02757043e+01,  1.20047099e-01)
( 1.03065730e+01,  1.20222720e-01)
( 1.03374416e+01,  1.20398568e-01)
( 1.03683103e+01,  1.20574630e-01)
( 1.03991790e+01,  1.20750893e-01)
( 1.04300476e+01,  1.20927340e-01)
( 1.04609163e+01,  1.21103952e-01)
( 1.04917850e+01,  1.21280706e-01)
( 1.05226537e+01,  1.21457578e-01)
( 1.05535223e+01,  1.21634542e-01)
( 1.05843910e+01,  1.21811568e-01)
( 1.06152597e+01,  1.21988624e-01)
( 1.06461284e+01,  1.22165677e-01)
( 1.06769970e+01,  1.22342688e-01)
( 1.07078657e+01,  1.22519620e-01)
( 1.07387344e+01,  1.22696430e-01)
( 1.07696031e+01,  1.22873074e-01)
( 1.08004717e+01,  1.23049505e-01)
( 1.08313404e+01,  1.23225673e-01)
( 1.08313404e+01,  1.23225582e-01)
( 1.08638249e+01,  1.23410981e-01)
( 1.08963094e+01,  1.23596059e-01)
( 1.09287938e+01,  1.23780834e-01)
( 1.09612783e+01,  1.23965318e-01)
( 1.09937628e+01,  1.24149524e-01)
( 1.10262472e+01,  1.24333462e-01)
( 1.10587317e+01,  1.24517140e-01)
( 1.10912162e+01,  1.24700565e-01)
( 1.11237007e+01,  1.24883741e-01)
( 1.11561851e+01,  1.25066672e-01)
( 1.11886696e+01,  1.25249357e-01)
( 1.12211541e+01,  1.25431795e-01)
( 1.12536386e+01,  1.25613985e-01)
( 1.12861230e+01,  1.25795920e-01)
( 1.13186075e+01,  1.25977595e-01)
( 1.13510920e+01,  1.26159000e-01)
( 1.13835765e+01,  1.26340126e-01)
( 1.14160609e+01,  1.26520959e-01)
( 1.14485454e+01,  1.26701487e-01)
( 1.14810299e+01,  1.26881691e-01)
( 1.15135144e+01,  1.27061556e-01)
( 1.15459988e+01,  1.27241061e-01)
( 1.15784833e+01,  1.27420184e-01)
( 1.16109678e+01,  1.27598901e-01)
( 1.16434523e+01,  1.27777188e-01)
( 1.16434523e+01,  1.27777086e-01)
( 1.16776371e+01,  1.27964715e-01)
( 1.17118220e+01,  1.28151753e-01)
( 1.17460068e+01,  1.28338229e-01)
( 1.17801917e+01,  1.28524171e-01)
( 1.18143765e+01,  1.28709603e-01)
( 1.18485614e+01,  1.28894546e-01)
( 1.18827462e+01,  1.29079019e-01)
( 1.19169311e+01,  1.29263038e-01)
( 1.19511160e+01,  1.29446618e-01)
( 1.19853008e+01,  1.29629770e-01)
( 1.20194857e+01,  1.29812502e-01)
( 1.20536705e+01,  1.29994821e-01)
( 1.20878554e+01,  1.30176731e-01)
( 1.21220402e+01,  1.30358231e-01)
( 1.21562251e+01,  1.30539322e-01)
( 1.21904099e+01,  1.30719998e-01)
( 1.22245948e+01,  1.30900254e-01)
( 1.22587796e+01,  1.31080080e-01)
( 1.22929645e+01,  1.31259464e-01)
( 1.23271493e+01,  1.31438391e-01)
( 1.23613342e+01,  1.31616846e-01)
( 1.23955191e+01,  1.31794809e-01)
( 1.24297039e+01,  1.31972257e-01)
( 1.24638888e+01,  1.32149167e-01)
( 1.24980736e+01,  1.32325510e-01)
( 1.24980736e+01,  1.32325225e-01)
( 1.25340479e+01,  1.32511245e-01)
( 1.25700221e+01,  1.32696145e-01)
( 1.26059963e+01,  1.32880007e-01)
( 1.26419706e+01,  1.33062904e-01)
( 1.26779448e+01,  1.33244902e-01)
( 1.27139191e+01,  1.33426062e-01)
( 1.27498933e+01,  1.33606437e-01)
( 1.27858675e+01,  1.33786076e-01)
( 1.28218418e+01,  1.33965018e-01)
( 1.28578160e+01,  1.34143298e-01)
( 1.28937902e+01,  1.34320942e-01)
( 1.29297645e+01,  1.34497973e-01)
( 1.29657387e+01,  1.34674403e-01)
( 1.30017130e+01,  1.34850240e-01)
( 1.30376872e+01,  1.35025486e-01)
( 1.30736614e+01,  1.35200134e-01)
( 1.31096357e+01,  1.35374173e-01)
( 1.31456099e+01,  1.35547584e-01)
( 1.31815842e+01,  1.35720341e-01)
( 1.32175584e+01,  1.35892412e-01)
( 1.32535326e+01,  1.36063760e-01)
( 1.32895069e+01,  1.36234337e-01)
( 1.33254811e+01,  1.36404093e-01)
( 1.33614553e+01,  1.36572969e-01)
( 1.33974296e+01,  1.36740901e-01)
( 1.33974296e+01,  1.36740684e-01)
( 1.34352869e+01,  1.36917782e-01)
( 1.34731442e+01,  1.37092700e-01)
( 1.35110014e+01,  1.37265490e-01)
( 1.35488587e+01,  1.37436206e-01)
( 1.35867160e+01,  1.37604904e-01)
( 1.36245733e+01,  1.37771644e-01)
( 1.36624306e+01,  1.37936490e-01)
( 1.37002879e+01,  1.38099506e-01)
( 1.37381452e+01,  1.38260761e-01)
( 1.37760025e+01,  1.38420327e-01)
( 1.38138597e+01,  1.38578278e-01)
( 1.38517170e+01,  1.38734690e-01)
( 1.38895743e+01,  1.38889645e-01)
( 1.39274316e+01,  1.39043226e-01)
( 1.39652889e+01,  1.39195518e-01)
( 1.40031462e+01,  1.39346610e-01)
( 1.40410035e+01,  1.39496595e-01)
( 1.40788608e+01,  1.39645566e-01)
( 1.41167180e+01,  1.39793622e-01)
( 1.41545753e+01,  1.39940863e-01)
( 1.41924326e+01,  1.40087393e-01)
( 1.42302899e+01,  1.40233318e-01)
( 1.42681472e+01,  1.40378747e-01)
( 1.43060045e+01,  1.40523793e-01)
( 1.43438618e+01,  1.40668571e-01)
( 1.43438618e+01,  1.40667650e-01)
( 1.43837007e+01,  1.40819933e-01)
( 1.44235396e+01,  1.40970491e-01)
( 1.44633785e+01,  1.41119365e-01)
( 1.45032174e+01,  1.41266594e-01)
( 1.45430563e+01,  1.41412212e-01)
( 1.45828952e+01,  1.41556254e-01)
( 1.46227341e+01,  1.41698751e-01)
( 1.46625730e+01,  1.41839734e-01)
( 1.47024119e+01,  1.41979229e-01)
( 1.47422508e+01,  1.42117262e-01)
( 1.47820897e+01,  1.42253855e-01)
( 1.48219286e+01,  1.42389029e-01)
( 1.48617675e+01,  1.42522803e-01)
( 1.49016064e+01,  1.42655192e-01)
( 1.49414453e+01,  1.42786211e-01)
( 1.49812842e+01,  1.42915872e-01)
( 1.50211231e+01,  1.43044184e-01)
( 1.50609620e+01,  1.43171155e-01)
( 1.51008009e+01,  1.43296789e-01)
( 1.51406398e+01,  1.43421091e-01)
( 1.51804787e+01,  1.43544060e-01)
( 1.52203176e+01,  1.43665695e-01)
( 1.52601565e+01,  1.43785993e-01)
( 1.52999955e+01,  1.43904948e-01)
( 1.53398344e+01,  1.44027756e-01)
( 1.53398344e+01,  1.44022551e-01)
( 1.53817586e+01,  1.44148992e-01)
( 1.54236828e+01,  1.44268870e-01)
( 1.54656071e+01,  1.44387214e-01)
( 1.55075313e+01,  1.44503869e-01)
( 1.55494556e+01,  1.44618693e-01)
( 1.55913798e+01,  1.44731560e-01)
( 1.56333041e+01,  1.44842360e-01)
( 1.56752283e+01,  1.44951001e-01)
( 1.57171526e+01,  1.45057405e-01)
( 1.57590768e+01,  1.45161512e-01)
( 1.58010011e+01,  1.45263276e-01)
( 1.58429253e+01,  1.45362668e-01)
( 1.58848495e+01,  1.45459676e-01)
( 1.59267738e+01,  1.45554302e-01)
( 1.59686980e+01,  1.45646566e-01)
( 1.60106223e+01,  1.45736504e-01)
( 1.60525465e+01,  1.45824166e-01)
( 1.60944708e+01,  1.45909620e-01)
( 1.61363950e+01,  1.45992950e-01)
( 1.61783193e+01,  1.46074256e-01)
( 1.62202435e+01,  1.46153653e-01)
( 1.62621678e+01,  1.46231273e-01)
( 1.63040920e+01,  1.46307264e-01)
( 1.63460163e+01,  1.46381790e-01)
( 1.63879405e+01,  1.46455031e-01)
( 1.63879405e+01,  1.46693263e-01)
( 1.64320592e+01,  1.46577812e-01)
( 1.64761780e+01,  1.46540121e-01)
( 1.65202967e+01,  1.46561540e-01)
( 1.65644155e+01,  1.46625432e-01)
( 1.66085342e+01,  1.46717172e-01)
( 1.66526530e+01,  1.46824149e-01)
( 1.66967717e+01,  1.46935764e-01)
( 1.67408904e+01,  1.47043433e-01)
( 1.67850092e+01,  1.47140582e-01)
( 1.68291279e+01,  1.47222653e-01)
( 1.68732467e+01,  1.47287097e-01)
( 1.69173654e+01,  1.47333383e-01)
( 1.69614842e+01,  1.47362988e-01)
( 1.70056029e+01,  1.47379406e-01)
( 1.70497217e+01,  1.47388140e-01)
( 1.70938404e+01,  1.47396710e-01)
( 1.71379591e+01,  1.47414647e-01)
( 1.71820779e+01,  1.47453494e-01)
( 1.72261966e+01,  1.47526808e-01)
( 1.72703154e+01,  1.47650159e-01)
( 1.73144341e+01,  1.47841130e-01)
( 1.73585529e+01,  1.48119316e-01)
( 1.74026716e+01,  1.48506326e-01)
( 1.74467903e+01,  1.49025783e-01)
( 1.74909091e+01,  1.49703319e-01)
};\label{line:cone:cp:ipdg}
\addplot [color=red, dashed, line width=1.0pt, domain=0:0.741181, samples=60] {1.8325*(1-x)^2};\label{line:cone:cp:newt}
\end{axis}
\end{tikzpicture}


==> _tikz/cone_M10p6_Mach.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.45cm,
      vertical sep=1.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-16.5, -8.0, 8.0},
  xticklabels={-16.5, -8.0, 8.0},
  ytick = \empty,
  xmin=-16.5, xmax=8.0,
  ymin=0.0, ymax=12.3
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM8IST_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM8IST_Mach_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM10p6IST_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM10p6IST_Mach_womsh}.png};

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0.0}{2}{4}{6}{8}};
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParula{0.0}{2.65}{5.3}{7.95}{10.6}};

\end{tikzpicture}


==> _tikz/cone_M10p6_ic.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.45cm,
      vertical sep=1.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-16.5, -8.0, 8.0},
  xticklabels={-16.5, -8.0, 8.0},
  ytick = \empty,
  xmin=-16.5, xmax=8.0,
  ymin=0.0, ymax=12.3
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5,xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM8_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=8.0, ymin=0.0, ymax=12.3] {{_img/cone_Euler2dM8_Mach_womsh}.png};

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0.0}{2.1}{4.2}{6.3}{8.4}};

\end{tikzpicture}


==> _tikz/cone_M10p6_msh.tikz <==

\begin{tikzpicture}[scale=1.25]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.45cm,
      vertical sep=1.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-16.5, xmax=0.0, ymin=0, ymax=6.4] {{_img/cone_NSM10p6_phymshgls1}.png};


\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0] {{_img/cone_NSM10p6_refmshgls1}.png};



\end{groupplot}

\end{tikzpicture}


==> _tikz/cone_M10p6hflx.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm},
legend style={draw=none,},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x_2$}, ymode=log, ymax=1.2, xmax=18.0, ylabel={Normalized pointwise heat flux $q/\hat{q}$}, xmin=-0.55, ymin=0.04]
\addplot [color=blue, line width=1.0pt]
coordinates {
( 0.00000000e+00,  1.06600358e+00)
( 5.04842448e-08,  1.06643013e+00)
( 2.01936974e-07,  1.06642449e+00)
( 4.54358172e-07,  1.06608873e+00)
( 8.07747815e-07,  1.06551545e+00)
( 1.26210587e-06,  1.06478784e+00)
( 1.81743228e-06,  1.06397964e+00)
( 2.47372700e-06,  1.06315517e+00)
( 3.23098995e-06,  1.06236933e+00)
( 4.08922108e-06,  1.06166758e+00)
( 5.04842027e-06,  1.06108596e+00)
( 6.10858745e-06,  1.06065109e+00)
( 7.26972250e-06,  1.06038013e+00)
( 8.53182531e-06,  1.06028085e+00)
( 9.89489574e-06,  1.06035154e+00)
( 1.13589337e-05,  1.06058110e+00)
( 1.29239389e-05,  1.06094896e+00)
( 1.45899114e-05,  1.06142515e+00)
( 1.63568509e-05,  1.06197026e+00)
( 1.82247572e-05,  1.06253543e+00)
( 2.01936301e-05,  1.06306240e+00)
( 2.22634695e-05,  1.06348347e+00)
( 2.44342752e-05,  1.06372149e+00)
( 2.67060468e-05,  1.06368990e+00)
( 2.90787843e-05,  1.06329270e+00)
( 3.15524873e-05,  1.06242441e+00)
( 3.15524873e-05,  1.06242380e+00)
( 4.05911893e-05,  1.06247267e+00)
( 5.07667812e-05,  1.06242706e+00)
( 6.20792513e-05,  1.06230341e+00)
( 7.45285870e-05,  1.06211685e+00)
( 8.81147739e-05,  1.06188125e+00)
( 1.02837797e-04,  1.06160917e+00)
( 1.18697639e-04,  1.06131192e+00)
( 1.35694282e-04,  1.06099950e+00)
( 1.53827706e-04,  1.06068066e+00)
( 1.73097892e-04,  1.06036285e+00)
( 1.93504817e-04,  1.06005225e+00)
( 2.15048458e-04,  1.05975374e+00)
( 2.37728791e-04,  1.05947094e+00)
( 2.61545789e-04,  1.05920618e+00)
( 2.86499426e-04,  1.05896051e+00)
( 3.12589674e-04,  1.05873369e+00)
( 3.39816502e-04,  1.05852419e+00)
( 3.68179880e-04,  1.05832923e+00)
( 3.97679775e-04,  1.05814470e+00)
( 4.28316154e-04,  1.05796522e+00)
( 4.60088982e-04,  1.05778415e+00)
( 4.92998223e-04,  1.05759352e+00)
( 5.27043839e-04,  1.05738411e+00)
( 5.62225793e-04,  1.05714538e+00)
( 5.98544043e-04,  1.05686551e+00)
( 5.98544043e-04,  1.05687408e+00)
( 6.49988976e-04,  1.05668771e+00)
( 7.03553846e-04,  1.05647980e+00)
( 7.59238538e-04,  1.05625445e+00)
( 8.17042934e-04,  1.05601534e+00)
( 8.76966911e-04,  1.05576584e+00)
( 9.39010343e-04,  1.05550888e+00)
( 1.00317310e-03,  1.05524708e+00)
( 1.06945504e-03,  1.05498265e+00)
( 1.13785603e-03,  1.05471744e+00)
( 1.20837591e-03,  1.05445291e+00)
( 1.28101455e-03,  1.05419019e+00)
( 1.35577179e-03,  1.05392998e+00)
( 1.43264747e-03,  1.05367265e+00)
( 1.51164142e-03,  1.05341817e+00)
( 1.59275348e-03,  1.05316615e+00)
( 1.67598347e-03,  1.05291582e+00)
( 1.76133123e-03,  1.05266602e+00)
( 1.84879656e-03,  1.05241525e+00)
( 1.93837929e-03,  1.05216159e+00)
( 2.03007922e-03,  1.05190277e+00)
( 2.12389615e-03,  1.05163614e+00)
( 2.21982990e-03,  1.05135865e+00)
( 2.31788025e-03,  1.05106691e+00)
( 2.41804700e-03,  1.05075710e+00)
( 2.52032994e-03,  1.05042507e+00)
( 2.52032994e-03,  1.05043312e+00)
( 2.63025181e-03,  1.05016552e+00)
( 2.74251671e-03,  1.04988679e+00)
( 2.85712437e-03,  1.04959861e+00)
( 2.97407452e-03,  1.04930252e+00)
( 3.09336689e-03,  1.04899994e+00)
( 3.21500120e-03,  1.04869213e+00)
( 3.33897716e-03,  1.04838022e+00)
( 3.46529448e-03,  1.04806519e+00)
( 3.59395287e-03,  1.04774789e+00)
( 3.72495202e-03,  1.04742902e+00)
( 3.85829162e-03,  1.04710916e+00)
( 3.99397136e-03,  1.04678872e+00)
( 4.13199092e-03,  1.04646798e+00)
( 4.27234998e-03,  1.04614709e+00)
( 4.41504821e-03,  1.04582605e+00)
( 4.56008528e-03,  1.04550472e+00)
( 4.70746083e-03,  1.04518280e+00)
( 4.85717453e-03,  1.04485988e+00)
( 5.00922603e-03,  1.04453537e+00)
( 5.16361496e-03,  1.04420858e+00)
( 5.32034097e-03,  1.04387864e+00)
( 5.47940368e-03,  1.04354455e+00)
( 5.64080273e-03,  1.04320516e+00)
( 5.80453772e-03,  1.04285918e+00)
( 5.97060829e-03,  1.04250519e+00)
( 5.97060829e-03,  1.04250936e+00)
( 6.14789344e-03,  1.04215317e+00)
( 6.32776417e-03,  1.04179448e+00)
( 6.51022001e-03,  1.04143327e+00)
( 6.69526049e-03,  1.04106953e+00)
( 6.88288513e-03,  1.04070323e+00)
( 7.07309345e-03,  1.04033437e+00)
( 7.26588493e-03,  1.03996294e+00)
( 7.46125909e-03,  1.03958892e+00)
( 7.65921542e-03,  1.03921232e+00)
( 7.85975340e-03,  1.03883313e+00)
( 8.06287250e-03,  1.03845136e+00)
( 8.26857221e-03,  1.03806700e+00)
( 8.47685198e-03,  1.03768008e+00)
( 8.68771127e-03,  1.03729058e+00)
( 8.90114954e-03,  1.03689853e+00)
( 9.11716623e-03,  1.03650394e+00)
( 9.33576078e-03,  1.03610681e+00)
( 9.55693262e-03,  1.03570718e+00)
( 9.78068117e-03,  1.03530506e+00)
( 1.00070058e-02,  1.03490046e+00)
( 1.02359061e-02,  1.03449342e+00)
( 1.04673812e-02,  1.03408395e+00)
( 1.07014308e-02,  1.03367208e+00)
( 1.09380540e-02,  1.03325783e+00)
( 1.11772504e-02,  1.03284125e+00)
( 1.11772504e-02,  1.03284312e+00)
( 1.14317453e-02,  1.03238765e+00)
( 1.16890884e-02,  1.03193232e+00)
( 1.19492789e-02,  1.03147626e+00)
( 1.22123160e-02,  1.03101866e+00)
( 1.24781989e-02,  1.03055878e+00)
( 1.27469270e-02,  1.03009596e+00)
( 1.30184994e-02,  1.02962962e+00)
( 1.32929154e-02,  1.02915926e+00)
( 1.35701741e-02,  1.02868444e+00)
( 1.38502748e-02,  1.02820481e+00)
( 1.41332166e-02,  1.02772009e+00)
( 1.44189988e-02,  1.02723008e+00)
( 1.47076206e-02,  1.02673467e+00)
( 1.49990809e-02,  1.02623379e+00)
( 1.52933792e-02,  1.02572749e+00)
( 1.55905144e-02,  1.02521587e+00)
( 1.58904858e-02,  1.02469912e+00)
( 1.61932925e-02,  1.02417751e+00)
( 1.64989336e-02,  1.02365137e+00)
( 1.68074082e-02,  1.02312114e+00)
( 1.71187154e-02,  1.02258732e+00)
( 1.74328544e-02,  1.02205048e+00)
( 1.77498242e-02,  1.02151128e+00)
( 1.80696239e-02,  1.02097048e+00)
( 1.83922527e-02,  1.02042888e+00)
( 1.83922527e-02,  1.02042939e+00)
( 1.87348232e-02,  1.01982160e+00)
( 1.90805245e-02,  1.01921426e+00)
( 1.94293555e-02,  1.01860597e+00)
( 1.97813150e-02,  1.01799550e+00)
( 2.01364021e-02,  1.01738170e+00)
( 2.04946154e-02,  1.01676358e+00)
( 2.08559540e-02,  1.01614026e+00)
( 2.12204165e-02,  1.01551097e+00)
( 2.15880019e-02,  1.01487508e+00)
( 2.19587090e-02,  1.01423210e+00)
( 2.23325367e-02,  1.01358165e+00)
( 2.27094836e-02,  1.01292346e+00)
( 2.30895486e-02,  1.01225743e+00)
( 2.34727306e-02,  1.01158355e+00)
( 2.38590282e-02,  1.01090195e+00)
( 2.42484403e-02,  1.01021290e+00)
( 2.46409656e-02,  1.00951679e+00)
( 2.50366028e-02,  1.00881413e+00)
( 2.54353507e-02,  1.00810558e+00)
( 2.58372080e-02,  1.00739193e+00)
( 2.62421735e-02,  1.00667408e+00)
( 2.66502458e-02,  1.00595309e+00)
( 2.70614236e-02,  1.00523013e+00)
( 2.74757057e-02,  1.00450653e+00)
( 2.78930907e-02,  1.00378372e+00)
( 2.78930907e-02,  1.00378324e+00)
( 2.83356727e-02,  1.00296913e+00)
( 2.87816880e-02,  1.00215676e+00)
( 2.92311349e-02,  1.00134436e+00)
( 2.96840118e-02,  1.00053031e+00)
( 3.01403172e-02,  9.99713182e-01)
( 3.06000494e-02,  9.98891675e-01)
( 3.10632068e-02,  9.98064673e-01)
( 3.15297878e-02,  9.97231219e-01)
( 3.19997907e-02,  9.96390523e-01)
( 3.24732139e-02,  9.95541961e-01)
( 3.29500556e-02,  9.94685076e-01)
( 3.34303143e-02,  9.93819580e-01)
( 3.39139882e-02,  9.92945353e-01)
( 3.44010755e-02,  9.92062446e-01)
( 3.48915747e-02,  9.91171081e-01)
( 3.53854839e-02,  9.90271651e-01)
( 3.58828014e-02,  9.89364721e-01)
( 3.63835254e-02,  9.88451033e-01)
( 3.68876542e-02,  9.87531500e-01)
( 3.73951860e-02,  9.86607214e-01)
( 3.79061190e-02,  9.85679442e-01)
( 3.84204514e-02,  9.84749630e-01)
( 3.89381814e-02,  9.83819403e-01)
( 3.94593071e-02,  9.82890565e-01)
( 3.99838267e-02,  9.81965104e-01)
( 3.99838267e-02,  9.81963677e-01)
( 4.05394649e-02,  9.80921498e-01)
( 4.10988575e-02,  9.79883760e-01)
( 4.16620021e-02,  9.78848192e-01)
( 4.22288966e-02,  9.77812729e-01)
( 4.27995388e-02,  9.76775512e-01)
( 4.33739264e-02,  9.75734893e-01)
( 4.39520572e-02,  9.74689431e-01)
( 4.45339290e-02,  9.73637898e-01)
( 4.51195394e-02,  9.72579278e-01)
( 4.57088861e-02,  9.71512768e-01)
( 4.63019669e-02,  9.70437782e-01)
( 4.68987795e-02,  9.69353950e-01)
( 4.74993214e-02,  9.68261121e-01)
( 4.81035904e-02,  9.67159363e-01)
( 4.87115840e-02,  9.66048966e-01)
( 4.93233000e-02,  9.64930443e-01)
( 4.99387359e-02,  9.63804534e-01)
( 5.05578893e-02,  9.62672203e-01)
( 5.11807577e-02,  9.61534642e-01)
( 5.18073388e-02,  9.60393276e-01)
( 5.24376301e-02,  9.59249761e-01)
( 5.30716292e-02,  9.58105984e-01)
( 5.37093334e-02,  9.56964071e-01)
( 5.43507404e-02,  9.55826384e-01)
( 5.49958477e-02,  9.54695526e-01)
( 5.49958477e-02,  9.54692867e-01)
( 5.56787157e-02,  9.53417190e-01)
( 5.63656757e-02,  9.52149732e-01)
( 5.70567248e-02,  9.50887590e-01)
( 5.77518599e-02,  9.49628124e-01)
( 5.84510780e-02,  9.48368958e-01)
( 5.91543761e-02,  9.47107979e-01)
( 5.98617511e-02,  9.45843339e-01)
( 6.05732000e-02,  9.44573462e-01)
( 6.12887196e-02,  9.43297040e-01)
( 6.20083070e-02,  9.42013039e-01)
( 6.27319589e-02,  9.40720699e-01)
( 6.34596722e-02,  9.39419539e-01)
( 6.41914439e-02,  9.38109356e-01)
( 6.49272706e-02,  9.36790228e-01)
( 6.56671493e-02,  9.35462519e-01)
( 6.64110766e-02,  9.34126877e-01)
( 6.71590495e-02,  9.32784241e-01)
( 6.79110646e-02,  9.31435839e-01)
( 6.86671187e-02,  9.30083196e-01)
( 6.94272085e-02,  9.28728131e-01)
( 7.01913308e-02,  9.27372762e-01)
( 7.09594821e-02,  9.26019511e-01)
( 7.17316592e-02,  9.24671103e-01)
( 7.25078588e-02,  9.23330571e-01)
( 7.32880774e-02,  9.22001257e-01)
( 7.32880774e-02,  9.21996865e-01)
( 7.41134725e-02,  9.20490262e-01)
( 7.49433107e-02,  9.18996713e-01)
( 7.57775881e-02,  9.17512467e-01)
( 7.66163006e-02,  9.16034106e-01)
( 7.74594442e-02,  9.14558544e-01)
( 7.83070150e-02,  9.13083035e-01)
( 7.91590087e-02,  9.11605169e-01)
( 8.00154213e-02,  9.10122883e-01)
( 8.08762487e-02,  9.08634457e-01)
( 8.17414868e-02,  9.07138523e-01)
( 8.26111315e-02,  9.05634064e-01)
( 8.34851785e-02,  9.04120422e-01)
( 8.43636236e-02,  9.02597297e-01)
( 8.52464627e-02,  9.01064753e-01)
( 8.61336915e-02,  8.99523220e-01)
( 8.70253057e-02,  8.97973502e-01)
( 8.79213011e-02,  8.96416774e-01)
( 8.88216734e-02,  8.94854593e-01)
( 8.97264182e-02,  8.93288896e-01)
( 9.06355312e-02,  8.91722009e-01)
( 9.15490080e-02,  8.90156646e-01)
( 9.24668444e-02,  8.88595919e-01)
( 9.33890357e-02,  8.87043338e-01)
( 9.43155777e-02,  8.85502817e-01)
( 9.52464659e-02,  8.83978679e-01)
( 9.52464659e-02,  8.83971602e-01)
( 9.62307693e-02,  8.82230605e-01)
( 9.72198757e-02,  8.80508277e-01)
( 9.82137797e-02,  8.78799791e-01)
( 9.92124760e-02,  8.77100743e-01)
( 1.00215959e-01,  8.75407155e-01)
( 1.01224225e-01,  8.73715480e-01)
( 1.02237266e-01,  8.72022611e-01)
( 1.03255079e-01,  8.70325875e-01)
( 1.04277657e-01,  8.68623048e-01)
( 1.05304995e-01,  8.66912353e-01)
( 1.06337088e-01,  8.65192469e-01)
( 1.07373930e-01,  8.63462530e-01)
( 1.08415516e-01,  8.61722138e-01)
( 1.09461840e-01,  8.59971360e-01)
( 1.10512896e-01,  8.58210740e-01)
( 1.11568680e-01,  8.56441299e-01)
( 1.12629185e-01,  8.54664542e-01)
( 1.13694406e-01,  8.52882466e-01)
( 1.14764336e-01,  8.51097562e-01)
( 1.15838972e-01,  8.49312823e-01)
( 1.16918306e-01,  8.47531748e-01)
( 1.18002333e-01,  8.45758351e-01)
( 1.19091047e-01,  8.43997162e-01)
( 1.20184442e-01,  8.42253240e-01)
( 1.21282514e-01,  8.40532172e-01)
( 1.21282514e-01,  8.40521033e-01)
( 1.22443105e-01,  8.38534417e-01)
( 1.23608862e-01,  8.36573316e-01)
( 1.24779776e-01,  8.34631523e-01)
( 1.25955841e-01,  8.32703361e-01)
( 1.27137050e-01,  8.30783691e-01)
( 1.28323396e-01,  8.28867919e-01)
( 1.29514871e-01,  8.26952004e-01)
( 1.30711470e-01,  8.25032465e-01)
( 1.31913185e-01,  8.23106392e-01)
( 1.33120009e-01,  8.21171447e-01)
( 1.34331934e-01,  8.19225879e-01)
( 1.35548955e-01,  8.17268527e-01)
( 1.36771062e-01,  8.15298833e-01)
( 1.37998250e-01,  8.13316847e-01)
( 1.39230511e-01,  8.11323237e-01)
( 1.40467838e-01,  8.09319298e-01)
( 1.41710223e-01,  8.07306960e-01)
( 1.42957660e-01,  8.05288802e-01)
( 1.44210140e-01,  8.03268053e-01)
( 1.45467657e-01,  8.01248610e-01)
( 1.46730203e-01,  7.99235044e-01)
( 1.47997771e-01,  7.97232609e-01)
( 1.49270353e-01,  7.95247256e-01)
( 1.50547942e-01,  7.93285637e-01)
( 1.51830530e-01,  7.91355123e-01)
( 1.51830530e-01,  7.91337717e-01)
( 1.53185644e-01,  7.89080332e-01)
( 1.54546278e-01,  7.86856793e-01)
( 1.55912422e-01,  7.84659300e-01)
( 1.57284067e-01,  7.82480710e-01)
( 1.58661204e-01,  7.80314550e-01)
( 1.60043825e-01,  7.78155028e-01)
( 1.61431920e-01,  7.75997047e-01)
( 1.62825481e-01,  7.73836216e-01)
( 1.64224497e-01,  7.71668862e-01)
( 1.65628961e-01,  7.69492046e-01)
( 1.67038863e-01,  7.67303574e-01)
( 1.68454194e-01,  7.65102008e-01)
( 1.69874944e-01,  7.62886686e-01)
( 1.71301105e-01,  7.60657731e-01)
( 1.72732666e-01,  7.58416066e-01)
( 1.74169619e-01,  7.56163431e-01)
( 1.75611955e-01,  7.53902396e-01)
( 1.77059664e-01,  7.51636377e-01)
( 1.78512736e-01,  7.49369649e-01)
( 1.79971161e-01,  7.47107367e-01)
( 1.81434932e-01,  7.44855576e-01)
( 1.82904037e-01,  7.42621233e-01)
( 1.84378468e-01,  7.40412216e-01)
( 1.85858215e-01,  7.38237347e-01)
( 1.87343268e-01,  7.36106403e-01)
( 1.87343268e-01,  7.36080383e-01)
( 1.88911774e-01,  7.33547057e-01)
( 1.90486134e-01,  7.31060902e-01)
( 1.92066337e-01,  7.28611896e-01)
( 1.93652372e-01,  7.26190854e-01)
( 1.95244226e-01,  7.23789448e-01)
( 1.96841889e-01,  7.21400221e-01)
( 1.98445349e-01,  7.19016604e-01)
( 2.00054594e-01,  7.16632935e-01)
( 2.01669613e-01,  7.14244479e-01)
( 2.03290394e-01,  7.11847437e-01)
( 2.04916925e-01,  7.09438975e-01)
( 2.06549195e-01,  7.07017233e-01)
( 2.08187191e-01,  7.04581351e-01)
( 2.09830903e-01,  7.02131483e-01)
( 2.11480318e-01,  6.99668818e-01)
( 2.13135424e-01,  6.97195602e-01)
( 2.14796209e-01,  6.94715158e-01)
( 2.16462662e-01,  6.92231903e-01)
( 2.18134770e-01,  6.89751374e-01)
( 2.19812521e-01,  6.87280249e-01)
( 2.21495903e-01,  6.84826366e-01)
( 2.23184904e-01,  6.82398747e-01)
( 2.24879512e-01,  6.80007623e-01)
( 2.26579714e-01,  6.77664450e-01)
( 2.28285499e-01,  6.75381940e-01)
( 2.28285499e-01,  6.75343693e-01)
( 2.30086586e-01,  6.72569973e-01)
( 2.31893828e-01,  6.69859804e-01)
( 2.33707209e-01,  6.67200581e-01)
( 2.35526715e-01,  6.64580683e-01)
( 2.37352331e-01,  6.61989508e-01)
( 2.39184043e-01,  6.59417503e-01)
( 2.41021837e-01,  6.56856191e-01)
( 2.42865697e-01,  6.54298206e-01)
( 2.44715608e-01,  6.51737320e-01)
( 2.46571557e-01,  6.49168476e-01)
( 2.48433528e-01,  6.46587818e-01)
( 2.50301506e-01,  6.43992721e-01)
( 2.52175476e-01,  6.41381829e-01)
( 2.54055424e-01,  6.38755082e-01)
( 2.55941334e-01,  6.36113754e-01)
( 2.57833192e-01,  6.33460487e-01)
( 2.59730981e-01,  6.30799330e-01)
( 2.61634688e-01,  6.28135770e-01)
( 2.63544296e-01,  6.25476775e-01)
( 2.65459791e-01,  6.22830828e-01)
( 2.67381157e-01,  6.20207970e-01)
( 2.69308379e-01,  6.17619833e-01)
( 2.71241441e-01,  6.15079681e-01)
( 2.73180328e-01,  6.12602449e-01)
( 2.75125024e-01,  6.10204775e-01)
( 2.75125024e-01,  6.10150718e-01)
( 2.77177771e-01,  6.07151068e-01)
( 2.79236917e-01,  6.04238265e-01)
( 2.81302442e-01,  6.01395605e-01)
( 2.83374329e-01,  5.98607692e-01)
( 2.85452559e-01,  5.95860482e-01)
( 2.87537114e-01,  5.93141321e-01)
( 2.89627976e-01,  5.90438988e-01)
( 2.91725125e-01,  5.87743735e-01)
( 2.93828544e-01,  5.85047324e-01)
( 2.95938214e-01,  5.82343072e-01)
( 2.98054116e-01,  5.79625889e-01)
( 3.00176231e-01,  5.76892320e-01)
( 3.02304541e-01,  5.74140591e-01)
( 3.04439027e-01,  5.71370647e-01)
( 3.06579670e-01,  5.68584206e-01)
( 3.08726450e-01,  5.65784798e-01)
( 3.10879350e-01,  5.62977816e-01)
( 3.13038349e-01,  5.60170568e-01)
( 3.15203429e-01,  5.57372322e-01)
( 3.17374571e-01,  5.54594362e-01)
( 3.19551755e-01,  5.51850035e-01)
( 3.21734962e-01,  5.49154803e-01)
( 3.23924173e-01,  5.46526292e-01)
( 3.26119369e-01,  5.43984344e-01)
( 3.28320529e-01,  5.41551058e-01)
( 3.28320529e-01,  5.41471421e-01)
( 3.30643328e-01,  5.38299245e-01)
( 3.32972688e-01,  5.35235808e-01)
( 3.35308587e-01,  5.32260809e-01)
( 3.37651001e-01,  5.29355490e-01)
( 3.39999909e-01,  5.26502698e-01)
( 3.42355286e-01,  5.23686950e-01)
( 3.44717109e-01,  5.20894491e-01)
( 3.47085357e-01,  5.18113350e-01)
( 3.49460004e-01,  5.15333406e-01)
( 3.51841028e-01,  5.12546438e-01)
( 3.54228406e-01,  5.09746186e-01)
( 3.56622115e-01,  5.06928411e-01)
( 3.59022130e-01,  5.04090959e-01)
( 3.61428428e-01,  5.01233818e-01)
( 3.63840986e-01,  4.98359189e-01)
( 3.66259780e-01,  4.95471551e-01)
( 3.68684786e-01,  4.92577732e-01)
( 3.71115981e-01,  4.89686980e-01)
( 3.73553340e-01,  4.86811033e-01)
( 3.75996840e-01,  4.83964199e-01)
( 3.78446458e-01,  4.81163422e-01)
( 3.80902168e-01,  4.78428359e-01)
( 3.83363946e-01,  4.75781443e-01)
( 3.85831770e-01,  4.73247954e-01)
( 3.88305613e-01,  4.70856068e-01)
( 3.88305613e-01,  4.70747565e-01)
( 3.90915424e-01,  4.67458874e-01)
( 3.93531846e-01,  4.64305094e-01)
( 3.96154852e-01,  4.61262154e-01)
( 3.98784413e-01,  4.58307679e-01)
( 4.01420501e-01,  4.55421092e-01)
( 4.04063087e-01,  4.52583719e-01)
( 4.06712142e-01,  4.49778876e-01)
( 4.09367638e-01,  4.46991953e-01)
( 4.12029545e-01,  4.44210505e-01)
( 4.14697835e-01,  4.41424328e-01)
( 4.17372479e-01,  4.38625543e-01)
( 4.20053448e-01,  4.35808679e-01)
( 4.22740712e-01,  4.32970763e-01)
( 4.25434243e-01,  4.30111403e-01)
( 4.28134012e-01,  4.27232889e-01)
( 4.30839988e-01,  4.24340284e-01)
( 4.33552143e-01,  4.21441529e-01)
( 4.36270447e-01,  4.18547549e-01)
( 4.38994871e-01,  4.15672353e-01)
( 4.41725385e-01,  4.12833150e-01)
( 4.44461959e-01,  4.10050444e-01)
( 4.47204565e-01,  4.07348141e-01)
( 4.49953171e-01,  4.04753630e-01)
( 4.52707748e-01,  4.02297866e-01)
( 4.55468266e-01,  4.00015418e-01)
( 4.55468266e-01,  3.99877817e-01)
( 4.58379665e-01,  3.96542617e-01)
( 4.61297575e-01,  3.93379187e-01)
( 4.64221962e-01,  3.90357041e-01)
( 4.67152789e-01,  3.87447705e-01)
( 4.70090023e-01,  3.84624910e-01)
( 4.73033627e-01,  3.81864755e-01)
( 4.75983566e-01,  3.79145857e-01)
( 4.78939805e-01,  3.76449490e-01)
( 4.81902307e-01,  3.73759713e-01)
( 4.84871039e-01,  3.71063489e-01)
( 4.87845963e-01,  3.68350813e-01)
( 4.90827044e-01,  3.65614833e-01)
( 4.93814246e-01,  3.62851974e-01)
( 4.96807534e-01,  3.60062080e-01)
( 4.99806871e-01,  3.57248553e-01)
( 5.02812221e-01,  3.54418500e-01)
( 5.05823549e-01,  3.51582898e-01)
( 5.08840817e-01,  3.48756751e-01)
( 5.11863990e-01,  3.45959259e-01)
( 5.14893032e-01,  3.43213982e-01)
( 5.17927905e-01,  3.40548994e-01)
( 5.20968574e-01,  3.37997017e-01)
( 5.24015002e-01,  3.35595534e-01)
( 5.27067151e-01,  3.33386850e-01)
( 5.30124987e-01,  3.31418101e-01)
( 5.30124987e-01,  3.31213899e-01)
( 5.33348982e-01,  3.27817785e-01)
( 5.36579190e-01,  3.24662936e-01)
( 5.39815567e-01,  3.21707391e-01)
( 5.43058071e-01,  3.18911452e-01)
( 5.46306659e-01,  3.16238113e-01)
( 5.49561287e-01,  3.13653436e-01)
( 5.52821912e-01,  3.11126854e-01)
( 5.56088490e-01,  3.08631432e-01)
( 5.59360978e-01,  3.06144099e-01)
( 5.62639332e-01,  3.03645849e-01)
( 5.65923510e-01,  3.01121941e-01)
( 5.69213466e-01,  2.98562097e-01)
( 5.72509157e-01,  2.95960709e-01)
( 5.75810540e-01,  2.93317065e-01)
( 5.79117570e-01,  2.90635595e-01)
( 5.82430204e-01,  2.87926137e-01)
( 5.85748397e-01,  2.85204232e-01)
( 5.89072105e-01,  2.82491422e-01)
( 5.92401284e-01,  2.79815559e-01)
( 5.95735889e-01,  2.77211095e-01)
( 5.99075877e-01,  2.74719331e-01)
( 6.02421202e-01,  2.72388595e-01)
( 6.05771820e-01,  2.70274300e-01)
( 6.09127687e-01,  2.68438850e-01)
( 6.12488757e-01,  2.66951303e-01)
( 6.12488757e-01,  2.66600629e-01)
( 6.16031331e-01,  2.63269039e-01)
( 6.19579566e-01,  2.60212913e-01)
( 6.23133410e-01,  2.57388990e-01)
( 6.26692811e-01,  2.54755180e-01)
( 6.30257715e-01,  2.52271356e-01)
( 6.33828071e-01,  2.49899998e-01)
( 6.37403825e-01,  2.47606712e-01)
( 6.40984925e-01,  2.45360645e-01)
( 6.44571319e-01,  2.43134809e-01)
( 6.48162952e-01,  2.40906366e-01)
( 6.51759773e-01,  2.38656865e-01)
( 6.55361729e-01,  2.36372485e-01)
( 6.58968765e-01,  2.34044288e-01)
( 6.62580830e-01,  2.31668493e-01)
( 6.66197869e-01,  2.29246805e-01)
( 6.69819830e-01,  2.26786781e-01)
( 6.73446659e-01,  2.24302243e-01)
( 6.77078303e-01,  2.21813728e-01)
( 6.80714707e-01,  2.19348947e-01)
( 6.84355819e-01,  2.16943217e-01)
( 6.88001585e-01,  2.14639809e-01)
( 6.91651951e-01,  2.12490147e-01)
( 6.95306863e-01,  2.10553744e-01)
( 6.98966267e-01,  2.08897781e-01)
( 7.02630109e-01,  2.07596190e-01)
( 7.02630109e-01,  2.07177300e-01)
( 7.06726383e-01,  2.04625617e-01)
( 7.10543707e-01,  2.02198079e-01)
( 7.14271699e-01,  1.99800930e-01)
( 7.18080317e-01,  1.97291513e-01)
( 7.22119867e-01,  1.94563465e-01)
( 7.26520996e-01,  1.91593002e-01)
( 7.31394699e-01,  1.88429604e-01)
( 7.36832310e-01,  1.85160711e-01)
( 7.42905512e-01,  1.81880336e-01)
( 7.49666330e-01,  1.78671450e-01)
( 7.57147132e-01,  1.75599481e-01)
( 7.65360632e-01,  1.72711747e-01)
( 7.74299888e-01,  1.70039197e-01)
( 7.83938300e-01,  1.67598662e-01)
( 7.94229616e-01,  1.65394913e-01)
( 8.05107924e-01,  1.63422351e-01)
( 8.16487659e-01,  1.61666346e-01)
( 8.28263599e-01,  1.60104305e-01)
( 8.40310867e-01,  1.58706526e-01)
( 8.52484928e-01,  1.57436927e-01)
( 8.64621593e-01,  1.56253678e-01)
( 8.76537018e-01,  1.55109824e-01)
( 8.88027701e-01,  1.53953995e-01)
( 8.98870484e-01,  1.52731431e-01)
( 9.08822555e-01,  1.51385946e-01)
( 9.08822555e-01,  1.51363440e-01)
( 9.20531513e-01,  1.50470544e-01)
( 9.32240470e-01,  1.49581926e-01)
( 9.43949427e-01,  1.48700236e-01)
( 9.55658384e-01,  1.47827818e-01)
( 9.67367341e-01,  1.46966720e-01)
( 9.79076298e-01,  1.46118697e-01)
( 9.90785255e-01,  1.45285219e-01)
( 1.00249421e+00,  1.44467473e-01)
( 1.01420317e+00,  1.43666372e-01)
( 1.02591213e+00,  1.42882558e-01)
( 1.03762108e+00,  1.42116411e-01)
( 1.04933004e+00,  1.41368048e-01)
( 1.06103900e+00,  1.40637331e-01)
( 1.07274795e+00,  1.39923874e-01)
( 1.08445691e+00,  1.39227040e-01)
( 1.09616587e+00,  1.38545952e-01)
( 1.10787483e+00,  1.37879491e-01)
( 1.11958378e+00,  1.37226302e-01)
( 1.13129274e+00,  1.36584796e-01)
( 1.14300170e+00,  1.35953152e-01)
( 1.15471065e+00,  1.35329319e-01)
( 1.16641961e+00,  1.34711024e-01)
( 1.17812857e+00,  1.34095765e-01)
( 1.18983752e+00,  1.33480823e-01)
( 1.20154648e+00,  1.32863257e-01)
( 1.20154648e+00,  1.32862858e-01)
( 1.21386834e+00,  1.32255631e-01)
( 1.22619019e+00,  1.31652863e-01)
( 1.23851205e+00,  1.31055001e-01)
( 1.25083390e+00,  1.30462448e-01)
( 1.26315576e+00,  1.29875562e-01)
( 1.27547761e+00,  1.29294662e-01)
( 1.28779947e+00,  1.28720024e-01)
( 1.30012132e+00,  1.28151886e-01)
( 1.31244318e+00,  1.27590443e-01)
( 1.32476503e+00,  1.27035854e-01)
( 1.33708689e+00,  1.26488237e-01)
( 1.34940874e+00,  1.25947674e-01)
( 1.36173060e+00,  1.25414207e-01)
( 1.37405245e+00,  1.24887844e-01)
( 1.38637431e+00,  1.24368555e-01)
( 1.39869616e+00,  1.23856272e-01)
( 1.41101802e+00,  1.23350894e-01)
( 1.42333987e+00,  1.22852284e-01)
( 1.43566173e+00,  1.22360270e-01)
( 1.44798358e+00,  1.21874645e-01)
( 1.46030544e+00,  1.21395169e-01)
( 1.47262729e+00,  1.20921566e-01)
( 1.48494915e+00,  1.20453529e-01)
( 1.49727100e+00,  1.19990717e-01)
( 1.50959286e+00,  1.19532756e-01)
( 1.50959286e+00,  1.19529084e-01)
( 1.52255969e+00,  1.19042165e-01)
( 1.53552653e+00,  1.18559868e-01)
( 1.54849336e+00,  1.18082185e-01)
( 1.56146020e+00,  1.17609111e-01)
( 1.57442703e+00,  1.17140648e-01)
( 1.58739387e+00,  1.16676799e-01)
( 1.60036070e+00,  1.16217572e-01)
( 1.61332754e+00,  1.15762975e-01)
( 1.62629437e+00,  1.15313019e-01)
( 1.63926121e+00,  1.14867713e-01)
( 1.65222804e+00,  1.14427067e-01)
( 1.66519487e+00,  1.13991090e-01)
( 1.67816171e+00,  1.13559788e-01)
( 1.69112854e+00,  1.13133166e-01)
( 1.70409538e+00,  1.12711225e-01)
( 1.71706221e+00,  1.12293963e-01)
( 1.73002905e+00,  1.11881374e-01)
( 1.74299588e+00,  1.11473447e-01)
( 1.75596272e+00,  1.11070165e-01)
( 1.76892955e+00,  1.10671508e-01)
( 1.78189639e+00,  1.10277445e-01)
( 1.79486322e+00,  1.09887944e-01)
( 1.80783006e+00,  1.09502962e-01)
( 1.82079689e+00,  1.09122448e-01)
( 1.83376373e+00,  1.08746346e-01)
( 1.83376373e+00,  1.08742985e-01)
( 1.84740930e+00,  1.08339897e-01)
( 1.86105488e+00,  1.07945589e-01)
( 1.87470045e+00,  1.07559579e-01)
( 1.88834603e+00,  1.07181398e-01)
( 1.90199160e+00,  1.06810597e-01)
( 1.91563718e+00,  1.06446739e-01)
( 1.92928276e+00,  1.06089403e-01)
( 1.94292833e+00,  1.05738181e-01)
( 1.95657391e+00,  1.05392680e-01)
( 1.97021948e+00,  1.05052517e-01)
( 1.98386506e+00,  1.04717322e-01)
( 1.99751063e+00,  1.04386736e-01)
( 2.01115621e+00,  1.04060408e-01)
( 2.02480178e+00,  1.03737998e-01)
( 2.03844736e+00,  1.03419174e-01)
( 2.05209294e+00,  1.03103609e-01)
( 2.06573851e+00,  1.02790986e-01)
( 2.07938409e+00,  1.02480991e-01)
( 2.09302966e+00,  1.02173315e-01)
( 2.10667524e+00,  1.01867655e-01)
( 2.12032081e+00,  1.01563709e-01)
( 2.13396639e+00,  1.01261179e-01)
( 2.14761196e+00,  1.00959769e-01)
( 2.16125754e+00,  1.00659184e-01)
( 2.17490312e+00,  1.00359130e-01)
( 2.17490312e+00,  1.00357865e-01)
( 2.18926296e+00,  1.00045905e-01)
( 2.20362281e+00,  9.97361922e-02)
( 2.21798265e+00,  9.94287126e-02)
( 2.23234249e+00,  9.91234584e-02)
( 2.24670234e+00,  9.88204258e-02)
( 2.26106218e+00,  9.85196152e-02)
( 2.27542203e+00,  9.82210312e-02)
( 2.28978187e+00,  9.79246830e-02)
( 2.30414172e+00,  9.76305839e-02)
( 2.31850156e+00,  9.73387516e-02)
( 2.33286141e+00,  9.70492084e-02)
( 2.34722125e+00,  9.67619810e-02)
( 2.36158110e+00,  9.64771003e-02)
( 2.37594094e+00,  9.61946019e-02)
( 2.39030078e+00,  9.59145259e-02)
( 2.40466063e+00,  9.56369166e-02)
( 2.41902047e+00,  9.53618231e-02)
( 2.43338032e+00,  9.50892990e-02)
( 2.44774016e+00,  9.48194021e-02)
( 2.46210001e+00,  9.45521950e-02)
( 2.47645985e+00,  9.42877449e-02)
( 2.49081970e+00,  9.40261233e-02)
( 2.50517954e+00,  9.37674064e-02)
( 2.51953939e+00,  9.35116750e-02)
( 2.53389923e+00,  9.32590143e-02)
( 2.53389923e+00,  9.32591580e-02)
( 2.54901073e+00,  9.29961744e-02)
( 2.56412223e+00,  9.27363629e-02)
( 2.57923374e+00,  9.24796213e-02)
( 2.59434524e+00,  9.22258521e-02)
( 2.60945674e+00,  9.19749622e-02)
( 2.62456824e+00,  9.17268630e-02)
( 2.63967974e+00,  9.14814706e-02)
( 2.65479124e+00,  9.12387053e-02)
( 2.66990275e+00,  9.09984922e-02)
( 2.68501425e+00,  9.07607605e-02)
( 2.70012575e+00,  9.05254438e-02)
( 2.71523725e+00,  9.02924803e-02)
( 2.73034875e+00,  9.00618123e-02)
( 2.74546025e+00,  8.98333865e-02)
( 2.76057176e+00,  8.96071538e-02)
( 2.77568326e+00,  8.93830696e-02)
( 2.79079476e+00,  8.91610932e-02)
( 2.80590626e+00,  8.89411883e-02)
( 2.82101776e+00,  8.87233228e-02)
( 2.83612926e+00,  8.85074688e-02)
( 2.85124076e+00,  8.82936023e-02)
( 2.86635227e+00,  8.80817038e-02)
( 2.88146377e+00,  8.78717575e-02)
( 2.89657527e+00,  8.76637521e-02)
( 2.91168677e+00,  8.74576799e-02)
( 2.91168677e+00,  8.74566113e-02)
( 2.92758928e+00,  8.72398886e-02)
( 2.94349178e+00,  8.70253387e-02)
( 2.95939428e+00,  8.68129104e-02)
( 2.97529679e+00,  8.66025569e-02)
( 2.99119929e+00,  8.63942366e-02)
( 3.00710179e+00,  8.61879123e-02)
( 3.02300430e+00,  8.59835513e-02)
( 3.03890680e+00,  8.57811256e-02)
( 3.05480930e+00,  8.55806118e-02)
( 3.07071181e+00,  8.53819906e-02)
( 3.08661431e+00,  8.51852475e-02)
( 3.10251682e+00,  8.49903719e-02)
( 3.11841932e+00,  8.47973578e-02)
( 3.13432182e+00,  8.46062034e-02)
( 3.15022433e+00,  8.44169110e-02)
( 3.16612683e+00,  8.42294871e-02)
( 3.18202933e+00,  8.40439422e-02)
( 3.19793184e+00,  8.38602910e-02)
( 3.21383434e+00,  8.36785522e-02)
( 3.22973684e+00,  8.34987482e-02)
( 3.24563935e+00,  8.33209058e-02)
( 3.26154185e+00,  8.31450552e-02)
( 3.27744436e+00,  8.29712307e-02)
( 3.29334686e+00,  8.27994703e-02)
( 3.30924936e+00,  8.26298159e-02)
( 3.30924936e+00,  8.26292974e-02)
( 3.32598427e+00,  8.24515713e-02)
( 3.34271918e+00,  8.22760317e-02)
( 3.35945409e+00,  8.21026550e-02)
( 3.37618900e+00,  8.19314177e-02)
( 3.39292391e+00,  8.17622963e-02)
( 3.40965882e+00,  8.15952671e-02)
( 3.42639373e+00,  8.14303066e-02)
( 3.44312864e+00,  8.12673912e-02)
( 3.45986355e+00,  8.11064970e-02)
( 3.47659846e+00,  8.09476005e-02)
( 3.49333337e+00,  8.07906776e-02)
( 3.51006828e+00,  8.06357045e-02)
( 3.52680319e+00,  8.04826572e-02)
( 3.54353810e+00,  8.03315116e-02)
( 3.56027301e+00,  8.01822434e-02)
( 3.57700793e+00,  8.00348284e-02)
( 3.59374284e+00,  7.98892420e-02)
( 3.61047775e+00,  7.97454598e-02)
( 3.62721266e+00,  7.96034570e-02)
( 3.64394757e+00,  7.94632088e-02)
( 3.66068248e+00,  7.93246902e-02)
( 3.67741739e+00,  7.91878763e-02)
( 3.69415230e+00,  7.90527416e-02)
( 3.71088721e+00,  7.89192610e-02)
( 3.72762212e+00,  7.87874088e-02)
( 3.72762212e+00,  7.87873234e-02)
( 3.74523301e+00,  7.86497878e-02)
( 3.76284389e+00,  7.85137143e-02)
( 3.78045478e+00,  7.83790958e-02)
( 3.79806567e+00,  7.82459242e-02)
( 3.81567656e+00,  7.81141898e-02)
( 3.83328745e+00,  7.79838814e-02)
( 3.85089834e+00,  7.78549867e-02)
( 3.86850922e+00,  7.77274921e-02)
( 3.88612011e+00,  7.76013825e-02)
( 3.90373100e+00,  7.74766415e-02)
( 3.92134189e+00,  7.73532515e-02)
( 3.93895278e+00,  7.72311935e-02)
( 3.95656367e+00,  7.71104474e-02)
( 3.97417456e+00,  7.69909916e-02)
( 3.99178544e+00,  7.68728034e-02)
( 4.00939633e+00,  7.67558586e-02)
( 4.02700722e+00,  7.66401322e-02)
( 4.04461811e+00,  7.65255975e-02)
( 4.06222900e+00,  7.64122268e-02)
( 4.07983989e+00,  7.62999911e-02)
( 4.09745077e+00,  7.61888603e-02)
( 4.11506166e+00,  7.60788031e-02)
( 4.13267255e+00,  7.59697867e-02)
( 4.15028344e+00,  7.58617775e-02)
( 4.16789433e+00,  7.57547406e-02)
( 4.16789433e+00,  7.57548440e-02)
( 4.18642705e+00,  7.56433904e-02)
( 4.20495977e+00,  7.55327559e-02)
( 4.22349249e+00,  7.54229662e-02)
( 4.24202521e+00,  7.53140457e-02)
( 4.26055793e+00,  7.52060166e-02)
( 4.27909064e+00,  7.50989000e-02)
( 4.29762336e+00,  7.49927149e-02)
( 4.31615608e+00,  7.48874789e-02)
( 4.33468880e+00,  7.47832079e-02)
( 4.35322152e+00,  7.46799163e-02)
( 4.37175424e+00,  7.45776170e-02)
( 4.39028696e+00,  7.44763212e-02)
( 4.40881968e+00,  7.43760387e-02)
( 4.42735240e+00,  7.42767776e-02)
( 4.44588512e+00,  7.41785447e-02)
( 4.46441784e+00,  7.40813453e-02)
( 4.48295056e+00,  7.39851832e-02)
( 4.50148328e+00,  7.38900608e-02)
( 4.52001600e+00,  7.37959789e-02)
( 4.53854872e+00,  7.37029373e-02)
( 4.55708144e+00,  7.36109339e-02)
( 4.57561415e+00,  7.35199657e-02)
( 4.59414687e+00,  7.34300278e-02)
( 4.61267959e+00,  7.33411145e-02)
( 4.63121231e+00,  7.32532185e-02)
( 4.63121231e+00,  7.32534040e-02)
( 4.65071512e+00,  7.31623629e-02)
( 4.67021792e+00,  7.30723401e-02)
( 4.68972072e+00,  7.29833423e-02)
( 4.70922352e+00,  7.28953751e-02)
( 4.72872633e+00,  7.28084430e-02)
( 4.74822913e+00,  7.27225493e-02)
( 4.76773193e+00,  7.26376962e-02)
( 4.78723474e+00,  7.25538850e-02)
( 4.80673754e+00,  7.24711158e-02)
( 4.82624034e+00,  7.23893876e-02)
( 4.84574314e+00,  7.23086984e-02)
( 4.86524595e+00,  7.22290453e-02)
( 4.88474875e+00,  7.21504242e-02)
( 4.90425155e+00,  7.20728300e-02)
( 4.92375436e+00,  7.19962568e-02)
( 4.94325716e+00,  7.19206974e-02)
( 4.96275996e+00,  7.18461439e-02)
( 4.98226276e+00,  7.17725872e-02)
( 5.00176557e+00,  7.17000175e-02)
( 5.02126837e+00,  7.16284237e-02)
( 5.04077117e+00,  7.15577940e-02)
( 5.06027398e+00,  7.14881156e-02)
( 5.07977678e+00,  7.14193749e-02)
( 5.09927958e+00,  7.13515571e-02)
( 5.11878238e+00,  7.12846466e-02)
( 5.11878238e+00,  7.12847653e-02)
( 5.13930605e+00,  7.12157708e-02)
( 5.15982971e+00,  7.11476300e-02)
( 5.18035338e+00,  7.10803286e-02)
( 5.20087704e+00,  7.10138528e-02)
( 5.22140071e+00,  7.09481890e-02)
( 5.24192437e+00,  7.08833240e-02)
( 5.26244804e+00,  7.08192448e-02)
( 5.28297170e+00,  7.07559388e-02)
( 5.30349537e+00,  7.06933936e-02)
( 5.32401903e+00,  7.06315971e-02)
( 5.34454270e+00,  7.05705374e-02)
( 5.36506636e+00,  7.05102032e-02)
( 5.38559003e+00,  7.04505831e-02)
( 5.40611369e+00,  7.03916662e-02)
( 5.42663736e+00,  7.03334418e-02)
( 5.44716102e+00,  7.02758995e-02)
( 5.46768468e+00,  7.02190291e-02)
( 5.48820835e+00,  7.01628207e-02)
( 5.50873201e+00,  7.01072647e-02)
( 5.52925568e+00,  7.00523518e-02)
( 5.54977934e+00,  6.99980728e-02)
( 5.57030301e+00,  6.99444189e-02)
( 5.59082667e+00,  6.98913814e-02)
( 5.61135034e+00,  6.98389520e-02)
( 5.63187400e+00,  6.97871226e-02)
( 5.63187400e+00,  6.97871259e-02)
( 5.65347197e+00,  6.97334495e-02)
( 5.67506993e+00,  6.96803883e-02)
( 5.69666789e+00,  6.96279452e-02)
( 5.71826586e+00,  6.95761225e-02)
( 5.73986382e+00,  6.95249213e-02)
( 5.76146178e+00,  6.94743423e-02)
( 5.78305974e+00,  6.94243851e-02)
( 5.80465771e+00,  6.93750485e-02)
( 5.82625567e+00,  6.93263305e-02)
( 5.84785363e+00,  6.92782284e-02)
( 5.86945160e+00,  6.92307385e-02)
( 5.89104956e+00,  6.91838565e-02)
( 5.91264752e+00,  6.91375771e-02)
( 5.93424549e+00,  6.90918942e-02)
( 5.95584345e+00,  6.90468011e-02)
( 5.97744141e+00,  6.90022901e-02)
( 5.99903937e+00,  6.89583527e-02)
( 6.02063734e+00,  6.89149797e-02)
( 6.04223530e+00,  6.88721611e-02)
( 6.06383326e+00,  6.88298862e-02)
( 6.08543123e+00,  6.87881432e-02)
( 6.10702919e+00,  6.87469199e-02)
( 6.12862715e+00,  6.87062030e-02)
( 6.15022512e+00,  6.86659787e-02)
( 6.17182308e+00,  6.86262323e-02)
( 6.17182308e+00,  6.86262458e-02)
( 6.19455157e+00,  6.85847263e-02)
( 6.21728007e+00,  6.85438372e-02)
( 6.24000856e+00,  6.85035498e-02)
( 6.26273706e+00,  6.84638382e-02)
( 6.28546555e+00,  6.84246789e-02)
( 6.30819405e+00,  6.83860509e-02)
( 6.33092254e+00,  6.83479359e-02)
( 6.35365104e+00,  6.83103177e-02)
( 6.37637953e+00,  6.82731830e-02)
( 6.39910803e+00,  6.82365205e-02)
( 6.42183652e+00,  6.82003215e-02)
( 6.44456502e+00,  6.81645799e-02)
( 6.46729351e+00,  6.81292917e-02)
( 6.49002201e+00,  6.80944553e-02)
( 6.51275050e+00,  6.80600714e-02)
( 6.53547900e+00,  6.80261432e-02)
( 6.55820749e+00,  6.79926760e-02)
( 6.58093599e+00,  6.79596775e-02)
( 6.60366448e+00,  6.79271575e-02)
( 6.62639298e+00,  6.78951280e-02)
( 6.64912147e+00,  6.78636035e-02)
( 6.67184997e+00,  6.78326004e-02)
( 6.69457846e+00,  6.78021373e-02)
( 6.71730696e+00,  6.77722350e-02)
( 6.74003545e+00,  6.77429163e-02)
( 6.74003545e+00,  6.77428030e-02)
( 6.76395365e+00,  6.77119553e-02)
( 6.78787186e+00,  6.76818999e-02)
( 6.81179006e+00,  6.76525499e-02)
( 6.83570826e+00,  6.76238240e-02)
( 6.85962647e+00,  6.75956461e-02)
( 6.88354467e+00,  6.75679455e-02)
( 6.90746287e+00,  6.75406568e-02)
( 6.93138108e+00,  6.75137198e-02)
( 6.95529928e+00,  6.74870796e-02)
( 6.97921749e+00,  6.74606865e-02)
( 7.00313569e+00,  6.74344960e-02)
( 7.02705389e+00,  6.74084685e-02)
( 7.05097210e+00,  6.73825696e-02)
( 7.07489030e+00,  6.73567701e-02)
( 7.09880850e+00,  6.73310456e-02)
( 7.12272671e+00,  6.73053768e-02)
( 7.14664491e+00,  6.72797493e-02)
( 7.17056311e+00,  6.72541537e-02)
( 7.19448132e+00,  6.72285854e-02)
( 7.21839952e+00,  6.72030447e-02)
( 7.24231772e+00,  6.71775368e-02)
( 7.26623593e+00,  6.71520719e-02)
( 7.29015413e+00,  6.71266645e-02)
( 7.31407234e+00,  6.71013345e-02)
( 7.33799054e+00,  6.70761061e-02)
( 7.33799054e+00,  6.70758757e-02)
( 7.36316073e+00,  6.70505682e-02)
( 7.38833091e+00,  6.70251831e-02)
( 7.41350110e+00,  6.69998453e-02)
( 7.43867129e+00,  6.69746688e-02)
( 7.46384147e+00,  6.69497574e-02)
( 7.48901166e+00,  6.69252040e-02)
( 7.51418185e+00,  6.69010915e-02)
( 7.53935203e+00,  6.68774922e-02)
( 7.56452222e+00,  6.68544682e-02)
( 7.58969241e+00,  6.68320713e-02)
( 7.61486259e+00,  6.68103431e-02)
( 7.64003278e+00,  6.67893154e-02)
( 7.66520297e+00,  6.67690095e-02)
( 7.69037315e+00,  6.67494370e-02)
( 7.71554334e+00,  6.67305996e-02)
( 7.74071353e+00,  6.67124892e-02)
( 7.76588371e+00,  6.66950877e-02)
( 7.79105390e+00,  6.66783675e-02)
( 7.81622409e+00,  6.66622913e-02)
( 7.84139428e+00,  6.66468122e-02)
( 7.86656446e+00,  6.66318737e-02)
( 7.89173465e+00,  6.66174100e-02)
( 7.91690484e+00,  6.66033457e-02)
( 7.94207502e+00,  6.65895963e-02)
( 7.96724521e+00,  6.65760676e-02)
( 7.96724521e+00,  6.65763962e-02)
( 7.99373291e+00,  6.65635926e-02)
( 8.02022062e+00,  6.65505254e-02)
( 8.04670832e+00,  6.65371364e-02)
( 8.07319603e+00,  6.65233747e-02)
( 8.09968373e+00,  6.65091971e-02)
( 8.12617144e+00,  6.64945679e-02)
( 8.15265914e+00,  6.64794589e-02)
( 8.17914684e+00,  6.64638493e-02)
( 8.20563455e+00,  6.64477259e-02)
( 8.23212225e+00,  6.64310826e-02)
( 8.25860996e+00,  6.64139209e-02)
( 8.28509766e+00,  6.63962495e-02)
( 8.31158537e+00,  6.63780844e-02)
( 8.33807307e+00,  6.63594488e-02)
( 8.36456078e+00,  6.63403732e-02)
( 8.39104848e+00,  6.63208952e-02)
( 8.41753618e+00,  6.63010596e-02)
( 8.44402389e+00,  6.62809184e-02)
( 8.47051159e+00,  6.62605304e-02)
( 8.49699930e+00,  6.62399618e-02)
( 8.52348700e+00,  6.62192856e-02)
( 8.54997471e+00,  6.61985817e-02)
( 8.57646241e+00,  6.61779372e-02)
( 8.60295011e+00,  6.61574460e-02)
( 8.62943782e+00,  6.61372087e-02)
( 8.62943782e+00,  6.61371257e-02)
( 8.65731201e+00,  6.61155405e-02)
( 8.68518619e+00,  6.60940496e-02)
( 8.71306038e+00,  6.60726707e-02)
( 8.74093457e+00,  6.60514203e-02)
( 8.76880875e+00,  6.60303136e-02)
( 8.79668294e+00,  6.60093646e-02)
( 8.82455713e+00,  6.59885861e-02)
( 8.85243131e+00,  6.59679897e-02)
( 8.88030550e+00,  6.59475856e-02)
( 8.90817969e+00,  6.59273829e-02)
( 8.93605387e+00,  6.59073896e-02)
( 8.96392806e+00,  6.58876123e-02)
( 8.99180224e+00,  6.58680565e-02)
( 9.01967643e+00,  6.58487265e-02)
( 9.04755062e+00,  6.58296253e-02)
( 9.07542480e+00,  6.58107550e-02)
( 9.10329899e+00,  6.57921161e-02)
( 9.13117318e+00,  6.57737082e-02)
( 9.15904736e+00,  6.57555297e-02)
( 9.18692155e+00,  6.57375777e-02)
( 9.21479574e+00,  6.57198484e-02)
( 9.24266992e+00,  6.57023365e-02)
( 9.27054411e+00,  6.56850358e-02)
( 9.29841830e+00,  6.56679387e-02)
( 9.32629248e+00,  6.56510368e-02)
( 9.32629248e+00,  6.56510591e-02)
( 9.35562573e+00,  6.56333207e-02)
( 9.38495897e+00,  6.56158164e-02)
( 9.41429221e+00,  6.55985341e-02)
( 9.44362546e+00,  6.55814621e-02)
( 9.47295870e+00,  6.55645893e-02)
( 9.50229194e+00,  6.55479049e-02)
( 9.53162519e+00,  6.55313985e-02)
( 9.56095843e+00,  6.55150602e-02)
( 9.59029167e+00,  6.54988806e-02)
( 9.61962492e+00,  6.54828506e-02)
( 9.64895816e+00,  6.54669616e-02)
( 9.67829140e+00,  6.54512054e-02)
( 9.70762465e+00,  6.54355742e-02)
( 9.73695789e+00,  6.54200606e-02)
( 9.76629113e+00,  6.54046578e-02)
( 9.79562438e+00,  6.53893593e-02)
( 9.82495762e+00,  6.53741589e-02)
( 9.85429086e+00,  6.53590511e-02)
( 9.88362411e+00,  6.53440306e-02)
( 9.91295735e+00,  6.53290926e-02)
( 9.94229059e+00,  6.53142327e-02)
( 9.97162384e+00,  6.52994470e-02)
( 1.00009571e+01,  6.52847320e-02)
( 1.00302903e+01,  6.52700845e-02)
( 1.00596236e+01,  6.52555019e-02)
( 1.00596236e+01,  6.52554245e-02)
( 1.00904922e+01,  6.52403254e-02)
( 1.01213609e+01,  6.52252227e-02)
( 1.01522296e+01,  6.52101365e-02)
( 1.01830983e+01,  6.51950856e-02)
( 1.02139669e+01,  6.51800868e-02)
( 1.02448356e+01,  6.51651555e-02)
( 1.02757043e+01,  6.51503049e-02)
( 1.03065730e+01,  6.51355471e-02)
( 1.03374416e+01,  6.51208921e-02)
( 1.03683103e+01,  6.51063483e-02)
( 1.03991790e+01,  6.50919226e-02)
( 1.04300476e+01,  6.50776201e-02)
( 1.04609163e+01,  6.50634443e-02)
( 1.04917850e+01,  6.50493969e-02)
( 1.05226537e+01,  6.50354781e-02)
( 1.05535223e+01,  6.50216865e-02)
( 1.05843910e+01,  6.50080189e-02)
( 1.06152597e+01,  6.49944706e-02)
( 1.06461284e+01,  6.49810352e-02)
( 1.06769970e+01,  6.49677047e-02)
( 1.07078657e+01,  6.49544696e-02)
( 1.07387344e+01,  6.49413185e-02)
( 1.07696031e+01,  6.49282386e-02)
( 1.08004717e+01,  6.49152156e-02)
( 1.08313404e+01,  6.49022334e-02)
( 1.08313404e+01,  6.49022287e-02)
( 1.08638249e+01,  6.48889872e-02)
( 1.08963094e+01,  6.48756333e-02)
( 1.09287938e+01,  6.48621798e-02)
( 1.09612783e+01,  6.48486384e-02)
( 1.09937628e+01,  6.48350192e-02)
( 1.10262472e+01,  6.48213314e-02)
( 1.10587317e+01,  6.48075828e-02)
( 1.10912162e+01,  6.47937800e-02)
( 1.11237007e+01,  6.47799283e-02)
( 1.11561851e+01,  6.47660321e-02)
( 1.11886696e+01,  6.47520943e-02)
( 1.12211541e+01,  6.47381168e-02)
( 1.12536386e+01,  6.47241003e-02)
( 1.12861230e+01,  6.47100444e-02)
( 1.13186075e+01,  6.46959476e-02)
( 1.13510920e+01,  6.46818071e-02)
( 1.13835765e+01,  6.46676192e-02)
( 1.14160609e+01,  6.46533790e-02)
( 1.14485454e+01,  6.46390806e-02)
( 1.14810299e+01,  6.46247170e-02)
( 1.15135144e+01,  6.46102801e-02)
( 1.15459988e+01,  6.45957608e-02)
( 1.15784833e+01,  6.45811489e-02)
( 1.16109678e+01,  6.45664332e-02)
( 1.16434523e+01,  6.45516016e-02)
( 1.16434523e+01,  6.45516094e-02)
( 1.16776371e+01,  6.45365559e-02)
( 1.17118220e+01,  6.45213030e-02)
( 1.17460068e+01,  6.45058658e-02)
( 1.17801917e+01,  6.44902584e-02)
( 1.18143765e+01,  6.44744935e-02)
( 1.18485614e+01,  6.44585826e-02)
( 1.18827462e+01,  6.44425360e-02)
( 1.19169311e+01,  6.44263627e-02)
( 1.19511160e+01,  6.44100703e-02)
( 1.19853008e+01,  6.43936654e-02)
( 1.20194857e+01,  6.43771531e-02)
( 1.20536705e+01,  6.43605374e-02)
( 1.20878554e+01,  6.43438209e-02)
( 1.21220402e+01,  6.43270052e-02)
( 1.21562251e+01,  6.43100902e-02)
( 1.21904099e+01,  6.42930748e-02)
( 1.22245948e+01,  6.42759567e-02)
( 1.22587796e+01,  6.42587321e-02)
( 1.22929645e+01,  6.42413961e-02)
( 1.23271493e+01,  6.42239423e-02)
( 1.23613342e+01,  6.42063633e-02)
( 1.23955191e+01,  6.41886503e-02)
( 1.24297039e+01,  6.41707930e-02)
( 1.24638888e+01,  6.41527803e-02)
( 1.24980736e+01,  6.41345993e-02)
( 1.24980736e+01,  6.41346503e-02)
( 1.25340479e+01,  6.41163433e-02)
( 1.25700221e+01,  6.40979377e-02)
( 1.26059963e+01,  6.40794096e-02)
( 1.26419706e+01,  6.40607384e-02)
( 1.26779448e+01,  6.40419061e-02)
( 1.27139191e+01,  6.40228976e-02)
( 1.27498933e+01,  6.40037007e-02)
( 1.27858675e+01,  6.39843061e-02)
( 1.28218418e+01,  6.39647073e-02)
( 1.28578160e+01,  6.39449006e-02)
( 1.28937902e+01,  6.39248851e-02)
( 1.29297645e+01,  6.39046629e-02)
( 1.29657387e+01,  6.38842386e-02)
( 1.30017130e+01,  6.38636199e-02)
( 1.30376872e+01,  6.38428170e-02)
( 1.30736614e+01,  6.38218431e-02)
( 1.31096357e+01,  6.38007139e-02)
( 1.31456099e+01,  6.37794481e-02)
( 1.31815842e+01,  6.37580671e-02)
( 1.32175584e+01,  6.37365947e-02)
( 1.32535326e+01,  6.37150579e-02)
( 1.32895069e+01,  6.36934860e-02)
( 1.33254811e+01,  6.36719112e-02)
( 1.33614553e+01,  6.36503684e-02)
( 1.33974296e+01,  6.36288950e-02)
( 1.33974296e+01,  6.36294902e-02)
( 1.34352869e+01,  6.36064584e-02)
( 1.34731442e+01,  6.35840862e-02)
( 1.35110014e+01,  6.35621537e-02)
( 1.35488587e+01,  6.35404607e-02)
( 1.35867160e+01,  6.35188268e-02)
( 1.36245733e+01,  6.34970914e-02)
( 1.36624306e+01,  6.34751132e-02)
( 1.37002879e+01,  6.34527704e-02)
( 1.37381452e+01,  6.34299608e-02)
( 1.37760025e+01,  6.34066012e-02)
( 1.38138597e+01,  6.33826276e-02)
( 1.38517170e+01,  6.33579951e-02)
( 1.38895743e+01,  6.33326776e-02)
( 1.39274316e+01,  6.33066681e-02)
( 1.39652889e+01,  6.32799782e-02)
( 1.40031462e+01,  6.32526383e-02)
( 1.40410035e+01,  6.32246971e-02)
( 1.40788608e+01,  6.31962221e-02)
( 1.41167180e+01,  6.31672989e-02)
( 1.41545753e+01,  6.31380316e-02)
( 1.41924326e+01,  6.31085422e-02)
( 1.42302899e+01,  6.30789710e-02)
( 1.42681472e+01,  6.30494760e-02)
( 1.43060045e+01,  6.30202333e-02)
( 1.43438618e+01,  6.29914365e-02)
( 1.43438618e+01,  6.29942094e-02)
( 1.43837007e+01,  6.29576182e-02)
( 1.44235396e+01,  6.29230984e-02)
( 1.44633785e+01,  6.28901661e-02)
( 1.45032174e+01,  6.28583836e-02)
( 1.45430563e+01,  6.28273597e-02)
( 1.45828952e+01,  6.27967484e-02)
( 1.46227341e+01,  6.27662499e-02)
( 1.46625730e+01,  6.27356092e-02)
( 1.47024119e+01,  6.27046165e-02)
( 1.47422508e+01,  6.26731068e-02)
( 1.47820897e+01,  6.26409597e-02)
( 1.48219286e+01,  6.26080989e-02)
( 1.48617675e+01,  6.25744920e-02)
( 1.49016064e+01,  6.25401507e-02)
( 1.49414453e+01,  6.25051297e-02)
( 1.49812842e+01,  6.24695273e-02)
( 1.50211231e+01,  6.24334845e-02)
( 1.50609620e+01,  6.23971849e-02)
( 1.51008009e+01,  6.23608548e-02)
( 1.51406398e+01,  6.23247622e-02)
( 1.51804787e+01,  6.22892174e-02)
( 1.52203176e+01,  6.22545719e-02)
( 1.52601565e+01,  6.22212187e-02)
( 1.52999955e+01,  6.21895918e-02)
( 1.53398344e+01,  6.21601660e-02)
( 1.53398344e+01,  6.21776055e-02)
( 1.53817586e+01,  6.21166119e-02)
( 1.54236828e+01,  6.20642481e-02)
( 1.54656071e+01,  6.20186388e-02)
( 1.55075313e+01,  6.19780896e-02)
( 1.55494556e+01,  6.19410859e-02)
( 1.55913798e+01,  6.19062924e-02)
( 1.56333041e+01,  6.18725510e-02)
( 1.56752283e+01,  6.18388807e-02)
( 1.57171526e+01,  6.18044755e-02)
( 1.57590768e+01,  6.17687040e-02)
( 1.58010011e+01,  6.17311079e-02)
( 1.58429253e+01,  6.16914010e-02)
( 1.58848495e+01,  6.16494677e-02)
( 1.59267738e+01,  6.16053626e-02)
( 1.59686980e+01,  6.15593086e-02)
( 1.60106223e+01,  6.15116967e-02)
( 1.60525465e+01,  6.14630839e-02)
( 1.60944708e+01,  6.14141932e-02)
( 1.61363950e+01,  6.13659117e-02)
( 1.61783193e+01,  6.13192900e-02)
( 1.62202435e+01,  6.12755411e-02)
( 1.62621678e+01,  6.12360394e-02)
( 1.63040920e+01,  6.12023193e-02)
( 1.63460163e+01,  6.11760743e-02)
( 1.63879405e+01,  6.11591562e-02)
( 1.63879405e+01,  6.13113838e-02)
( 1.64320592e+01,  6.11221405e-02)
( 1.64761780e+01,  6.09825780e-02)
( 1.65202967e+01,  6.08830095e-02)
( 1.65644155e+01,  6.08144631e-02)
( 1.66085342e+01,  6.07687488e-02)
( 1.66526530e+01,  6.07384991e-02)
( 1.66967717e+01,  6.07171893e-02)
( 1.67408904e+01,  6.06991439e-02)
( 1.67850092e+01,  6.06795315e-02)
( 1.68291279e+01,  6.06543561e-02)
( 1.68732467e+01,  6.06204439e-02)
( 1.69173654e+01,  6.05754324e-02)
( 1.69614842e+01,  6.05177601e-02)
( 1.70056029e+01,  6.04466600e-02)
( 1.70497217e+01,  6.03621568e-02)
( 1.70938404e+01,  6.02650675e-02)
( 1.71379591e+01,  6.01570037e-02)
( 1.71820779e+01,  6.00403760e-02)
( 1.72261966e+01,  5.99183950e-02)
( 1.72703154e+01,  5.97950694e-02)
( 1.73144341e+01,  5.96751945e-02)
( 1.73585529e+01,  5.95643280e-02)
( 1.74026716e+01,  5.94687492e-02)
( 1.74467903e+01,  5.93953943e-02)
( 1.74909091e+01,  5.93517659e-02)};\label{dots:cone:ipdg};

\addplot [color=red, only marks, mark=o, mark size=2.0, mark options={solid, thick}, error bars/.cd, y dir=both, y fixed relative=0.06]
coordinates {
( 1.35000000e+00,  1.22000000e-01)
( 2.23000000e+00,  1.01000000e-01)
( 3.10000000e+00,  8.59000000e-02)
( 4.86000000e+00,  7.52000000e-02)
( 8.37000000e+00,  6.46000000e-02)
( 1.01300000e+01,  6.45000000e-02)
( 1.18900000e+01,  6.45000000e-02)
( 1.36400000e+01,  6.45000000e-02)
( 1.54000000e+01,  6.01000000e-02)};\label{dots:cone:exp};

\end{groupplot}\end{tikzpicture}


==> _tikz/cone_M10p6shkdwn_Mach.tikz <==

\begin{tikzpicture}[scale=1.25]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.35cm,
      vertical sep=0.35cm
  },
  width=0.47\textwidth,
  axis equal image,
  xtick = {-16.5, -8.0, 0.0},
  xticklabels={-16.5, -8.0, 0.0},
  ytick = \empty,
  xmin=-16.5, xmax=0.0,
  ymin=0, ymax=6.4
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=0.0, ymin=0, ymax=6.4] {{_img/cone_NSshkdwn_Mach_p0soln_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=0.0, ymin=0, ymax=6.4] {{_img/cone_NSshkdwn_Mach_p0soln_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=0.0, ymin=0, ymax=6.4] {{_img/cone_NSshkdwns1_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-16.5, xmax=0.0, ymin=0, ymax=6.4] {{_img/cone_NSshkdwns1_Mach_womsh}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParula{0.0}{1.71}{3.41}{5.12}{6.82}};

\end{tikzpicture}


==> _tikz/cone_geom.tikz <==

\begin{tikzpicture}[scale=1.25]
	\begin{axis}[
		width=0.65\textwidth,
		axis equal image,
		axis line style={gray},
		axis x line*=bottom,
		axis y line*=left,
		xtick = {-8.0, 0.0, 8.0, 16.5},
		ytick={0, 6.0, 12.5},
		xmin=-9.0, xmax=17.0,
		ymin=-1.0, ymax=13.0,
		x dir=reverse,
		xlabel={$x_2$},
		ylabel={$x_1$}
		]
		
		\addplot[
		fill=gray!50,
		draw=none
		] coordinates {
			( -1.0, 0.0 )
			( -1.0637461675282718, 0.0 )
			( -1.1274923350565436, 0.0 )
			( -1.1274923350565436, 0.0 )
			( -1.2114056981354029, 0.0 )
			( -1.2953190612142622, 0.0 )
			( -1.2953190612142622, 0.0 )
			( -1.4042617499730983, 0.0 )
			( -1.5132044387319346, 0.0 )
			( -1.5132044387319346, 0.0 )
			( -1.6521287622880019, 0.0 )
			( -1.7910530858440694, 0.0 )
			( -1.7910530858440694, 0.0 )
			( -1.9642152654890594, 0.0 )
			( -2.1373774451340495, 0.0 )
			( -2.1373774451340495, 0.0 )
			( -2.3471822668571822, 0.0 )
			( -2.556987088580315, 0.0 )
			( -2.556987088580315, 0.0 )
			( -2.8026300411825726, 0.0 )
			( -3.0482729937848294, 0.0 )
			( -3.0482729937848294, 0.0 )
			( -3.3246036643373245, 0.0 )
			( -3.60093433488982, 0.0 )
			( -3.60093433488982, 0.0 )
			( -3.898147835959686, 0.0 )
			( -4.195361337029553, 0.0 )
			( -4.195361337029553, 0.0 )
			( -4.5, 0.0 )
			( -4.804638662970447, 0.0 )
			( -4.804638662970447, 0.0 )
			( -5.101852164040314, 0.0 )
			( -5.3990656651101805, 0.0 )
			( -5.3990656651101805, 0.0 )
			( -5.6753963356626755, 0.0 )
			( -5.95172700621517, 0.0 )
			( -5.95172700621517, 0.0 )
			( -6.197369958817427, 0.0 )
			( -6.443012911419684, 0.0 )
			( -6.443012911419684, 0.0 )
			( -6.652817733142818, 0.0 )
			( -6.8626225548659505, 0.0 )
			( -6.8626225548659505, 0.0 )
			( -7.0357847345109406, 0.0 )
			( -7.208946914155931, 0.0 )
			( -7.208946914155931, 0.0 )
			( -7.347871237711998, 0.0 )
			( -7.486795561268065, 0.0 )
			( -7.486795561268065, 0.0 )
			( -7.595738250026901, 0.0 )
			( -7.704680938785738, 0.0 )
			( -7.704680938785738, 0.0 )
			( -7.788594301864597, 0.0 )
			( -7.872507664943456, 0.0 )
			( -7.872507664943456, 0.0 )
			( -7.936253832471728, 0.0 )
			( -8.0, 0.0 )
			( -8.0, 0.0 )
			( -7.998660588544576, 0.14638575498916254 )
			( -7.994642802684062, 0.2927224922890393 )
			( -7.994642802684062, 0.2927224922890393 )
			( -7.987591587602213, 0.4453994046542533 )
			( -7.977624906682539, 0.5979137465206863 )
			( -7.977624906682539, 0.5979137465206863 )
			( -7.964112270417476, 0.7569119791533307 )
			( -7.947431033773622, 0.9156090669122688 )
			( -7.947431033773622, 0.9156090669122688 )
			( -7.926641238103893, 1.0809064170365472 )
			( -7.902413827863098, 1.2457350011933055 )
			( -7.902413827863098, 1.2457350011933055 )
			( -7.8734626249555335, 1.4172460243120455 )
			( -7.840789463639359, 1.5880870841619512 )
			( -7.840789463639359, 1.5880870841619512 )
			( -7.802722453093889, 1.7656506789239166 )
			( -7.7606348548112525, 1.9423044689977784 )
			( -7.7606348548112525, 1.9423044689977784 )
			( -7.712426852387331, 2.1256697877551045 )
			( -7.65988701459313, 2.307841182505321 )
			( -7.65988701459313, 2.307841182505321 )
			( -7.56953251052933, 2.5888564216733903 )
			( -7.468872383513201, 2.8663470339081107 )
			( -7.468872383513201, 2.8663470339081107 )
			( -7.428969555230868, 2.9682337083613994 )
			( -7.3876769141475735, 3.0695650851824294 )
			( -7.3876769141475735, 3.0695650851824294 )
			( -7.302208345675361, 3.267683166457407 )
			( -7.211427916916591, 3.4634242303125444 )
			( -7.211427916916591, 3.4634242303125444 )
			( -7.111052565425126, 3.6650963714151827 )
			( -7.005038719946364, 3.863862385237371 )
			( -7.005038719946364, 3.863862385237371 )
			( -6.888429973026822, 4.068111663500117 )
			( -6.765867538050161, 4.268844862203246 )
			( -6.765867538050161, 4.268844862203246 )
			( -6.631668667068752, 4.474479935167725 )
			( -6.491222026408499, 4.675899550232996 )
			( -6.491222026408499, 4.675899550232996 )
			( -6.3380660034332825, 4.881487410218657 )
			( -6.178401268410412, 5.082062353661613 )
			( -6.178401268410412, 5.082062353661613 )
			( -6.004936510939571, 5.285899876046168 )
			( -5.824750000403965, 5.483820514275974 )
			( -5.824750000403965, 5.483820514275974 )
			( -5.629673106570351, 5.683905410293044 )
			( -5.427727223381758, 5.87705514595197 )
			( -5.427727223381758, 5.87705514595197 )
			( -5.209823852653452, 6.071057191653125 )
			( -4.984991524247084, 6.256984857196375 )
			( -4.984991524247084, 6.256984857196375 )
			( -4.743186646874921, 6.442218595554442 )
			( -4.494505546878509, 6.618113015737818 )
			( -4.494505546878509, 6.618113015737818 )
			( -4.2279243132422035, 6.791513528035959 )
			( -3.9546620811176654, 6.954182038469378 )
			( -3.9546620811176654, 6.954182038469378 )
			( -3.6627025280234378, 7.112285862590924 )
			( -3.364434130076808, 7.258139085493907 )
			( -3.364434130076808, 7.258139085493907 )
			( -3.0468528166652122, 7.39707292877252 )
			( -2.7235510131231937, 7.522118709440553 )
			( -2.7235510131231937, 7.522118709440553 )
			( -2.380562428226378, 7.637599264514795 )
			( -1.962708334358756, 7.756303330111403 )
			( -1.962708334358756, 7.756303330111403 )
			( -0.9220534565148757, 8.035145964229178 )
			( 0.11860142132900986, 8.313988598346956 )
			( 0.11860142132900986, 8.313988598346956 )
			( 1.2050928736254845, 8.605113105573114 )
			( 2.29158432592196, 8.896237612799272 )
			( 2.29158432592196, 8.896237612799272 )
			( 3.4259312655712346, 9.200184959215013 )
			( 4.560278205220513, 9.50413230563075 )
			( 4.560278205220513, 9.50413230563075 )
			( 5.744588469946429, 9.821467284651948 )
			( 6.928898734672348, 10.138802263673147 )
			( 6.928898734672348, 10.138802263673147 )
			( 8.165373003795722, 10.470114545546618 )
			( 9.401847272919092, 10.801426827420087 )
			( 9.401847272919092, 10.801426827420087 )
			( 10.692783156648845, 11.147332054945831 )
			( 11.983719040378602, 11.49323728247158 )
			( 11.983719040378602, 11.49323728247158 )
			( 13.331515349219414, 11.854378214987122 )
			( 14.679311658060236, 12.215519147502668 )
            ( 14.679311658060236, 12.215519147502668 )
			( 14.695809142838545, 12.153949695833314 )
			( 14.712306627616856, 12.092380244163957 )
			( 14.712306627616856, 12.092380244163957 )
			( 14.734023375207624, 12.011332238411995 )
			( 14.755740122798391, 11.930284232660034 )
			( 14.755740122798391, 11.930284232660034 )
			( 14.783934450695986, 11.825061567983102 )
			( 14.81212877859358, 11.71983890330617 )
			( 14.81212877859358, 11.71983890330617 )
			( 14.848082342581357, 11.585658375181248 )
			( 14.884035906569132, 11.451477847056328 )
			( 14.884035906569132, 11.451477847056328 )
			( 14.928850215156471, 11.284228569742769 )
			( 14.973664523743812, 11.116979292429212 )
			( 14.973664523743812, 11.116979292429212 )
			( 15.027961934662802, 10.914338595239828 )
			( 15.082259345581795, 10.711697898050446 )
			( 15.082259345581795, 10.711697898050446 )
			( 15.145831651629173, 10.474442820849847 )
			( 15.209403957676557, 10.237187743649246 )
			( 15.209403957676557, 10.237187743649246 )
			( 15.28091823387517, 9.97029283019744 )
			( 15.352432510073784, 9.703397916745635 )
			( 15.352432510073784, 9.703397916745635 )
			( 15.429351255151811, 9.416333250756338 )
			( 15.506270000229838, 9.12926858476704 )
			( 15.506270000229838, 9.12926858476704 )
			( 15.585110374484662, 8.83503230102406 )
			( 15.663950748739486, 8.540796017281084 )
			( 15.663950748739486, 8.540796017281084 )
			( 15.740869493817513, 8.253731351291785 )
			( 15.81778823889554, 7.966666685302487 )
			( 15.81778823889554, 7.966666685302487 )
			( 15.889302515094155, 7.699771771850681 )
			( 15.960816791292771, 7.432876858398875 )
			( 15.960816791292771, 7.432876858398875 )
			( 16.024389097340148, 7.195621781198275 )
			( 16.087961403387528, 6.958366703997676 )
			( 16.087961403387528, 6.958366703997676 )
			( 16.142258814306523, 6.755726006808294 )
			( 16.196556225225514, 6.553085309618911 )
			( 16.196556225225514, 6.553085309618911 )
			( 16.241370533812855, 6.3858360323053525 )
			( 16.286184842400193, 6.218586754991794 )
			( 16.286184842400193, 6.218586754991794 )
			( 16.322138406387968, 6.084406226866872 )
			( 16.358091970375742, 5.950225698741951 )
			( 16.358091970375742, 5.950225698741951 )
			( 16.38628629827334, 5.845003034065021 )
			( 16.41448062617093, 5.7397803693880896 )
			( 16.41448062617093, 5.7397803693880896 )
			( 16.4361973737617, 5.658732363636127 )
			( 16.45791412135247, 5.5776843578841655 )
			( 16.45791412135247, 5.5776843578841655 )
			( 16.47441160613078, 5.51611490621481 )
			( 16.49090909090909, 5.454545454545454 )
			( 16.49090909090909, 5.454545454545454 )
			( 15.889156027699157, 5.29328668133108 )
			( 15.28740296448922, 5.132027908116705 )
			( 15.28740296448922, 5.132027908116705 )
			( 14.711036478436059, 4.977572271502212 )
			( 14.134669992382904, 4.823116634887718 )
			( 14.134669992382904, 4.823116634887718 )
			( 13.582619082208518, 4.675177126193365 )
			( 13.030568172034128, 4.527237617499009 )
			( 13.030568172034128, 4.527237617499009 )
			( 12.501807019540157, 4.385539336280875 )
			( 11.973045867046192, 4.243841055062737 )
			( 11.973045867046192, 4.243841055062737 )
			( 11.466591930943755, 4.1081206982941065 )
			( 10.96013799484132, 3.972400341525474 )
			( 10.96013799484132, 3.972400341525474 )
			( 10.475050184997771, 3.8424057143284895 )
			( 9.98996237515422, 3.712411087131507 )
			( 9.98996237515422, 3.712411087131507 )
			( 9.525339303864243, 3.587900634149936 )
			( 9.060716232574267, 3.463390181168366 )
			( 9.060716232574267, 3.463390181168366 )
			( 8.61569453960582, 3.3441325377106557 )
			( 8.170672846637377, 3.224874894252946 )
			( 8.170672846637377, 3.224874894252946 )
			( 7.744425594940106, 3.1106484563715306 )
			( 7.318178343242829, 2.9964220184901147 )
			( 7.318178343242829, 2.9964220184901147 )
			( 6.909913482337805, 2.8870145311980844 )
			( 6.501648621432775, 2.7776070439060523 )
			( 6.501648621432775, 2.7776070439060523 )
			( 6.11060751562835, 2.6728152067660154 )
			( 5.719566409823927, 2.568023369625979 )
			( 5.719566409823927, 2.568023369625979 )
			( 5.345022428522731, 2.4676524589782223 )
			( 4.970478447221536, 2.3672815483304657 )
			( 4.970478447221536, 2.3672815483304657 )
			( 4.611735614699186, 2.2711450554584363 )
			( 4.252992782176838, 2.175008562586407 )
			( 4.252992782176838, 2.175008562586407 )
			( 3.9093844843233887, 2.0829278471471646 )
			( 3.5657761864699395, 1.990847131707922 )
			( 3.5657761864699395, 1.990847131707922 )
			( 3.23666393209092, 1.9026510897835585 )
			( 2.9075516777119033, 1.8144550478591954 )
			( 2.9075516777119033, 1.8144550478591954 )
			( 2.5923239120872337, 1.7299797940124055 )
			( 2.2770961464625614, 1.6455045401656152 )
			( 2.2770961464625614, 1.6455045401656152 )
			( 1.9751671149586594, 1.564593102908607 )
			( 1.673238083454759, 1.4836816656515985 )
			( 1.673238083454759, 1.4836816656515985 )
			( 1.3840467430782724, 1.4061836957624725 )
			( 1.0948554027017843, 1.3286857258733464 )
			( 1.0948554027017843, 1.3286857258733464 )
			( 0.817864379572335, 1.2544572170179353 )
			( 0.5408733564428854, 1.1802287081625242 )
			( 0.5408733564428854, 1.1802287081625242 )
			( 0.2755679472476613, 1.1091317293025533 )
			( 0.010262538052436376, 1.0380347504425824 )
			( 0.010262538052436376, 1.0380347504425824 )
			( -0.12427825352504174, 1.0019802883658255 )
			( -0.25881904510252074, 0.9659258262890683 )
			( -0.25881904510252074, 0.9659258262890683 )
			( -0.38352863100042245, 0.9235289866609177 )
			( -0.5015840055727496, 0.8651089442108408 )
			( -0.5015840055727496, 0.8651089442108408 )
			( -0.5729416713962592, 0.8195961451700835 )
			( -0.6401951661843064, 0.7682123073696804 )
			( -0.6401951661843064, 0.7682123073696804 )
			( -0.7003176229037653, 0.7138313715790444 )
			( -0.7558375950211635, 0.6547591388843869 )
			( -0.7558375950211635, 0.6547591388843869 )
			( -0.8043623647758641, 0.5941390292954838 )
			( -0.8480372710929975, 0.5299365875622685 )
			( -0.8480372710929975, 0.5299365875622685 )
			( -0.8850786299050862, 0.46544153111356035 )
			( -0.9172240217685919, 0.39837180358384994 )
			( -0.9172240217685919, 0.39837180358384994 )
			( -0.9432581232204131, 0.3320604056172673 )
			( -0.96450521239292, 0.26406380908198673 )
			( -0.96450521239292, 0.26406380908198673 )
			( -0.9802676726788659, 0.1976747072863895 )
			( -0.9914660380577243, 0.1303652383809392 )
			( -0.9914660380577243, 0.1303652383809392 )
			( -0.9978642287550259, 0.06532213232234407 )
			( -1.0, 0.0 )
		}; -- cycle; 
			
		\addplot[domain=0:1, samples=200, thick, red]
		coordinates {
		( -1.0, 0.0 )
		( -0.9978642287550259, 0.06532213232234407 )
		( -0.9914660380577243, 0.1303652383809392 )
		( -0.9914660380577243, 0.1303652383809392 )
		( -0.9802676726788659, 0.1976747072863895 )
		( -0.96450521239292, 0.26406380908198673 )
		( -0.96450521239292, 0.26406380908198673 )
		( -0.9432581232204131, 0.3320604056172673 )
		( -0.9172240217685919, 0.39837180358384994 )
		( -0.9172240217685919, 0.39837180358384994 )
		( -0.8850786299050862, 0.46544153111356035 )
		( -0.8480372710929975, 0.5299365875622685 )
		( -0.8480372710929975, 0.5299365875622685 )
		( -0.8043623647758641, 0.5941390292954838 )
		( -0.7558375950211635, 0.6547591388843869 )
		( -0.7558375950211635, 0.6547591388843869 )
		( -0.7003176229037653, 0.7138313715790444 )
		( -0.6401951661843064, 0.7682123073696804 )
		( -0.6401951661843064, 0.7682123073696804 )
		( -0.5729416713962592, 0.8195961451700835 )
		( -0.5015840055727496, 0.8651089442108408 )
		( -0.5015840055727496, 0.8651089442108408 )
		( -0.38352863100042245, 0.9235289866609177 )
		( -0.25881904510252074, 0.9659258262890683 )
		( -0.25881904510252074, 0.9659258262890683 )
		( -0.12427825352504174, 1.0019802883658255 )
		( 0.010262538052436376, 1.0380347504425824 )
		( 0.010262538052436376, 1.0380347504425824 )
		( 0.2755679472476613, 1.1091317293025533 )
		( 0.5408733564428854, 1.1802287081625242 )
		( 0.5408733564428854, 1.1802287081625242 )
		( 0.817864379572335, 1.2544572170179353 )
		( 1.0948554027017843, 1.3286857258733464 )
		( 1.0948554027017843, 1.3286857258733464 )
		( 1.3840467430782724, 1.4061836957624725 )
		( 1.673238083454759, 1.4836816656515985 )
		( 1.673238083454759, 1.4836816656515985 )
		( 1.9751671149586594, 1.564593102908607 )
		( 2.2770961464625614, 1.6455045401656152 )
		( 2.2770961464625614, 1.6455045401656152 )
		( 2.5923239120872337, 1.7299797940124055 )
		( 2.9075516777119033, 1.8144550478591954 )
		( 2.9075516777119033, 1.8144550478591954 )
		( 3.23666393209092, 1.9026510897835585 )
		( 3.5657761864699395, 1.990847131707922 )
		( 3.5657761864699395, 1.990847131707922 )
		( 3.9093844843233887, 2.0829278471471646 )
		( 4.252992782176838, 2.175008562586407 )
		( 4.252992782176838, 2.175008562586407 )
		( 4.611735614699186, 2.2711450554584363 )
		( 4.970478447221536, 2.3672815483304657 )
		( 4.970478447221536, 2.3672815483304657 )
		( 5.345022428522731, 2.4676524589782223 )
		( 5.719566409823927, 2.568023369625979 )
		( 5.719566409823927, 2.568023369625979 )
		( 6.11060751562835, 2.6728152067660154 )
		( 6.501648621432775, 2.7776070439060523 )
		( 6.501648621432775, 2.7776070439060523 )
		( 6.909913482337805, 2.8870145311980844 )
		( 7.318178343242829, 2.9964220184901147 )
		( 7.318178343242829, 2.9964220184901147 )
		( 7.744425594940106, 3.1106484563715306 )
		( 8.170672846637377, 3.224874894252946 )
		( 8.170672846637377, 3.224874894252946 )
		( 8.61569453960582, 3.3441325377106557 )
		( 9.060716232574267, 3.463390181168366 )
		( 9.060716232574267, 3.463390181168366 )
		( 9.525339303864243, 3.587900634149936 )
		( 9.98996237515422, 3.712411087131507 )
		( 9.98996237515422, 3.712411087131507 )
		( 10.475050184997771, 3.8424057143284895 )
		( 10.96013799484132, 3.972400341525474 )
		( 10.96013799484132, 3.972400341525474 )
		( 11.466591930943755, 4.1081206982941065 )
		( 11.973045867046192, 4.243841055062737 )
		( 11.973045867046192, 4.243841055062737 )
		( 12.501807019540157, 4.385539336280875 )
		( 13.030568172034128, 4.527237617499009 )
		( 13.030568172034128, 4.527237617499009 )
		( 13.582619082208518, 4.675177126193365 )
		( 14.134669992382904, 4.823116634887718 )
		( 14.134669992382904, 4.823116634887718 )
		( 14.711036478436059, 4.977572271502212 )
		( 15.28740296448922, 5.132027908116705 )
		( 15.28740296448922, 5.132027908116705 )
		( 15.889156027699157, 5.29328668133108 )
		( 16.49090909090909, 5.454545454545454 )};\label{line:cone0:wall}
		
		\addplot[domain=0:1, samples=200, thick, green]
		coordinates {
			( -1.0, 0.0 )
			( -1.0637461675282718, 0.0 )
			( -1.1274923350565436, 0.0 )
			( -1.1274923350565436, 0.0 )
			( -1.2114056981354029, 0.0 )
			( -1.2953190612142622, 0.0 )
			( -1.2953190612142622, 0.0 )
			( -1.4042617499730983, 0.0 )
			( -1.5132044387319346, 0.0 )
			( -1.5132044387319346, 0.0 )
			( -1.6521287622880019, 0.0 )
			( -1.7910530858440694, 0.0 )
			( -1.7910530858440694, 0.0 )
			( -1.9642152654890594, 0.0 )
			( -2.1373774451340495, 0.0 )
			( -2.1373774451340495, 0.0 )
			( -2.3471822668571822, 0.0 )
			( -2.556987088580315, 0.0 )
			( -2.556987088580315, 0.0 )
			( -2.8026300411825726, 0.0 )
			( -3.0482729937848294, 0.0 )
			( -3.0482729937848294, 0.0 )
			( -3.3246036643373245, 0.0 )
			( -3.60093433488982, 0.0 )
			( -3.60093433488982, 0.0 )
			( -3.898147835959686, 0.0 )
			( -4.195361337029553, 0.0 )
			( -4.195361337029553, 0.0 )
			( -4.5, 0.0 )
			( -4.804638662970447, 0.0 )
			( -4.804638662970447, 0.0 )
			( -5.101852164040314, 0.0 )
			( -5.3990656651101805, 0.0 )
			( -5.3990656651101805, 0.0 )
			( -5.6753963356626755, 0.0 )
			( -5.95172700621517, 0.0 )
			( -5.95172700621517, 0.0 )
			( -6.197369958817427, 0.0 )
			( -6.443012911419684, 0.0 )
			( -6.443012911419684, 0.0 )
			( -6.652817733142818, 0.0 )
			( -6.8626225548659505, 0.0 )
			( -6.8626225548659505, 0.0 )
			( -7.0357847345109406, 0.0 )
			( -7.208946914155931, 0.0 )
			( -7.208946914155931, 0.0 )
			( -7.347871237711998, 0.0 )
			( -7.486795561268065, 0.0 )
			( -7.486795561268065, 0.0 )
			( -7.595738250026901, 0.0 )
			( -7.704680938785738, 0.0 )
			( -7.704680938785738, 0.0 )
			( -7.788594301864597, 0.0 )
			( -7.872507664943456, 0.0 )
			( -7.872507664943456, 0.0 )
			( -7.936253832471728, 0.0 )
			( -8.0, 0.0 )};\label{line:cone0:axis}
		
		\addplot[domain=0:1, samples=200, thick, black]
		coordinates {
			( 16.49090909090909, 5.454545454545454 )
			( 16.47441160613078, 5.51611490621481 )
			( 16.45791412135247, 5.5776843578841655 )
			( 16.45791412135247, 5.5776843578841655 )
			( 16.4361973737617, 5.658732363636127 )
			( 16.41448062617093, 5.7397803693880896 )
			( 16.41448062617093, 5.7397803693880896 )
			( 16.38628629827334, 5.845003034065021 )
			( 16.358091970375742, 5.950225698741951 )
			( 16.358091970375742, 5.950225698741951 )
			( 16.322138406387968, 6.084406226866872 )
			( 16.286184842400193, 6.218586754991794 )
			( 16.286184842400193, 6.218586754991794 )
			( 16.241370533812855, 6.3858360323053525 )
			( 16.196556225225514, 6.553085309618911 )
			( 16.196556225225514, 6.553085309618911 )
			( 16.142258814306523, 6.755726006808294 )
			( 16.087961403387528, 6.958366703997676 )
			( 16.087961403387528, 6.958366703997676 )
			( 16.024389097340148, 7.195621781198275 )
			( 15.960816791292771, 7.432876858398875 )
			( 15.960816791292771, 7.432876858398875 )
			( 15.889302515094155, 7.699771771850681 )
			( 15.81778823889554, 7.966666685302487 )
			( 15.81778823889554, 7.966666685302487 )
			( 15.740869493817513, 8.253731351291785 )
			( 15.663950748739486, 8.540796017281084 )
			( 15.663950748739486, 8.540796017281084 )
			( 15.585110374484662, 8.83503230102406 )
			( 15.506270000229838, 9.12926858476704 )
			( 15.506270000229838, 9.12926858476704 )
			( 15.429351255151811, 9.416333250756338 )
			( 15.352432510073784, 9.703397916745635 )
			( 15.352432510073784, 9.703397916745635 )
			( 15.28091823387517, 9.97029283019744 )
			( 15.209403957676557, 10.237187743649246 )
			( 15.209403957676557, 10.237187743649246 )
			( 15.145831651629173, 10.474442820849847 )
			( 15.082259345581795, 10.711697898050446 )
			( 15.082259345581795, 10.711697898050446 )
			( 15.027961934662802, 10.914338595239828 )
			( 14.973664523743812, 11.116979292429212 )
			( 14.973664523743812, 11.116979292429212 )
			( 14.928850215156471, 11.284228569742769 )
			( 14.884035906569132, 11.451477847056328 )
			( 14.884035906569132, 11.451477847056328 )
			( 14.848082342581357, 11.585658375181248 )
			( 14.81212877859358, 11.71983890330617 )
			( 14.81212877859358, 11.71983890330617 )
			( 14.783934450695986, 11.825061567983102 )
			( 14.755740122798391, 11.930284232660034 )
			( 14.755740122798391, 11.930284232660034 )
			( 14.734023375207624, 12.011332238411995 )
			( 14.712306627616856, 12.092380244163957 )
			( 14.712306627616856, 12.092380244163957 )
			( 14.695809142838545, 12.153949695833314 )
			( 14.679311658060236, 12.215519147502668 )};\label{line:cone0:outlet}
		
		\addplot[domain=0:1, samples=400, thick, blue]
		coordinates {
			( -8.0, 0.0 )
			( -7.998660588544576, 0.14638575498916254 )
			( -7.994642802684062, 0.2927224922890393 )
			( -7.994642802684062, 0.2927224922890393 )
			( -7.987591587602213, 0.4453994046542533 )
			( -7.977624906682539, 0.5979137465206863 )
			( -7.977624906682539, 0.5979137465206863 )
			( -7.964112270417476, 0.7569119791533307 )
			( -7.947431033773622, 0.9156090669122688 )
			( -7.947431033773622, 0.9156090669122688 )
			( -7.926641238103893, 1.0809064170365472 )
			( -7.902413827863098, 1.2457350011933055 )
			( -7.902413827863098, 1.2457350011933055 )
			( -7.8734626249555335, 1.4172460243120455 )
			( -7.840789463639359, 1.5880870841619512 )
			( -7.840789463639359, 1.5880870841619512 )
			( -7.802722453093889, 1.7656506789239166 )
			( -7.7606348548112525, 1.9423044689977784 )
			( -7.7606348548112525, 1.9423044689977784 )
			( -7.712426852387331, 2.1256697877551045 )
			( -7.65988701459313, 2.307841182505321 )
			( -7.65988701459313, 2.307841182505321 )
			( -7.56953251052933, 2.5888564216733903 )
			( -7.468872383513201, 2.8663470339081107 )
			( -7.468872383513201, 2.8663470339081107 )
			( -7.428969555230868, 2.9682337083613994 )
			( -7.3876769141475735, 3.0695650851824294 )
			( -7.3876769141475735, 3.0695650851824294 )
			( -7.302208345675361, 3.267683166457407 )
			( -7.211427916916591, 3.4634242303125444 )
			( -7.211427916916591, 3.4634242303125444 )
			( -7.111052565425126, 3.6650963714151827 )
			( -7.005038719946364, 3.863862385237371 )
			( -7.005038719946364, 3.863862385237371 )
			( -6.888429973026822, 4.068111663500117 )
			( -6.765867538050161, 4.268844862203246 )
			( -6.765867538050161, 4.268844862203246 )
			( -6.631668667068752, 4.474479935167725 )
			( -6.491222026408499, 4.675899550232996 )
			( -6.491222026408499, 4.675899550232996 )
			( -6.3380660034332825, 4.881487410218657 )
			( -6.178401268410412, 5.082062353661613 )
			( -6.178401268410412, 5.082062353661613 )
			( -6.004936510939571, 5.285899876046168 )
			( -5.824750000403965, 5.483820514275974 )
			( -5.824750000403965, 5.483820514275974 )
			( -5.629673106570351, 5.683905410293044 )
			( -5.427727223381758, 5.87705514595197 )
			( -5.427727223381758, 5.87705514595197 )
			( -5.209823852653452, 6.071057191653125 )
			( -4.984991524247084, 6.256984857196375 )
			( -4.984991524247084, 6.256984857196375 )
			( -4.743186646874921, 6.442218595554442 )
			( -4.494505546878509, 6.618113015737818 )
			( -4.494505546878509, 6.618113015737818 )
			( -4.2279243132422035, 6.791513528035959 )
			( -3.9546620811176654, 6.954182038469378 )
			( -3.9546620811176654, 6.954182038469378 )
			( -3.6627025280234378, 7.112285862590924 )
			( -3.364434130076808, 7.258139085493907 )
			( -3.364434130076808, 7.258139085493907 )
			( -3.0468528166652122, 7.39707292877252 )
			( -2.7235510131231937, 7.522118709440553 )
			( -2.7235510131231937, 7.522118709440553 )
			( -2.380562428226378, 7.637599264514795 )
			( -1.962708334358756, 7.756303330111403 )
			( -1.962708334358756, 7.756303330111403 )
			( -0.9220534565148757, 8.035145964229178 )
			( 0.11860142132900986, 8.313988598346956 )
			( 0.11860142132900986, 8.313988598346956 )
			( 1.2050928736254845, 8.605113105573114 )
			( 2.29158432592196, 8.896237612799272 )
			( 2.29158432592196, 8.896237612799272 )
			( 3.4259312655712346, 9.200184959215013 )
			( 4.560278205220513, 9.50413230563075 )
			( 4.560278205220513, 9.50413230563075 )
			( 5.744588469946429, 9.821467284651948 )
			( 6.928898734672348, 10.138802263673147 )
			( 6.928898734672348, 10.138802263673147 )
			( 8.165373003795722, 10.470114545546618 )
			( 9.401847272919092, 10.801426827420087 )
			( 9.401847272919092, 10.801426827420087 )
			( 10.692783156648845, 11.147332054945831 )
			( 11.983719040378602, 11.49323728247158 )
			( 11.983719040378602, 11.49323728247158 )
			( 13.331515349219414, 11.854378214987122 )
			( 14.679311658060236, 12.215519147502668 )};\label{line:cone0:inlet}
		
	\end{axis}
\end{tikzpicture}

==> _tikz/cone_shkdown_dom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
	group style={group size = 2 by 1, horizontal sep = 1.6cm, vertical sep = 1.2cm},
	legend style={draw=none},]
\nextgroupplot[width=0.6\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick = {0.0, 8.0, 16.5},
ytick={0, 6.4},
xmin=-1.52, xmax=16.5,
ymin=-0.5, ymax=6.525,
x dir=reverse,
xlabel={$x_2$},
ylabel={$x_1$}
]
\addplot[
fill=gray!50,
draw=none
] coordinates {
	( -1.0, 0.0 )
	( -1.0000475708494305, 0.0 )
	( -1.000137748241101, 0.0 )
	( -1.000227925632771, 0.0 )
	( -1.0002754964822018, 0.0 )
	( -1.0002754964822018, 0.0 )
	( -1.0003373876857082, 0.0 )
	( -1.0004547113695679, 0.0 )
	( -1.0005720350534277, 0.0 )
	( -1.0006339262569341, 0.0 )
	( -1.0006339262569341, 0.0 )
	( -1.0007144487011899, 0.0 )
	( -1.0008670905833679, 0.0 )
	( -1.0010197324655457, 0.0 )
	( -1.0011002549098011, 0.0 )
	( -1.0011002549098011, 0.0 )
	( -1.0012050171968723, 0.0 )
	( -1.0014036091897955, 0.0 )
	( -1.0016022011827186, 0.0 )
	( -1.0017069634697895, 0.0 )
	( -1.0017069634697895, 0.0 )
	( -1.0018432625711617, 0.0 )
	( -1.002101637134489, 0.0 )
	( -1.0023600116978166, 0.0 )
	( -1.0024963107991889, 0.0 )
	( -1.0024963107991889, 0.0 )
	( -1.002584975554199, 0.0 )
	( -1.0027530523582833, 0.0 )
	( -1.002921129162368, 0.0 )
	( -1.0030097939173779, 0.0 )
	( -1.0030097939173779, 0.0 )
	( -1.0030984586723883, 0.0 )
	( -1.0032665354764727, 0.0 )
	( -1.003434612280557, 0.0 )
	( -1.0035232770355673, 0.0 )
	( -1.0035232770355673, 0.0 )
	( -1.0036386327305329, 0.0 )
	( -1.003857306052763, 0.0 )
	( -1.0040759793749934, 0.0 )
	( -1.0041913350699587, 0.0 )
	( -1.0041913350699587, 0.0 )
	( -1.0043066907649247, 0.0 )
	( -1.004525364087155, 0.0 )
	( -1.004744037409385, 0.0 )
	( -1.0048593931043508, 0.0 )
	( -1.0048593931043508, 0.0 )
	( -1.005009474569748, 0.0 )
	( -1.0052939755876937, 0.0 )
	( -1.0055784766056401, 0.0 )
	( -1.0057285580710373, 0.0 )
	( -1.0057285580710373, 0.0 )
	( -1.005878639536435, 0.0 )
	( -1.006163140554381, 0.0 )
	( -1.006447641572327, 0.0 )
	( -1.0065977230377245, 0.0 )
	( -1.0065977230377245, 0.0 )
	( -1.006988244654581, 0.0 )
	( -1.0077285345846638, 0.0 )
	( -1.0084688245147466, 0.0 )
	( -1.008859346131603, 0.0 )
	( -1.008859346131603, 0.0 )
	( -1.009367427302148, 0.0 )
	( -1.0103305682858577, 0.0 )
	( -1.011293709269567, 0.0 )
	( -1.011801790440112, 0.0 )
	( -1.011801790440112, 0.0 )
	( -1.0124628203670598, 0.0 )
	( -1.0137158977314882, 0.0 )
	( -1.0149689750959163, 0.0 )
	( -1.0156300050228642, 0.0 )
	( -1.0156300050228642, 0.0 )
	( -1.0164900261959615, 0.0 )
	( -1.0181203201070304, 0.0 )
	( -1.0197506140180992, 0.0 )
	( -1.0206106351911965, 0.0 )
	( -1.0206106351911965, 0.0 )
	( -1.0217295503688961, 0.0 )
	( -1.0238506151266822, 0.0 )
	( -1.025971679884468, 0.0 )
	( -1.0270905950621678, 0.0 )
	( -1.0270905950621678, 0.0 )
	( -1.0285463396578247, 0.0 )
	( -1.0313059130550974, 0.0 )
	( -1.0340654864523704, 0.0 )
	( -1.0355212310480273, 0.0 )
	( -1.0355212310480273, 0.0 )
	( -1.0364682162932093, 0.0 )
	( -1.038263363119109, 0.0 )
	( -1.0400585099450093, 0.0 )
	( -1.0410054951901917, 0.0 )
	( -1.0410054951901917, 0.0 )
	( -1.0419524804353741, 0.0 )
	( -1.0437476272612742, 0.0 )
	( -1.045542774087174, 0.0 )
	( -1.0464897593323563, 0.0 )
	( -1.0464897593323563, 0.0 )
	( -1.0477218175618952, 0.0 )
	( -1.0500573612584128, 0.0 )
	( -1.0523929049549303, 0.0 )
	( -1.0536249631844692, 0.0 )
	( -1.0536249631844692, 0.0 )
	( -1.054857021414008, 0.0 )
	( -1.0571925651105254, 0.0 )
	( -1.059528108807043, 0.0 )
	( -1.060760167036582, 0.0 )
	( -1.060760167036582, 0.0 )
	( -1.0623631143778385, 0.0 )
	( -1.0654017317653652, 0.0 )
	( -1.068440349152892, 0.0 )
	( -1.0700432964941489, 0.0 )
	( -1.0700432964941489, 0.0 )
	( -1.0716462438354057, 0.0 )
	( -1.074684861222932, 0.0 )
	( -1.077723478610459, 0.0 )
	( -1.0793264259517157, 0.0 )
	( -1.0793264259517157, 0.0 )
	( -1.0803691689476387, 0.0 )
	( -1.0823458383718816, 0.0 )
	( -1.0843225077961243, 0.0 )
	( -1.0853652507920475, 0.0 )
	( -1.0853652507920475, 0.0 )
	( -1.0864079937879707, 0.0 )
	( -1.0883846632122136, 0.0 )
	( -1.0903613326364565, 0.0 )
	( -1.0914040756323797, 0.0 )
	( -1.0914040756323797, 0.0 )
	( -1.092446818628303, 0.0 )
	( -1.0944234880525459, 0.0 )
	( -1.0964001574767888, 0.0 )
	( -1.097442900472712, 0.0 )
	( -1.097442900472712, 0.0 )
	( -1.0984856434686352, 0.0 )
	( -1.1004623128928779, 0.0 )
	( -1.1024389823171208, 0.0 )
	( -1.1034817253130442, 0.0 )
	( -1.1034817253130442, 0.0 )
	( -1.104838367452884, 0.0 )
	( -1.1074100778819598, 0.0 )
	( -1.1099817883110354, 0.0 )
	( -1.1113384304508755, 0.0 )
	( -1.1113384304508755, 0.0 )
	( -1.1126950725907159, 0.0 )
	( -1.1152667830197918, 0.0 )
	( -1.1178384934488679, 0.0 )
	( -1.119195135588708, 0.0 )
	( -1.119195135588708, 0.0 )
	( -1.119873456658628, 0.0 )
	( -1.121159311873166, 0.0 )
	( -1.1224451670877038, 0.0 )
	( -1.123123488157624, 0.0 )
	( -1.123123488157624, 0.0 )
	( -1.123801809227544, 0.0 )
	( -1.125087664442082, 0.0 )
	( -1.1263735196566198, 0.0 )
	( -1.12705184072654, 0.0 )
	( -1.12705184072654, 0.0 )
	( -1.1277301617964601, 0.0 )
	( -1.1290160170109977, 0.0 )
	( -1.1303018722255356, 0.0 )
	( -1.1309801932954557, 0.0 )
	( -1.1309801932954557, 0.0 )
	( -1.1313193538304158, 0.0 )
	( -1.1319622814376844, 0.0 )
	( -1.1326052090449534, 0.0 )
	( -1.1329443695799135, 0.0 )
	( -1.1329443695799135, 0.0 )
	( -1.1332835301148736, 0.0 )
	( -1.1339264577221424, 0.0 )
	( -1.1345693853294112, 0.0 )
	( -1.134908545864372, 0.0 )
	( -1.134908545864372, 0.0 )
	( -1.1349080525268789, 0.001184172205528084 )
	( -1.1349041994303648, 0.0034289410515979586 )
	( -1.1348965237390771, 0.005673709897667837 )
	( -1.1348909336089628, 0.006857882103195921 )
	( -1.1348643910746423, 0.010831535358264135 )
	( -1.1347811162520964, 0.018364167006279734 )
	( -1.13465460504371, 0.025896798654295342 )
	( -1.1345704138997552, 0.02987045190936356 )
	( -1.1344359007944889, 0.03529826049158142 )
	( -1.1341189540420398, 0.045587452849680875 )
	( -1.1337206734797185, 0.05587664520778034 )
	( -1.1334777149568935, 0.0613044537899982 )
	( -1.1331974801038118, 0.0670163775901091 )
	( -1.1325969791894124, 0.07784415123464927 )
	( -1.13190552437323, 0.08867192487918948 )
	( -1.1315040172273836, 0.09438384867930039 )
	( -1.1310540220583905, 0.10039475952924452 )
	( -1.130125352982964, 0.11178930615807774 )
	( -1.1291007049636106, 0.12318385278691095 )
	( -1.1285209115861183, 0.12919476363685511 )
	( -1.1278813867370832, 0.13552031182523863 )
	( -1.1265860994354164, 0.14751129881286587 )
	( -1.1251817162913966, 0.1595022858004931 )
	( -1.1243967291573809, 0.16582783398887663 )
	( -1.1235376159058146, 0.17248448900879498 )
	( -1.1218157288902202, 0.1851031366497296 )
	( -1.119971120897839, 0.19772178429066425 )
	( -1.1189483781993275, 0.2043784393105826 )
	( -1.117834920191351, 0.21138353274036287 )
	( -1.115619157095352, 0.2246626955357495 )
	( -1.113265208502936, 0.2379418583311361 )
	( -1.1119675012821728, 0.2449469517609163 )
	( -1.1105599787790552, 0.2523187223894252 )
	( -1.1077734465037743, 0.26629297458855544 )
	( -1.1048313967967243, 0.2802672267876857 )
	( -1.1032175066440568, 0.2876389974161946 )
	( -1.1014728961360962, 0.2953966387302023 )
	( -1.0980343011502858, 0.3101023643496472 )
	( -1.0944214857273686, 0.32480808996909216 )
	( -1.0924445651210766, 0.3325657312830998 )
	( -1.090310607231686, 0.34072944144033934 )
	( -1.08611303222908, 0.35620492899507644 )
	( -1.0817132997332655, 0.3716804165498136 )
	( -1.0793097763894002, 0.3798441267070531 )
	( -1.0767181758048223, 0.38843516112508886 )
	( -1.0716307032719026, 0.40472070331827054 )
	( -1.0663240881361782, 0.42100624551145227 )
	( -1.0634364439229438, 0.429597279929488 )
	( -1.0603315419979527, 0.43863800662731484 )
	( -1.0542589181823474, 0.45577600525823475 )
	( -1.0479403921131523, 0.4729140038891547 )
	( -1.0445076164455138, 0.4819547305869815 )
	( -1.0408205489929998, 0.49146868842344493 )
	( -1.03361332016288, 0.5095037647868453 )
	( -1.0261242370037456, 0.5275388411502459 )
	( -1.0220684156765178, 0.5370527989867092 )
	( -1.0177201798247906, 0.5470647589473793 )
	( -1.0092468955735971, 0.5660438700115411 )
	( -1.000463056585503, 0.585022981075703 )
	( -0.9957005943450588, 0.5950349410363731 )
	( -0.9905904627472821, 0.6055709707284411 )
	( -0.9806195087754159, 0.6255435313945431 )
	( -0.9702383107348906, 0.6455160920606451 )
	( -0.9646096461109117, 0.656052121752713 )
	( -0.9585764964208583, 0.6671396532758324 )
	( -0.9468276480276419, 0.6881576650368977 )
	( -0.9346652098798334, 0.709175676797963 )
	( -0.9280805712562896, 0.7202632083210823 )
	( -0.9210242189071369, 0.7319311096908663 )
	( -0.9072866159963151, 0.7540492960252828 )
	( -0.8930698506351091, 0.7761674823596995 )
	( -0.8853745660640526, 0.7878353837294834 )
	( -0.8771290144971644, 0.8001140340396209 )
	( -0.8610786817618767, 0.8233899828917483 )
	( -0.844471061982182, 0.8466659317438756 )
	( -0.8354823937115028, 0.858944582054013 )
	( -0.8258513549718836, 0.8718659505726971 )
	( -0.8070939600104428, 0.8963602642915323 )
	( -0.7876828488413758, 0.9208545780103674 )
	( -0.7771784476679093, 0.9337759465290515 )
	( -0.7659257688487247, 0.9473736759356617 )
	( -0.7440329599992819, 0.9731501290619488 )
	( -0.7213993214975978, 0.9989265821882359 )
	( -0.7091588460856586, 1.0125243115948461 )
	( -0.6960520447716507, 1.026833805573602 )
	( -0.6705672888551257, 1.053959510886209 )
	( -0.6442385278946501, 1.081085216198816 )
	( -0.6299970086855238, 1.0953947101775716 )
	( -0.6147452869287089, 1.1104532255962198 )
	( -0.585082749605542, 1.1389988088501093 )
	( -0.554428078743292, 1.167544392103999 )
	( -0.5378534592301953, 1.1826029075226467 )
	( -0.520107935856633, 1.1984496514361855 )
	( -0.4856081565371664, 1.228489435246932 )
	( -0.4499702018879683, 1.2585292190576784 )
	( -0.4307070407812019, 1.274375962971217 )
	( -0.4100871323667865, 1.291052194703217 )
	( -0.3700487529516625, 1.322664392056845 )
	( -0.32878618494940515, 1.3542765894104731 )
	( -0.3064995991416204, 1.370952821142473 )
	( -0.2825830212652236, 1.388501959709783 )
	( -0.23595573367570744, 1.4217688776017565 )
	( -0.1877746719447555, 1.4550357954937305 )
	( -0.16176358312397365, 1.4725849340610402 )
	( -0.1339461657391663, 1.491052671221569 )
	( -0.07995806063403599, 1.5260609249551331 )
	( -0.024318180402195022, 1.5610691786886974 )
	( 0.005700906681420648, 1.579536915849226 )
	( 0.0377739161596522, 1.5989713350671404 )
	( 0.09995177067237648, 1.635812073768975 )
	( 0.1639494705037623, 1.67265281247081 )
	( 0.19844901194819498, 1.6920872316887243 )
	( 0.23530939370550197, 1.712538933326806 )
	( 0.30675633983681827, 1.7513080772671574 )
	( 0.3802803201401219, 1.7900772212075085 )
	( 0.4199101745752145, 1.81052892284559 )
	( 0.46224853468674265, 1.8320511559107053 )
	( 0.5443308659470967, 1.8728496462458843 )
	( 0.6287850275364315, 1.9136481365810638 )
	( 0.6742882940528201, 1.9351703696461788 )
	( 0.7228811551474443, 1.957819170430884 )
	( 0.8169822223861347, 2.0007532320183845 )
	( 0.9136251668430742, 2.0436872936058847 )
	( 0.9656261264547306, 2.06633609439059 )
	( 1.0211131273251315, 2.0901704323718433 )
	( 1.1284525877176987, 2.1353518503423463 )
	( 1.23862343738047, 2.1805332683128498 )
	( 1.2978856402945702, 2.204367606294103 )
	( 1.361108756051662, 2.2294495376689523 )
	( 1.4833810356845474, 2.2769959484753226 )
	( 1.6088016386354633, 2.3245423592816934 )
	( 1.6762349112131432, 2.3496242906565428 )
	( 1.748147139874641, 2.376019119914543 )
	( 1.8871427483249068, 2.4260543176155993 )
	( 2.0296481918790112, 2.4760895153166556 )
	( 2.106235618042997, 2.5024843445746563 )
	( 2.1878707280160166, 2.530260794527693 )
	( 2.3455465980085117, 2.5829150531042058 )
	( 2.5069655267986377, 2.635569311680719 )
	( 2.5935925540224236, 2.6633457616337552 )
	( 2.685838051752455, 2.69257615234597 )
	( 2.8634862562526573, 2.7479865648880946 )
	( 3.044527439207238, 2.80339697743022 )
	( 3.1413386138834234, 2.8326273681424348 )
	( 3.2441581666393136, 2.8633878052261275 )
	( 3.4417099128594657, 2.9216986408753836 )
	( 3.642377644098584, 2.980009476524639 )
	( 3.7491952839064, 3.0107699136083315 )
	( 3.8622016705720927, 3.043140486376092 )
	( 4.077857044439853, 3.1045035659512457 )
	( 4.295236691289444, 3.1658666455263993 )
	( 4.410579932688341, 3.1982372182941594 )
	( 4.53244418577259, 3.232302208283147 )
	( 4.764782039145585, 3.296877299567999 )
	( 4.998822399794525, 3.361452390852852 )
	( 5.122942300772829, 3.3955173808418393 )
	( 5.254041537215247, 3.431365481253135 )
	( 5.503893689459151, 3.4993207149753904 )
	( 5.7554601349960315, 3.567275948697647 )
	( 5.8888664860660125, 3.603124049108942 )
	( 6.029760237996779, 3.6408485957333143 )
	( 6.298199204094864, 3.7123609033176113 )
	( 6.56829954563276, 3.783873210901909 )
	( 6.711404356074333, 3.8215977575262805 )
	( 6.862443584265879, 3.861296971757615 )
	( 7.149912563375789, 3.936552545992454 )
	( 7.438754299248853, 4.011808120227294 )
	( 7.591623529135706, 4.051507334458629 )
	( 7.752854362345204, 4.093284579027745 )
	( 8.059353294444385, 4.172479358845744 )
	( 8.366772752695422, 4.251674138663745 )
	( 8.529252482572199, 4.293451383232861 )
	( 8.700520738848526, 4.337415431327548 )
	( 9.025284875551996, 4.4207556119612095 )
	( 9.349856816990401, 4.504095792594871 )
	( 9.520989746540685, 4.548059840689558 )
	( 9.700968892398626, 4.59432515916154 )
	( 10.041547474778882, 4.682027729002801 )
	( 10.381192771512378, 4.7697302988440615 )
	( 10.559880511885492, 4.815995617316044 )
	( 10.74746087554668, 4.864682664712222 )
	( 11.10150260899311, 4.95697597027358 )
	( 11.452982995148735, 5.049269275834936 )
	( 11.63729472589006, 5.097956323231115 )
	( 11.830407823545151, 5.149191863425077 )
	( 12.194052765800292, 5.246316203873246 )
	( 12.554640139993833, 5.343440544321414 )
	( 12.743664253647003, 5.394676084515376 )
	( 12.941708717569403, 5.448593516755747 )
	( 13.314718404772668, 5.550801769565812 )
	( 13.684633485976098, 5.653010022375878 )
	( 13.878585617818134, 5.706927454616248 )
	( 14.081833464512265, 5.763667160851209 )
	( 14.46477528026021, 5.871225440210245 )
	( 14.844742114405584, 5.9787837195692815 )
	( 15.044000100283592, 6.035523425804241 )
	( 15.25286374725826, 6.095233136186538 )
	( 15.646558606115873, 6.208421485860951 )
	( 16.0374535844901, 6.321609835535364 )
	( 16.242580722687567, 6.381319545917661 )
	( 16.242580722687567, 6.381319545917661 )
	( 16.252569496243417, 6.344040935332635 )
	( 16.271504654140166, 6.273373963691701 )
	( 16.290439812036915, 6.202706992050768 )
	( 16.300428585592766, 6.165428381465743 )
	( 16.30810616198329, 6.136775276167198 )
	( 16.322660113017022, 6.082459191211759 )
	( 16.33721406405076, 6.028143106256319 )
	( 16.344891640441283, 5.999490000957774 )
	( 16.350792783249528, 5.977466636074661 )
	( 16.361979248757095, 5.935718178253701 )
	( 16.373165714264665, 5.893969720432741 )
	( 16.37906685707291, 5.871946355549628 )
	( 16.383602596565694, 5.855018745235804 )
	( 16.392200743574843, 5.822930023600982 )
	( 16.400798890583992, 5.790841301966159 )
	( 16.405334630076773, 5.773913691652335 )
	( 16.408820892554207, 5.760902782898949 )
	( 16.41542960483611, 5.736238732778272 )
	( 16.422038317118012, 5.711574682657595 )
	( 16.425524579595447, 5.698563773904209 )
	( 16.428204192496693, 5.688563322366719 )
	( 16.433283784410918, 5.66960602717503 )
	( 16.43836337632514, 5.650648731983341 )
	( 16.44104298922639, 5.640648280445851 )
	( 16.44310259470561, 5.63296172811893 )
	( 16.4470068733176, 5.618390761905902 )
	( 16.450911151929596, 5.603819795692872 )
	( 16.452970757408817, 5.596133243365951 )
	( 16.454553812456837, 5.590225201468744 )
	( 16.457554721139555, 5.579025657745106 )
	( 16.46055562982227, 5.567826114021468 )
	( 16.46213868487029, 5.56191807212426 )
	( 16.46335545347492, 5.55737702985009 )
	( 16.46566201348689, 5.548768830655618 )
	( 16.46796857349886, 5.540160631461147 )
	( 16.469185342103497, 5.535619589186975 )
	( 16.47012057542913, 5.532129250882919 )
	( 16.471893444800152, 5.52551281228504 )
	( 16.473666314171172, 5.518896373687161 )
	( 16.47460154749681, 5.515406035383104 )
	( 16.47532038702805, 5.51272328971785 )
	( 16.476683050817584, 5.507637759198573 )
	( 16.47804571460712, 5.5025522286792965 )
	( 16.47876455413836, 5.4998694830140415 )
	( 16.479317068957396, 5.497807469628095 )
	( 16.480364440316876, 5.493898626482361 )
	( 16.48141181167636, 5.489989783336625 )
	( 16.481964326495397, 5.487927769950681 )
	( 16.48238900072656, 5.486342864136133 )
	( 16.48319403185242, 5.483338447059085 )
	( 16.483999062978288, 5.480334029982038 )
	( 16.484423737209447, 5.47874912416749 )
	( 16.48475015054063, 5.477530933025711 )
	( 16.485368913988516, 5.475221676389843 )
	( 16.485987677436405, 5.4729124197539765 )
	( 16.486314090767586, 5.471694228612196 )
	( 16.486564978754092, 5.47075790189531 )
	( 16.48704057304124, 5.468982959843809 )
	( 16.487516167328394, 5.467208017792309 )
	( 16.487767055314894, 5.4662716910754225 )
	( 16.4879598929712, 5.4655520111412255 )
	( 16.488325444502635, 5.464187754246928 )
	( 16.48869099603407, 5.46282349735263 )
	( 16.48888383369037, 5.462103817418433 )
	( 16.489032052671305, 5.4615506566484315 )
	( 16.48931302308189, 5.460502060795928 )
	( 16.48959399349248, 5.459453464943423 )
	( 16.489742212473413, 5.458900304173421 )
	( 16.489856136624592, 5.458475133451093 )
	( 16.490072096249538, 5.457669161154757 )
	( 16.49028805587448, 5.456863188858422 )
	( 16.490401980025656, 5.456438018136092 )
	( 16.490489544466726, 5.456111223191602 )
	( 16.490655535467372, 5.455491736340774 )
	( 16.490821526468018, 5.454872249489942 )
	( 16.49090909090909, 5.454545454545454 )
	( 16.49090909090909, 5.454545454545454 )
	( 16.300456013075735, 5.403507526258924 )
	( 15.93942479332355, 5.306757787622337 )
	( 15.578393573571368, 5.210008048985753 )
	( 15.38794049573801, 5.158970120699221 )
	( 15.206960691638798, 5.110470855851383 )
	( 14.86388742567866, 5.018533519136773 )
	( 14.520814159718524, 4.926596182422161 )
	( 14.339834355619315, 4.8780969175743225 )
	( 14.167856617772262, 4.832010041211014 )
	( 13.841848064004122, 4.744645734068797 )
	( 13.515839510235992, 4.657281426926581 )
	( 13.343861772388934, 4.611194550563272 )
	( 13.180438331512757, 4.5674000687378085 )
	( 12.87064567881933, 4.484381325372076 )
	( 12.560853026125892, 4.4013625820063424 )
	( 12.397429585249721, 4.357568100180879 )
	( 12.242134944430797, 4.315951987532208 )
	( 11.947751602173177, 4.2370626564601235 )
	( 11.65336825991556, 4.158173325388037 )
	( 11.498073619096637, 4.116557212739368 )
	( 11.350503445945336, 4.077011115610303 )
	( 11.070762943885969, 4.002045796880006 )
	( 10.791022441826604, 3.9270804781497066 )
	( 10.643452268675308, 3.8875343810206444 )
	( 10.503222342587284, 3.849955335343218 )
	( 10.237396335272152, 3.7787188457448964 )
	( 9.971570327957016, 3.7074823561465724 )
	( 9.83134040186899, 3.669903310469146 )
	( 9.698085613650425, 3.6341934736825388 )
	( 9.445481984054778, 3.566500338560299 )
	( 9.192878354459127, 3.4988072034380577 )
	( 9.05962356624056, 3.4630973666514495 )
	( 8.932996967492812, 3.429163762954535 )
	( 8.692958024992908, 3.364837733295911 )
	( 8.452919082493008, 3.300511703637288 )
	( 8.326292483745258, 3.2665780999403724 )
	( 8.205964383533779, 3.2343323782155626 )
	( 7.977865151512827, 3.1732059717613477 )
	( 7.749765919491882, 3.1120795653071327 )
	( 7.629437819280396, 3.079833843582323 )
	( 7.5150949257359905, 3.0491920473604726 )
	( 7.2983415143658, 2.991106112540073 )
	( 7.081588102995616, 2.9330201777196763 )
	( 6.967245209451203, 2.9023783814978255 )
	( 6.858589814068669, 2.873260730365242 )
	( 6.652617874030311, 2.818064031922208 )
	( 6.446645933991953, 2.762867333479176 )
	( 6.337990538609415, 2.733749682346592 )
	( 6.234739741119762, 2.7060803642250173 )
	( 6.039012994237295, 2.6536291894538544 )
	( 5.843286247354828, 2.6011780146826915 )
	( 5.740035449865168, 2.5735086965611167 )
	( 5.641920421663233, 2.5472156703198547 )
	( 5.455929264624755, 2.497373454888899 )
	( 5.269938107586276, 2.4475312394579434 )
	( 5.17182307938434, 2.4212382132166828 )
	( 5.078588363594068, 2.396253021102946 )
	( 4.901848541124711, 2.3488899934890894 )
	( 4.725108718655356, 2.301526965875234 )
	( 4.631874002865085, 2.2765417737614966 )
	( 4.5432768492200655, 2.252799363160593 )
	( 4.375328193252315, 2.2077922067700766 )
	( 4.207379537284567, 2.1627850503795596 )
	( 4.118782383639545, 2.1390426397786566 )
	( 4.034592116447049, 2.116481193839966 )
	( 3.8749973480056337, 2.0737127259355215 )
	( 3.715402579564217, 2.030944258031078 )
	( 3.631212312371721, 2.008382812092388 )
	( 3.5512097299146923, 1.986943588780114 )
	( 3.399553320596598, 1.9463024553785202 )
	( 3.247896911278504, 1.9056613219769263 )
	( 3.1678943288214736, 1.8842220986646525 )
	( 3.0918711326346777, 1.863849277814314 )
	( 2.947758222719961, 1.8252296637599472 )
	( 2.803645312805246, 1.7866100497055803 )
	( 2.7276221166184493, 1.7662372288552417 )
	( 2.655380369152855, 1.7468777668376794 )
	( 2.5184357395294175, 1.7101791202972332 )
	( 2.381491109905981, 1.6734804737567868 )
	( 2.3092493624403856, 1.6541210117392247 )
	( 2.2406009717037048, 1.6357245033537302 )
	( 2.110468066929255, 1.6008512740147558 )
	( 1.980335162154807, 1.565978044675781 )
	( 1.9116867714181245, 1.547581536290287 )
	( 1.8464530012496967, 1.530100083527264 )
	( 1.722793001207334, 1.4969614738189085 )
	( 1.5991330011649691, 1.4638228641105535 )
	( 1.5338992309965418, 1.4463414113475306 )
	( 1.4719102357015164, 1.4297294986789946 )
	( 1.3544011734318184, 1.3982392273672022 )
	( 1.2368921111621214, 1.3667489560554102 )
	( 1.1749031158670964, 1.3501370433868742 )
	( 1.1159974979982317, 1.334351419260099 )
	( 1.0043334214110304, 1.3044274968017497 )
	( 0.8926693448238288, 1.2745035743434008 )
	( 0.833763726954964, 1.2587179502166252 )
	( 0.7777881170906911, 1.2437175144423744 )
	( 0.6716782923738971, 1.21528202951348 )
	( 0.5655684676571053, 1.1868465445845855 )
	( 0.509592857792831, 1.171846108810335 )
	( 0.4564015152174483, 1.1575918055524894 )
	( 0.35556966986890615, 1.1305707221946222 )
	( 0.25473782452036353, 1.1035496388367556 )
	( 0.20154648194498082, 1.0892953355789101 )
	( 0.15100091519131542, 1.0757500516668652 )
	( 0.055184518702787067, 1.0500730165236778 )
	( -0.0406318777857404, 1.024395981380491 )
	( -0.09117744453940668, 1.0108506974684455 )
	( -0.13920883827286, 0.9979791657675242 )
	( -0.23025925795239455, 0.9735793249094589 )
	( -0.28067142775613196, 0.9598039120785735 )
	( -0.2973698908755025, 0.9547623515832051 )
	( -0.3131540001748194, 0.9497023597814787 )
	( -0.3428353848845629, 0.9393954965141432 )
	( -0.3721783170071429, 0.9281612469553608 )
	( -0.3875112428202059, 0.9218649774711801 )
	( -0.40198290854508856, 0.9156471707145885 )
	( -0.4291394026048643, 0.9032382704092761 )
	( -0.4559133377794766, 0.8900241729496885 )
	( -0.4698750134115146, 0.8827329560923445 )
	( -0.4830342600092574, 0.8756014525212421 )
	( -0.5076801177556169, 0.8615456447778277 )
	( -0.5319173011121061, 0.8467963065446217 )
	( -0.5445317338173385, 0.8387402403997816 )
	( -0.5564057211593247, 0.8309107493956087 )
	( -0.578603705045299, 0.8156088232160394 )
	( -0.6003811022259089, 0.7997140314449926 )
	( -0.6116943865591162, 0.7910941647187562 )
	( -0.6223303130301936, 0.7827547390362712 )
	( -0.6421786648739471, 0.7665549963184081 )
	( -0.6616054978761956, 0.7498520955361739 )
	( -0.6716794709597907, 0.7408418780625025 )
	( -0.6811386929988962, 0.7321544105581523 )
	( -0.6987603867652123, 0.7153558009045085 )
	( -0.7159679131075918, 0.6981331874365807 )
	( -0.7248749755609367, 0.6888804466709236 )
	( -0.7332282223961142, 0.6799826276323787 )
	( -0.7487622569380539, 0.6628386550172158 )
	( -0.7638955374277084, 0.6453399165540844 )
	( -0.771714501137299, 0.635969125614137 )
	( -0.7790380503690575, 0.6269766471545635 )
	( -0.7926325220047645, 0.6096996679188585 )
	( -0.8058439114331772, 0.5921280185957069 )
	( -0.8126567323903977, 0.582742683609637 )
	( -0.8190294109627304, 0.5737515350550643 )
	( -0.830836107869382, 0.556517171217975 )
	( -0.8422802101280426, 0.5390399313841789 )
	( -0.8481694701969537, 0.5297249756485143 )
	( -0.8536703517471865, 0.5208137196232783 )
	( -0.8638406270864268, 0.5037651943067611 )
	( -0.8736704743098399, 0.4865181418192123 )
	( -0.878717486488153, 0.47734220318335846 )
	( -0.8834241668991867, 0.46857415777919076 )
	( -0.8921058697263977, 0.4518264237510987 )
	( -0.9004701090442828, 0.4349179034229074 )
	( -0.9047535340658592, 0.42593549111965107 )
	( -0.9087408800268657, 0.41736077075834255 )
	( -0.9160761484791927, 0.4010043518311589 )
	( -0.9231170463013695, 0.38451907472560526 )
	( -0.9267119226132993, 0.3757725541951703 )
	( -0.930051201623015, 0.36742994211085456 )
	( -0.9361749490240606, 0.35153444329083516 )
	( -0.942027049194233, 0.3355369407180171 )
	( -0.945004152332067, 0.32705833130368533 )
	( -0.947762465884937, 0.31897697136267333 )
	( -0.9528014155966212, 0.3035942397956101 )
	( -0.9575907128105187, 0.28813196063443336 )
	( -0.9600161733257219, 0.27994454263842694 )
	( -0.9622561274246945, 0.27214544867337087 )
	( -0.9663282755505501, 0.25731238577165333 )
	( -0.9701717883332448, 0.24241844220742292 )
	( -0.9721069093329757, 0.2345381777602308 )
	( -0.9738864676641901, 0.22703556571728226 )
	( -0.9771008735694209, 0.21277660320127975 )
	( -0.980106521465214, 0.1984721808751997 )
	( -0.981607747347266, 0.19090895827023502 )
	( -0.9829802223055604, 0.18371141106668049 )
	( -0.9854370451926404, 0.1700406714936102 )
	( -0.9877037525400476, 0.15633712680712858 )
	( -0.9888227496213404, 0.14909584109321017 )
	( -0.9898368948855188, 0.14220731881093426 )
	( -0.9916276103802566, 0.1291304856784108 )
	( -0.9932455742041294, 0.1160311566946958 )
	( -0.9940293917096655, 0.10911264096021335 )
	( -0.9947295673004549, 0.10253335037074313 )
	( -0.9959373113165719, 0.0900492749971801 )
	( -0.9969883836538873, 0.07755103390160994 )
	( -0.9974796700627392, 0.07095285626054071 )
	( -0.9979060568834878, 0.064679994088198 )
	( -0.9986060551655886, 0.05278206690364741 )
	( -0.9991642007896021, 0.04087664199118811 )
	( -0.9994014559570842, 0.034593783124428526 )
	( -0.9995501005644125, 0.029993273607142476 )
	( -0.9997737534602396, 0.02127068151291699 )
	( -0.9999212899475778, 0.012546470004421752 )
	( -0.9999684475126727, 0.007943801300074074 )
	( -0.999978403242866, 0.0065721418006623265 )
	( -0.9999921118470567, 0.0039719319812439825 )
	( -0.9999990592255505, 0.001371695306485225 )
	( -1.0, 0.0 )
	
}; -- cycle;

\addplot[domain=0:1, samples=200, thick, red]
coordinates {
	( -1.0, 0.0 )
	( -0.9999990592255505, 0.001371695306485225 )
	( -0.9999921118470567, 0.0039719319812439825 )
	( -0.999978403242866, 0.0065721418006623265 )
	( -0.9999684475126727, 0.007943801300074074 )
	( -0.9999684475126727, 0.007943801300074074 )
	( -0.9999212899475778, 0.012546470004421752 )
	( -0.9997737534602396, 0.02127068151291699 )
	( -0.9995501005644125, 0.029993273607142476 )
	( -0.9994014559570842, 0.034593783124428526 )
	( -0.9994014559570842, 0.034593783124428526 )
	( -0.9991642007896021, 0.04087664199118811 )
	( -0.9986060551655886, 0.05278206690364741 )
	( -0.9979060568834878, 0.064679994088198 )
	( -0.9974796700627392, 0.07095285626054071 )
	( -0.9974796700627392, 0.07095285626054071 )
	( -0.9969883836538873, 0.07755103390160994 )
	( -0.9959373113165719, 0.0900492749971801 )
	( -0.9947295673004549, 0.10253335037074313 )
	( -0.9940293917096655, 0.10911264096021335 )
	( -0.9940293917096655, 0.10911264096021335 )
	( -0.9932455742041294, 0.1160311566946958 )
	( -0.9916276103802566, 0.1291304856784108 )
	( -0.9898368948855188, 0.14220731881093426 )
	( -0.9888227496213404, 0.14909584109321017 )
	( -0.9888227496213404, 0.14909584109321017 )
	( -0.9877037525400476, 0.15633712680712858 )
	( -0.9854370451926404, 0.1700406714936102 )
	( -0.9829802223055604, 0.18371141106668049 )
	( -0.981607747347266, 0.19090895827023502 )
	( -0.981607747347266, 0.19090895827023502 )
	( -0.980106521465214, 0.1984721808751997 )
	( -0.9771008735694209, 0.21277660320127975 )
	( -0.9738864676641901, 0.22703556571728226 )
	( -0.9721069093329757, 0.2345381777602308 )
	( -0.9721069093329757, 0.2345381777602308 )
	( -0.9701717883332448, 0.24241844220742292 )
	( -0.9663282755505501, 0.25731238577165333 )
	( -0.9622561274246945, 0.27214544867337087 )
	( -0.9600161733257219, 0.27994454263842694 )
	( -0.9600161733257219, 0.27994454263842694 )
	( -0.9575907128105187, 0.28813196063443336 )
	( -0.9528014155966212, 0.3035942397956101 )
	( -0.947762465884937, 0.31897697136267333 )
	( -0.945004152332067, 0.32705833130368533 )
	( -0.945004152332067, 0.32705833130368533 )
	( -0.942027049194233, 0.3355369407180171 )
	( -0.9361749490240606, 0.35153444329083516 )
	( -0.930051201623015, 0.36742994211085456 )
	( -0.9267119226132993, 0.3757725541951703 )
	( -0.9267119226132993, 0.3757725541951703 )
	( -0.9231170463013695, 0.38451907472560526 )
	( -0.9160761484791927, 0.4010043518311589 )
	( -0.9087408800268657, 0.41736077075834255 )
	( -0.9047535340658592, 0.42593549111965107 )
	( -0.9047535340658592, 0.42593549111965107 )
	( -0.9004701090442828, 0.4349179034229074 )
	( -0.8921058697263977, 0.4518264237510987 )
	( -0.8834241668991867, 0.46857415777919076 )
	( -0.878717486488153, 0.47734220318335846 )
	( -0.878717486488153, 0.47734220318335846 )
	( -0.8736704743098399, 0.4865181418192123 )
	( -0.8638406270864268, 0.5037651943067611 )
	( -0.8536703517471865, 0.5208137196232783 )
	( -0.8481694701969537, 0.5297249756485143 )
	( -0.8481694701969537, 0.5297249756485143 )
	( -0.8422802101280426, 0.5390399313841789 )
	( -0.830836107869382, 0.556517171217975 )
	( -0.8190294109627304, 0.5737515350550643 )
	( -0.8126567323903977, 0.582742683609637 )
	( -0.8126567323903977, 0.582742683609637 )
	( -0.8058439114331772, 0.5921280185957069 )
	( -0.7926325220047645, 0.6096996679188585 )
	( -0.7790380503690575, 0.6269766471545635 )
	( -0.771714501137299, 0.635969125614137 )
	( -0.771714501137299, 0.635969125614137 )
	( -0.7638955374277084, 0.6453399165540844 )
	( -0.7487622569380539, 0.6628386550172158 )
	( -0.7332282223961142, 0.6799826276323787 )
	( -0.7248749755609367, 0.6888804466709236 )
	( -0.7248749755609367, 0.6888804466709236 )
	( -0.7159679131075918, 0.6981331874365807 )
	( -0.6987603867652123, 0.7153558009045085 )
	( -0.6811386929988962, 0.7321544105581523 )
	( -0.6716794709597907, 0.7408418780625025 )
	( -0.6716794709597907, 0.7408418780625025 )
	( -0.6616054978761956, 0.7498520955361739 )
	( -0.6421786648739471, 0.7665549963184081 )
	( -0.6223303130301936, 0.7827547390362712 )
	( -0.6116943865591162, 0.7910941647187562 )
	( -0.6116943865591162, 0.7910941647187562 )
	( -0.6003811022259089, 0.7997140314449926 )
	( -0.578603705045299, 0.8156088232160394 )
	( -0.5564057211593247, 0.8309107493956087 )
	( -0.5445317338173385, 0.8387402403997816 )
	( -0.5445317338173385, 0.8387402403997816 )
	( -0.5319173011121061, 0.8467963065446217 )
	( -0.5076801177556169, 0.8615456447778277 )
	( -0.4830342600092574, 0.8756014525212421 )
	( -0.4698750134115146, 0.8827329560923445 )
	( -0.4698750134115146, 0.8827329560923445 )
	( -0.4559133377794766, 0.8900241729496885 )
	( -0.4291394026048643, 0.9032382704092761 )
	( -0.40198290854508856, 0.9156471707145885 )
	( -0.3875112428202059, 0.9218649774711801 )
	( -0.3875112428202059, 0.9218649774711801 )
	( -0.3721783170071429, 0.9281612469553608 )
	( -0.3428353848845629, 0.9393954965141432 )
	( -0.3131540001748194, 0.9497023597814787 )
	( -0.2973698908755025, 0.9547623515832051 )
	( -0.2973698908755025, 0.9547623515832051 )
	( -0.28067142775613196, 0.9598039120785735 )
	( -0.23025925795239455, 0.9735793249094589 )
	( -0.13920883827286, 0.9979791657675242 )
	( -0.09117744453940668, 1.0108506974684455 )
	( -0.09117744453940668, 1.0108506974684455 )
	( -0.0406318777857404, 1.024395981380491 )
	( 0.055184518702787067, 1.0500730165236778 )
	( 0.15100091519131542, 1.0757500516668652 )
	( 0.20154648194498082, 1.0892953355789101 )
	( 0.20154648194498082, 1.0892953355789101 )
	( 0.25473782452036353, 1.1035496388367556 )
	( 0.35556966986890615, 1.1305707221946222 )
	( 0.4564015152174483, 1.1575918055524894 )
	( 0.509592857792831, 1.171846108810335 )
	( 0.509592857792831, 1.171846108810335 )
	( 0.5655684676571053, 1.1868465445845855 )
	( 0.6716782923738971, 1.21528202951348 )
	( 0.7777881170906911, 1.2437175144423744 )
	( 0.833763726954964, 1.2587179502166252 )
	( 0.833763726954964, 1.2587179502166252 )
	( 0.8926693448238288, 1.2745035743434008 )
	( 1.0043334214110304, 1.3044274968017497 )
	( 1.1159974979982317, 1.334351419260099 )
	( 1.1749031158670964, 1.3501370433868742 )
	( 1.1749031158670964, 1.3501370433868742 )
	( 1.2368921111621214, 1.3667489560554102 )
	( 1.3544011734318184, 1.3982392273672022 )
	( 1.4719102357015164, 1.4297294986789946 )
	( 1.5338992309965418, 1.4463414113475306 )
	( 1.5338992309965418, 1.4463414113475306 )
	( 1.5991330011649691, 1.4638228641105535 )
	( 1.722793001207334, 1.4969614738189085 )
	( 1.8464530012496967, 1.530100083527264 )
	( 1.9116867714181245, 1.547581536290287 )
	( 1.9116867714181245, 1.547581536290287 )
	( 1.980335162154807, 1.565978044675781 )
	( 2.110468066929255, 1.6008512740147558 )
	( 2.2406009717037048, 1.6357245033537302 )
	( 2.3092493624403856, 1.6541210117392247 )
	( 2.3092493624403856, 1.6541210117392247 )
	( 2.381491109905981, 1.6734804737567868 )
	( 2.5184357395294175, 1.7101791202972332 )
	( 2.655380369152855, 1.7468777668376794 )
	( 2.7276221166184493, 1.7662372288552417 )
	( 2.7276221166184493, 1.7662372288552417 )
	( 2.803645312805246, 1.7866100497055803 )
	( 2.947758222719961, 1.8252296637599472 )
	( 3.0918711326346777, 1.863849277814314 )
	( 3.1678943288214736, 1.8842220986646525 )
	( 3.1678943288214736, 1.8842220986646525 )
	( 3.247896911278504, 1.9056613219769263 )
	( 3.399553320596598, 1.9463024553785202 )
	( 3.5512097299146923, 1.986943588780114 )
	( 3.631212312371721, 2.008382812092388 )
	( 3.631212312371721, 2.008382812092388 )
	( 3.715402579564217, 2.030944258031078 )
	( 3.8749973480056337, 2.0737127259355215 )
	( 4.034592116447049, 2.116481193839966 )
	( 4.118782383639545, 2.1390426397786566 )
	( 4.118782383639545, 2.1390426397786566 )
	( 4.207379537284567, 2.1627850503795596 )
	( 4.375328193252315, 2.2077922067700766 )
	( 4.5432768492200655, 2.252799363160593 )
	( 4.631874002865085, 2.2765417737614966 )
	( 4.631874002865085, 2.2765417737614966 )
	( 4.725108718655356, 2.301526965875234 )
	( 4.901848541124711, 2.3488899934890894 )
	( 5.078588363594068, 2.396253021102946 )
	( 5.17182307938434, 2.4212382132166828 )
	( 5.17182307938434, 2.4212382132166828 )
	( 5.269938107586276, 2.4475312394579434 )
	( 5.455929264624755, 2.497373454888899 )
	( 5.641920421663233, 2.5472156703198547 )
	( 5.740035449865168, 2.5735086965611167 )
	( 5.740035449865168, 2.5735086965611167 )
	( 5.843286247354828, 2.6011780146826915 )
	( 6.039012994237295, 2.6536291894538544 )
	( 6.234739741119762, 2.7060803642250173 )
	( 6.337990538609415, 2.733749682346592 )
	( 6.337990538609415, 2.733749682346592 )
	( 6.446645933991953, 2.762867333479176 )
	( 6.652617874030311, 2.818064031922208 )
	( 6.858589814068669, 2.873260730365242 )
	( 6.967245209451203, 2.9023783814978255 )
	( 6.967245209451203, 2.9023783814978255 )
	( 7.081588102995616, 2.9330201777196763 )
	( 7.2983415143658, 2.991106112540073 )
	( 7.5150949257359905, 3.0491920473604726 )
	( 7.629437819280396, 3.079833843582323 )
	( 7.629437819280396, 3.079833843582323 )
	( 7.749765919491882, 3.1120795653071327 )
	( 7.977865151512827, 3.1732059717613477 )
	( 8.205964383533779, 3.2343323782155626 )
	( 8.326292483745258, 3.2665780999403724 )
	( 8.326292483745258, 3.2665780999403724 )
	( 8.452919082493008, 3.300511703637288 )
	( 8.692958024992908, 3.364837733295911 )
	( 8.932996967492812, 3.429163762954535 )
	( 9.05962356624056, 3.4630973666514495 )
	( 9.05962356624056, 3.4630973666514495 )
	( 9.192878354459127, 3.4988072034380577 )
	( 9.445481984054778, 3.566500338560299 )
	( 9.698085613650425, 3.6341934736825388 )
	( 9.83134040186899, 3.669903310469146 )
	( 9.83134040186899, 3.669903310469146 )
	( 9.971570327957016, 3.7074823561465724 )
	( 10.237396335272152, 3.7787188457448964 )
	( 10.503222342587284, 3.849955335343218 )
	( 10.643452268675308, 3.8875343810206444 )
	( 10.643452268675308, 3.8875343810206444 )
	( 10.791022441826604, 3.9270804781497066 )
	( 11.070762943885969, 4.002045796880006 )
	( 11.350503445945336, 4.077011115610303 )
	( 11.498073619096637, 4.116557212739368 )
	( 11.498073619096637, 4.116557212739368 )
	( 11.65336825991556, 4.158173325388037 )
	( 11.947751602173177, 4.2370626564601235 )
	( 12.242134944430797, 4.315951987532208 )
	( 12.397429585249721, 4.357568100180879 )
	( 12.397429585249721, 4.357568100180879 )
	( 12.560853026125892, 4.4013625820063424 )
	( 12.87064567881933, 4.484381325372076 )
	( 13.180438331512757, 4.5674000687378085 )
	( 13.343861772388934, 4.611194550563272 )
	( 13.343861772388934, 4.611194550563272 )
	( 13.515839510235992, 4.657281426926581 )
	( 13.841848064004122, 4.744645734068797 )
	( 14.167856617772262, 4.832010041211014 )
	( 14.339834355619315, 4.8780969175743225 )
	( 14.339834355619315, 4.8780969175743225 )
	( 14.520814159718524, 4.926596182422161 )
	( 14.86388742567866, 5.018533519136773 )
	( 15.206960691638798, 5.110470855851383 )
	( 15.38794049573801, 5.158970120699221 )
	( 15.38794049573801, 5.158970120699221 )
	( 15.578393573571368, 5.210008048985753 )
	( 15.93942479332355, 5.306757787622337 )
	( 16.300456013075735, 5.403507526258924 )
	( 16.49090909090909, 5.454545454545454 )};\label{line:cone1:wall}

\addplot[domain=0:1, samples=200, thick, green]
coordinates {
	( -1.0, 0.0 )
	( -1.0000475708494305, 0.0 )
	( -1.000137748241101, 0.0 )
	( -1.000227925632771, 0.0 )
	( -1.0002754964822018, 0.0 )
	( -1.0002754964822018, 0.0 )
	( -1.0003373876857082, 0.0 )
	( -1.0004547113695679, 0.0 )
	( -1.0005720350534277, 0.0 )
	( -1.0006339262569341, 0.0 )
	( -1.0006339262569341, 0.0 )
	( -1.0007144487011899, 0.0 )
	( -1.0008670905833679, 0.0 )
	( -1.0010197324655457, 0.0 )
	( -1.0011002549098011, 0.0 )
	( -1.0011002549098011, 0.0 )
	( -1.0012050171968723, 0.0 )
	( -1.0014036091897955, 0.0 )
	( -1.0016022011827186, 0.0 )
	( -1.0017069634697895, 0.0 )
	( -1.0017069634697895, 0.0 )
	( -1.0018432625711617, 0.0 )
	( -1.002101637134489, 0.0 )
	( -1.0023600116978166, 0.0 )
	( -1.0024963107991889, 0.0 )
	( -1.0024963107991889, 0.0 )
	( -1.002584975554199, 0.0 )
	( -1.0027530523582833, 0.0 )
	( -1.002921129162368, 0.0 )
	( -1.0030097939173779, 0.0 )
	( -1.0030097939173779, 0.0 )
	( -1.0030984586723883, 0.0 )
	( -1.0032665354764727, 0.0 )
	( -1.003434612280557, 0.0 )
	( -1.0035232770355673, 0.0 )
	( -1.0035232770355673, 0.0 )
	( -1.0036386327305329, 0.0 )
	( -1.003857306052763, 0.0 )
	( -1.0040759793749934, 0.0 )
	( -1.0041913350699587, 0.0 )
	( -1.0041913350699587, 0.0 )
	( -1.0043066907649247, 0.0 )
	( -1.004525364087155, 0.0 )
	( -1.004744037409385, 0.0 )
	( -1.0048593931043508, 0.0 )
	( -1.0048593931043508, 0.0 )
	( -1.005009474569748, 0.0 )
	( -1.0052939755876937, 0.0 )
	( -1.0055784766056401, 0.0 )
	( -1.0057285580710373, 0.0 )
	( -1.0057285580710373, 0.0 )
	( -1.005878639536435, 0.0 )
	( -1.006163140554381, 0.0 )
	( -1.006447641572327, 0.0 )
	( -1.0065977230377245, 0.0 )
	( -1.0065977230377245, 0.0 )
	( -1.006988244654581, 0.0 )
	( -1.0077285345846638, 0.0 )
	( -1.0084688245147466, 0.0 )
	( -1.008859346131603, 0.0 )
	( -1.008859346131603, 0.0 )
	( -1.009367427302148, 0.0 )
	( -1.0103305682858577, 0.0 )
	( -1.011293709269567, 0.0 )
	( -1.011801790440112, 0.0 )
	( -1.011801790440112, 0.0 )
	( -1.0124628203670598, 0.0 )
	( -1.0137158977314882, 0.0 )
	( -1.0149689750959163, 0.0 )
	( -1.0156300050228642, 0.0 )
	( -1.0156300050228642, 0.0 )
	( -1.0164900261959615, 0.0 )
	( -1.0181203201070304, 0.0 )
	( -1.0197506140180992, 0.0 )
	( -1.0206106351911965, 0.0 )
	( -1.0206106351911965, 0.0 )
	( -1.0217295503688961, 0.0 )
	( -1.0238506151266822, 0.0 )
	( -1.025971679884468, 0.0 )
	( -1.0270905950621678, 0.0 )
	( -1.0270905950621678, 0.0 )
	( -1.0285463396578247, 0.0 )
	( -1.0313059130550974, 0.0 )
	( -1.0340654864523704, 0.0 )
	( -1.0355212310480273, 0.0 )
	( -1.0355212310480273, 0.0 )
	( -1.0364682162932093, 0.0 )
	( -1.038263363119109, 0.0 )
	( -1.0400585099450093, 0.0 )
	( -1.0410054951901917, 0.0 )
	( -1.0410054951901917, 0.0 )
	( -1.0419524804353741, 0.0 )
	( -1.0437476272612742, 0.0 )
	( -1.045542774087174, 0.0 )
	( -1.0464897593323563, 0.0 )
	( -1.0464897593323563, 0.0 )
	( -1.0477218175618952, 0.0 )
	( -1.0500573612584128, 0.0 )
	( -1.0523929049549303, 0.0 )
	( -1.0536249631844692, 0.0 )
	( -1.0536249631844692, 0.0 )
	( -1.054857021414008, 0.0 )
	( -1.0571925651105254, 0.0 )
	( -1.059528108807043, 0.0 )
	( -1.060760167036582, 0.0 )
	( -1.060760167036582, 0.0 )
	( -1.0623631143778385, 0.0 )
	( -1.0654017317653652, 0.0 )
	( -1.068440349152892, 0.0 )
	( -1.0700432964941489, 0.0 )
	( -1.0700432964941489, 0.0 )
	( -1.0716462438354057, 0.0 )
	( -1.074684861222932, 0.0 )
	( -1.077723478610459, 0.0 )
	( -1.0793264259517157, 0.0 )
	( -1.0793264259517157, 0.0 )
	( -1.0803691689476387, 0.0 )
	( -1.0823458383718816, 0.0 )
	( -1.0843225077961243, 0.0 )
	( -1.0853652507920475, 0.0 )
	( -1.0853652507920475, 0.0 )
	( -1.0864079937879707, 0.0 )
	( -1.0883846632122136, 0.0 )
	( -1.0903613326364565, 0.0 )
	( -1.0914040756323797, 0.0 )
	( -1.0914040756323797, 0.0 )
	( -1.092446818628303, 0.0 )
	( -1.0944234880525459, 0.0 )
	( -1.0964001574767888, 0.0 )
	( -1.097442900472712, 0.0 )
	( -1.097442900472712, 0.0 )
	( -1.0984856434686352, 0.0 )
	( -1.1004623128928779, 0.0 )
	( -1.1024389823171208, 0.0 )
	( -1.1034817253130442, 0.0 )
	( -1.1034817253130442, 0.0 )
	( -1.104838367452884, 0.0 )
	( -1.1074100778819598, 0.0 )
	( -1.1099817883110354, 0.0 )
	( -1.1113384304508755, 0.0 )
	( -1.1113384304508755, 0.0 )
	( -1.1126950725907159, 0.0 )
	( -1.1152667830197918, 0.0 )
	( -1.1178384934488679, 0.0 )
	( -1.119195135588708, 0.0 )
	( -1.119195135588708, 0.0 )
	( -1.119873456658628, 0.0 )
	( -1.121159311873166, 0.0 )
	( -1.1224451670877038, 0.0 )
	( -1.123123488157624, 0.0 )
	( -1.123123488157624, 0.0 )
	( -1.123801809227544, 0.0 )
	( -1.125087664442082, 0.0 )
	( -1.1263735196566198, 0.0 )
	( -1.12705184072654, 0.0 )
	( -1.12705184072654, 0.0 )
	( -1.1277301617964601, 0.0 )
	( -1.1290160170109977, 0.0 )
	( -1.1303018722255356, 0.0 )
	( -1.1309801932954557, 0.0 )
	( -1.1309801932954557, 0.0 )
	( -1.1313193538304158, 0.0 )
	( -1.1319622814376844, 0.0 )
	( -1.1326052090449534, 0.0 )
	( -1.1329443695799135, 0.0 )
	( -1.1329443695799135, 0.0 )
	( -1.1332835301148736, 0.0 )
	( -1.1339264577221424, 0.0 )
	( -1.1345693853294112, 0.0 )
	( -1.134908545864372, 0.0 )};\label{line:cone1:axis}

\addplot[domain=0:1, samples=200, thick, black]
coordinates {
	( 16.49090909090909, 5.454545454545454 )
	( 16.490821526468018, 5.454872249489942 )
	( 16.490655535467372, 5.455491736340774 )
	( 16.490489544466726, 5.456111223191602 )
	( 16.490401980025656, 5.456438018136092 )
	( 16.490401980025656, 5.456438018136092 )
	( 16.49028805587448, 5.456863188858422 )
	( 16.490072096249538, 5.457669161154757 )
	( 16.489856136624592, 5.458475133451093 )
	( 16.489742212473413, 5.458900304173421 )
	( 16.489742212473413, 5.458900304173421 )
	( 16.48959399349248, 5.459453464943423 )
	( 16.48931302308189, 5.460502060795928 )
	( 16.489032052671305, 5.4615506566484315 )
	( 16.48888383369037, 5.462103817418433 )
	( 16.48888383369037, 5.462103817418433 )
	( 16.48869099603407, 5.46282349735263 )
	( 16.488325444502635, 5.464187754246928 )
	( 16.4879598929712, 5.4655520111412255 )
	( 16.487767055314894, 5.4662716910754225 )
	( 16.487767055314894, 5.4662716910754225 )
	( 16.487516167328394, 5.467208017792309 )
	( 16.48704057304124, 5.468982959843809 )
	( 16.486564978754092, 5.47075790189531 )
	( 16.486314090767586, 5.471694228612196 )
	( 16.486314090767586, 5.471694228612196 )
	( 16.485987677436405, 5.4729124197539765 )
	( 16.485368913988516, 5.475221676389843 )
	( 16.48475015054063, 5.477530933025711 )
	( 16.484423737209447, 5.47874912416749 )
	( 16.484423737209447, 5.47874912416749 )
	( 16.483999062978288, 5.480334029982038 )
	( 16.48319403185242, 5.483338447059085 )
	( 16.48238900072656, 5.486342864136133 )
	( 16.481964326495397, 5.487927769950681 )
	( 16.481964326495397, 5.487927769950681 )
	( 16.48141181167636, 5.489989783336625 )
	( 16.480364440316876, 5.493898626482361 )
	( 16.479317068957396, 5.497807469628095 )
	( 16.47876455413836, 5.4998694830140415 )
	( 16.47876455413836, 5.4998694830140415 )
	( 16.47804571460712, 5.5025522286792965 )
	( 16.476683050817584, 5.507637759198573 )
	( 16.47532038702805, 5.51272328971785 )
	( 16.47460154749681, 5.515406035383104 )
	( 16.47460154749681, 5.515406035383104 )
	( 16.473666314171172, 5.518896373687161 )
	( 16.471893444800152, 5.52551281228504 )
	( 16.47012057542913, 5.532129250882919 )
	( 16.469185342103497, 5.535619589186975 )
	( 16.469185342103497, 5.535619589186975 )
	( 16.46796857349886, 5.540160631461147 )
	( 16.46566201348689, 5.548768830655618 )
	( 16.46335545347492, 5.55737702985009 )
	( 16.46213868487029, 5.56191807212426 )
	( 16.46213868487029, 5.56191807212426 )
	( 16.46055562982227, 5.567826114021468 )
	( 16.457554721139555, 5.579025657745106 )
	( 16.454553812456837, 5.590225201468744 )
	( 16.452970757408817, 5.596133243365951 )
	( 16.452970757408817, 5.596133243365951 )
	( 16.450911151929596, 5.603819795692872 )
	( 16.4470068733176, 5.618390761905902 )
	( 16.44310259470561, 5.63296172811893 )
	( 16.44104298922639, 5.640648280445851 )
	( 16.44104298922639, 5.640648280445851 )
	( 16.43836337632514, 5.650648731983341 )
	( 16.433283784410918, 5.66960602717503 )
	( 16.428204192496693, 5.688563322366719 )
	( 16.425524579595447, 5.698563773904209 )
	( 16.425524579595447, 5.698563773904209 )
	( 16.422038317118012, 5.711574682657595 )
	( 16.41542960483611, 5.736238732778272 )
	( 16.408820892554207, 5.760902782898949 )
	( 16.405334630076773, 5.773913691652335 )
	( 16.405334630076773, 5.773913691652335 )
	( 16.400798890583992, 5.790841301966159 )
	( 16.392200743574843, 5.822930023600982 )
	( 16.383602596565694, 5.855018745235804 )
	( 16.37906685707291, 5.871946355549628 )
	( 16.37906685707291, 5.871946355549628 )
	( 16.373165714264665, 5.893969720432741 )
	( 16.361979248757095, 5.935718178253701 )
	( 16.350792783249528, 5.977466636074661 )
	( 16.344891640441283, 5.999490000957774 )
	( 16.344891640441283, 5.999490000957774 )
	( 16.33721406405076, 6.028143106256319 )
	( 16.322660113017022, 6.082459191211759 )
	( 16.30810616198329, 6.136775276167198 )
	( 16.300428585592766, 6.165428381465743 )
	( 16.300428585592766, 6.165428381465743 )
	( 16.290439812036915, 6.202706992050768 )
	( 16.271504654140166, 6.273373963691701 )
	( 16.252569496243417, 6.344040935332635 )
	( 16.242580722687567, 6.381319545917661 )};\label{line:cone1:outlet}

\addplot[domain=0:1, samples=400, thick, blue]
coordinates {
	( -1.134908545864372, 0.0 )
	( -1.1349085461676562, 7.401076284550498e-5 )
	( -1.1349085353494284, 0.00021430881572487187 )
	( -1.1349085096135427, 0.00035460686860423914 )
	( -1.1349084900266162, 0.0004286176314497444 )
	( -1.1349084900266162, 0.0004286176314497444 )
	( -1.1349084662880946, 0.0005026283942952496 )
	( -1.1349084098937008, 0.0006429264471746167 )
	( -1.134908338579734, 0.000783224500053984 )
	( -1.1349082949484486, 0.0008572352628994895 )
	( -1.1349082949484486, 0.0008572352628994895 )
	( -1.1349082471650354, 0.0009312460257449948 )
	( -1.1349081451886265, 0.0010715440786243618 )
	( -1.1349080282907311, 0.0012118421315037296 )
	( -1.1349079606120014, 0.0012858528943492347 )
	( -1.1349079606120014, 0.0012858528943492347 )
	( -1.1349078887806114, 0.00135986365719474 )
	( -1.13490774121634, 0.0015001617100741068 )
	( -1.1349075787286678, 0.001640459762953474 )
	( -1.1349074869994098, 0.0017144705257989797 )
	( -1.1349074869994098, 0.0017144705257989797 )
	( -1.1349073911169583, 0.001788481288644485 )
	( -1.1349071979589767, 0.0019287793415238516 )
	( -1.134906989875681, 0.0020690773944032187 )
	( -1.1349068740928097, 0.002143088157248724 )
	( -1.1349068740928097, 0.002143088157248724 )
	( -1.1349067541562128, 0.0022170989200942302 )
	( -1.1349065153986753, 0.002357396972973597 )
	( -1.1349062617139096, 0.002497695025852964 )
	( -1.1349061218743415, 0.0025717057886984695 )
	( -1.1349061218743415, 0.0025717057886984695 )
	( -1.1349059778805153, 0.002645716551543975 )
	( -1.1349056935175752, 0.0027860146044233415 )
	( -1.134905394225494, 0.0029263126573027087 )
	( -1.134905230326145, 0.0030003234201482144 )
	( -1.134905230326145, 0.0030003234201482144 )
	( -1.1349050622720056, 0.00307433418299372 )
	( -1.1349047322978185, 0.003214632235873087 )
	( -1.1349043873925768, 0.0033549302887524537 )
	( -1.1349041994303648, 0.0034289410515979603 )
	( -1.1349041994303648, 0.0034289410515979603 )
	( -1.1349040073128294, 0.0035029518144434656 )
	( -1.1349036317215502, 0.003643249867322833 )
	( -1.1349032411973041, 0.0037835479202022004 )
	( -1.1349030291691449, 0.0038575586830477053 )
	( -1.1349030291691449, 0.0038575586830477053 )
	( -1.1349028129851304, 0.0039315694458932115 )
	( -1.1349023917709165, 0.004071867498772577 )
	( -1.1349019556218218, 0.004212165551651943 )
	( -1.1349017195246336, 0.00428617631449745 )
	( -1.1349017195246336, 0.00428617631449745 )
	( -1.134901479271058, 0.004360187077342956 )
	( -1.1349010124280652, 0.004500485130222322 )
	( -1.1349005306482793, 0.004640783183101691 )
	( -1.13490027047898, 0.004714793945947196 )
	( -1.13490027047898, 0.004714793945947196 )
	( -1.1349000061527608, 0.004788804708792701 )
	( -1.134899493675147, 0.004929102761672067 )
	( -1.1348989662588287, 0.005069400814551434 )
	( -1.134898682014336, 0.005143411577396941 )
	( -1.134898682014336, 0.005143411577396941 )
	( -1.1348983936123913, 0.0052174223402424455 )
	( -1.1348978354943153, 0.005357720393121813 )
	( -1.1348972624356222, 0.005498018446001181 )
	( -1.134896954112855, 0.0055720292088466865 )
	( -1.134896954112855, 0.0055720292088466865 )
	( -1.134896641632104, 0.005646039971692192 )
	( -1.1348960378677249, 0.005786338024571559 )
	( -1.1348954191608165, 0.005926636077450925 )
	( -1.134895086756694, 0.006000646840296431 )
	( -1.134895086756694, 0.006000646840296431 )
	( -1.1348947501940556, 0.0060746576031419355 )
	( -1.134894100777532, 0.0062149556560213 )
	( -1.1348934364165686, 0.006355253708900667 )
	( -1.1348930799280095, 0.006429264471746172 )
	( -1.1348930799280095, 0.006429264471746172 )
	( -1.1348927192804028, 0.006503275234591678 )
	( -1.134892024205896, 0.006643573287471043 )
	( -1.1348913141850379, 0.006783871340350412 )
	( -1.1348909336089628, 0.006857882103195921 )
	( -1.1348909336089628, 0.006857882103195921 )
	( -1.134889626134736, 0.00710623543163768 )
	( -1.1348870190668303, 0.007577024909638651 )
	( -1.1348842436513547, 0.008047814387639627 )
	( -1.1348827117137001, 0.00829616771608139 )
	( -1.1348827117137001, 0.00829616771608139 )
	( -1.1348811329177262, 0.008544521044523155 )
	( -1.1348780114650947, 0.009015310522524128 )
	( -1.134874721592471, 0.009486100000525105 )
	( -1.1348729182365056, 0.00973445332896687 )
	( -1.1348729182365056, 0.00973445332896687 )
	( -1.1348710680020588, 0.009982806657408635 )
	( -1.134867431943394, 0.010453596135409608 )
	( -1.1348636273922619, 0.010924385613410586 )
	( -1.1348615525011907, 0.011172738941852351 )
	( -1.1348615525011907, 0.011172738941852351 )
	( -1.1348594307114628, 0.011421092270294114 )
	( -1.134855279825296, 0.011891881748295086 )
	( -1.1348509603741352, 0.012362671226296057 )
	( -1.1348486138310805, 0.012611024554737827 )
	( -1.1348486138310805, 0.012611024554737827 )
	( -1.1348462203691776, 0.012859377883179592 )
	( -1.1348415544338821, 0.013330167361180558 )
	( -1.1348367198610134, 0.013800956839181536 )
	( -1.134834101549011, 0.014049310167623301 )
	( -1.134834101549011, 0.014049310167623301 )
	( -1.1348314362979568, 0.014297663496065066 )
	( -1.1348262550917445, 0.014768452974066041 )
	( -1.134820905175327, 0.015239242452067012 )
	( -1.1348180149773315, 0.015487595780508779 )
	( -1.1348180149773315, 0.015487595780508779 )
	( -1.1348150778200636, 0.015735949108950542 )
	( -1.1348093811209885, 0.016206738586951517 )
	( -1.134803515639024, 0.016677528064952492 )
	( -1.1348003534379023, 0.016925881393394255 )
	( -1.1348003534379023, 0.016925881393394255 )
	( -1.1347971442572755, 0.01717423472183602 )
	( -1.1347909318432297, 0.017645024199836996 )
	( -1.1347845505735585, 0.01811581367783797 )
	( -1.1347811162520964, 0.01836416700627974 )
	( -1.1347811162520964, 0.01836416700627974 )
	( -1.13477763493088, 0.0186125203347215 )
	( -1.134770906579597, 0.01908330981272247 )
	( -1.1347640092999005, 0.019554099290723447 )
	( -1.1347603027407975, 0.01980245261916521 )
	( -1.1347603027407975, 0.01980245261916521 )
	( -1.1347565491616776, 0.02005080594760698 )
	( -1.134749304650732, 0.02052159542560795 )
	( -1.1347418911385314, 0.020992384903608923 )
	( -1.1347379122244035, 0.021240738232050693 )
	( -1.1347379122244035, 0.021240738232050693 )
	( -1.1347338862699807, 0.021489091560492456 )
	( -1.1347261253767855, 0.021959881038493424 )
	( -1.1347181954094432, 0.022430670516494403 )
	( -1.1347139440228218, 0.02267902384493617 )
	( -1.1347139440228218, 0.02267902384493617 )
	( -1.1347096455756136, 0.02292737717337793 )
	( -1.1347013680774238, 0.0233981666513789 )
	( -1.134692921432141, 0.02386895612937988 )
	( -1.1346883974554745, 0.02411730945782165 )
	( -1.1346883974554745, 0.02411730945782165 )
	( -1.1346838263979135, 0.024365662786263405 )
	( -1.1346750320718233, 0.024836452264264376 )
	( -1.1346660685256427, 0.025307241742265358 )
	( -1.134661271841293, 0.02555559507070712 )
	( -1.134661271841293, 0.02555559507070712 )
	( -1.1346564280557283, 0.025803948399148888 )
	( -1.1346471166786725, 0.026274737877149863 )
	( -1.1346376360084762, 0.02674552735515083 )
	( -1.1346325664987227, 0.026993880683592597 )
	( -1.1346325664987227, 0.026993880683592597 )
	( -1.1346274498674178, 0.027242234012034357 )
	( -1.134617621216172, 0.02771302349003533 )
	( -1.1346076231986835, 0.028183812968036306 )
	( -1.1346022807457203, 0.02843216629647807 )
	( -1.1346022807457203, 0.02843216629647807 )
	( -1.1345968911508562, 0.02868051962491983 )
	( -1.1345865450020352, 0.029151309102920804 )
	( -1.134576029413817, 0.029622098580921782 )
	( -1.1345704138997552, 0.02987045190936356 )
	( -1.1345704138997552, 0.02987045190936356 )
	( -1.1345626671832767, 0.030209689945752172 )
	( -1.134547740624963, 0.030852764468133377 )
	( -1.1345324977620832, 0.03149583899051459 )
	( -1.1345243293061775, 0.031835077026903205 )
	( -1.1345243293061775, 0.031835077026903205 )
	( -1.1345160728021502, 0.032174315063291825 )
	( -1.1345001797255676, 0.03281738958567304 )
	( -1.1344839701576608, 0.033460464108054255 )
	( -1.134475291665196, 0.033799702144442875 )
	( -1.134475291665196, 0.033799702144442875 )
	( -1.134457670370925, 0.034478178217220115 )
	( -1.1344232992328718, 0.03576432726198255 )
	( -1.1343876610075623, 0.037050476306744975 )
	( -1.1343683502635342, 0.03772895237952221 )
	( -1.1343683502635342, 0.03772895237952221 )
	( -1.1343486867024308, 0.038407428452299434 )
	( -1.1343104430097812, 0.039693577497061885 )
	( -1.1342709307313605, 0.04097972654182432 )
	( -1.1342495757224798, 0.04165820261460155 )
	( -1.1342495757224798, 0.04165820261460155 )
	( -1.1342278674790998, 0.04233667868737879 )
	( -1.1341857466507645, 0.04362282773214121 )
	( -1.1341423557351749, 0.04490897677690363 )
	( -1.1341189540420398, 0.04558745284968088 )
	( -1.1341189540420398, 0.04558745284968088 )
	( -1.1340218100188384, 0.04830135714078982 )
	( -1.1338221131245048, 0.053445953319839534 )
	( -1.1336020345606137, 0.058590549498889255 )
	( -1.1334777149568935, 0.0613044537899982 )
	( -1.1334777149568935, 0.0613044537899982 )
	( -1.1334100189858014, 0.0627324347400259 )
	( -1.133277369099753, 0.06543937815116094 )
	( -1.133139055919881, 0.068146321562296 )
	( -1.1330638088887028, 0.06957430251232373 )
	( -1.1330638088887028, 0.06957430251232373 )
	( -1.1329869838867275, 0.07100228346235148 )
	( -1.132837017778567, 0.07370922687348652 )
	( -1.1326813741801083, 0.07641617028462155 )
	( -1.1325969791894124, 0.07784415123464927 )
	( -1.1325969791894124, 0.07784415123464927 )
	( -1.1325110022689922, 0.079272132184677 )
	( -1.132343676506546, 0.08197907559581204 )
	( -1.1321706589977403, 0.0846860190069471 )
	( -1.1320770930805182, 0.08611399995697483 )
	( -1.1320770930805182, 0.08611399995697483 )
	( -1.1319819412580634, 0.08754198090700255 )
	( -1.1317972122271196, 0.09024892431813758 )
	( -1.131606777134169, 0.09295586772927264 )
	( -1.1315040172273836, 0.09438384867930039 )
	( -1.1315040172273836, 0.09438384867930039 )
	( -1.1310540220583905, 0.10039475952924452 )
	( -1.130125352982964, 0.11178930615807774 )
	( -1.1291007049636106, 0.12318385278691095 )
	( -1.1285209115861183, 0.12919476363685511 )
	( -1.1285209115861183, 0.12919476363685511 )
	( -1.1282049204021647, 0.13235753773104686 )
	( -1.1275852048138308, 0.13835303122486048 )
	( -1.1269383184254207, 0.14434852471867407 )
	( -1.1265860994354164, 0.14751129881286587 )
	( -1.1265860994354164, 0.14751129881286587 )
	( -1.1262262905935563, 0.15067407290705767 )
	( -1.1255233549063979, 0.15666956640087126 )
	( -1.1247930415846468, 0.16266505989468485 )
	( -1.1243967291573809, 0.16582783398887663 )
	( -1.1243967291573809, 0.16582783398887663 )
	( -1.1239714130867497, 0.16915616149883578 )
	( -1.123141878745156, 0.17546548531930312 )
	( -1.1222817875391298, 0.18177480913977045 )
	( -1.1218157288902202, 0.18510313664972963 )
	( -1.1218157288902202, 0.18510313664972963 )
	( -1.121341132485652, 0.1884314641596888 )
	( -1.1204179919142858, 0.1947407879801561 )
	( -1.1194640470657815, 0.20105011180062338 )
	( -1.1189483781993275, 0.2043784393105826 )
	( -1.1189483781993275, 0.2043784393105826 )
	( -1.118396422084393, 0.20788098602547275 )
	( -1.117323899369399, 0.21452056742316603 )
	( -1.1162169780859674, 0.22116014882085938 )
	( -1.115619157095352, 0.22466269553574952 )
	( -1.115619157095352, 0.22466269553574952 )
	( -1.1150117224798057, 0.22816524225063967 )
	( -1.113833806762267, 0.23480482364833288 )
	( -1.112621196032195, 0.24144440504602616 )
	( -1.1119675012821728, 0.2449469517609163 )
	( -1.1119675012821728, 0.2449469517609163 )
	( -1.1105599787790552, 0.2523187223894252 )
	( -1.1077734465037743, 0.26629297458855544 )
	( -1.1048313967967243, 0.2802672267876857 )
	( -1.1032175066440568, 0.2876389974161946 )
	( -1.1032175066440568, 0.2876389974161946 )
	( -1.1014728961360962, 0.2953966387302023 )
	( -1.0980343011502858, 0.3101023643496472 )
	( -1.0944214857273686, 0.32480808996909216 )
	( -1.0924445651210766, 0.3325657312830998 )
	( -1.0924445651210766, 0.3325657312830998 )
	( -1.090310607231686, 0.34072944144033934 )
	( -1.08611303222908, 0.35620492899507644 )
	( -1.0817132997332655, 0.3716804165498136 )
	( -1.0793097763894002, 0.3798441267070531 )
	( -1.0793097763894002, 0.3798441267070531 )
	( -1.0767181758048223, 0.38843516112508886 )
	( -1.0716307032719026, 0.40472070331827054 )
	( -1.0663240881361782, 0.42100624551145227 )
	( -1.0634364439229438, 0.429597279929488 )
	( -1.0634364439229438, 0.429597279929488 )
	( -1.0603315419979527, 0.43863800662731484 )
	( -1.0542589181823474, 0.45577600525823475 )
	( -1.0479403921131523, 0.4729140038891547 )
	( -1.0445076164455138, 0.4819547305869815 )
	( -1.0445076164455138, 0.4819547305869815 )
	( -1.0408205489929998, 0.49146868842344493 )
	( -1.03361332016288, 0.5095037647868453 )
	( -1.0261242370037456, 0.5275388411502459 )
	( -1.0220684156765178, 0.5370527989867092 )
	( -1.0220684156765178, 0.5370527989867092 )
	( -1.0177201798247906, 0.5470647589473793 )
	( -1.0092468955735971, 0.5660438700115411 )
	( -1.000463056585503, 0.585022981075703 )
	( -0.9957005943450588, 0.5950349410363731 )
	( -0.9957005943450588, 0.5950349410363731 )
	( -0.9905904627472821, 0.6055709707284411 )
	( -0.9806195087754159, 0.6255435313945431 )
	( -0.9702383107348906, 0.6455160920606451 )
	( -0.9646096461109117, 0.656052121752713 )
	( -0.9646096461109117, 0.656052121752713 )
	( -0.9585764964208583, 0.6671396532758324 )
	( -0.9468276480276419, 0.6881576650368977 )
	( -0.9346652098798334, 0.709175676797963 )
	( -0.9280805712562896, 0.7202632083210823 )
	( -0.9280805712562896, 0.7202632083210823 )
	( -0.9210242189071369, 0.7319311096908663 )
	( -0.9072866159963151, 0.7540492960252828 )
	( -0.8930698506351091, 0.7761674823596995 )
	( -0.8853745660640526, 0.7878353837294834 )
	( -0.8853745660640526, 0.7878353837294834 )
	( -0.8771290144971644, 0.8001140340396209 )
	( -0.8610786817618767, 0.8233899828917483 )
	( -0.844471061982182, 0.8466659317438756 )
	( -0.8354823937115028, 0.858944582054013 )
	( -0.8354823937115028, 0.858944582054013 )
	( -0.8258513549718836, 0.8718659505726971 )
	( -0.8070939600104428, 0.8963602642915323 )
	( -0.7876828488413758, 0.9208545780103674 )
	( -0.7771784476679093, 0.9337759465290515 )
	( -0.7771784476679093, 0.9337759465290515 )
	( -0.7659257688487247, 0.9473736759356617 )
	( -0.7440329599992819, 0.9731501290619488 )
	( -0.7213993214975978, 0.9989265821882359 )
	( -0.7091588460856586, 1.0125243115948461 )
	( -0.7091588460856586, 1.0125243115948461 )
	( -0.6960520447716507, 1.026833805573602 )
	( -0.6705672888551257, 1.053959510886209 )
	( -0.6442385278946501, 1.081085216198816 )
	( -0.6299970086855238, 1.0953947101775716 )
	( -0.6299970086855238, 1.0953947101775716 )
	( -0.6147452869287089, 1.1104532255962198 )
	( -0.585082749605542, 1.1389988088501093 )
	( -0.554428078743292, 1.167544392103999 )
	( -0.5378534592301953, 1.1826029075226467 )
	( -0.5378534592301953, 1.1826029075226467 )
	( -0.520107935856633, 1.1984496514361855 )
	( -0.4856081565371664, 1.228489435246932 )
	( -0.4499702018879683, 1.2585292190576784 )
	( -0.4307070407812019, 1.274375962971217 )
	( -0.4307070407812019, 1.274375962971217 )
	( -0.4100871323667865, 1.291052194703217 )
	( -0.3700487529516625, 1.322664392056845 )
	( -0.32878618494940515, 1.3542765894104731 )
	( -0.3064995991416204, 1.370952821142473 )
	( -0.3064995991416204, 1.370952821142473 )
	( -0.2825830212652236, 1.388501959709783 )
	( -0.23595573367570744, 1.4217688776017565 )
	( -0.1877746719447555, 1.4550357954937305 )
	( -0.16176358312397365, 1.4725849340610402 )
	( -0.16176358312397365, 1.4725849340610402 )
	( -0.1339461657391663, 1.491052671221569 )
	( -0.07995806063403599, 1.5260609249551331 )
	( -0.024318180402195022, 1.5610691786886974 )
	( 0.005700906681420648, 1.579536915849226 )
	( 0.005700906681420648, 1.579536915849226 )
	( 0.0377739161596522, 1.5989713350671404 )
	( 0.09995177067237648, 1.635812073768975 )
	( 0.1639494705037623, 1.67265281247081 )
	( 0.19844901194819498, 1.6920872316887243 )
	( 0.19844901194819498, 1.6920872316887243 )
	( 0.23530939370550197, 1.712538933326806 )
	( 0.30675633983681827, 1.7513080772671574 )
	( 0.3802803201401219, 1.7900772212075085 )
	( 0.4199101745752145, 1.81052892284559 )
	( 0.4199101745752145, 1.81052892284559 )
	( 0.46224853468674265, 1.8320511559107053 )
	( 0.5443308659470967, 1.8728496462458843 )
	( 0.6287850275364315, 1.9136481365810638 )
	( 0.6742882940528201, 1.9351703696461788 )
	( 0.6742882940528201, 1.9351703696461788 )
	( 0.7228811551474443, 1.957819170430884 )
	( 0.8169822223861347, 2.0007532320183845 )
	( 0.9136251668430742, 2.0436872936058847 )
	( 0.9656261264547306, 2.06633609439059 )
	( 0.9656261264547306, 2.06633609439059 )
	( 1.0211131273251315, 2.0901704323718433 )
	( 1.1284525877176987, 2.1353518503423463 )
	( 1.23862343738047, 2.1805332683128498 )
	( 1.2978856402945702, 2.204367606294103 )
	( 1.2978856402945702, 2.204367606294103 )
	( 1.361108756051662, 2.2294495376689523 )
	( 1.4833810356845474, 2.2769959484753226 )
	( 1.6088016386354633, 2.3245423592816934 )
	( 1.6762349112131432, 2.3496242906565428 )
	( 1.6762349112131432, 2.3496242906565428 )
	( 1.748147139874641, 2.376019119914543 )
	( 1.8871427483249068, 2.4260543176155993 )
	( 2.0296481918790112, 2.4760895153166556 )
	( 2.106235618042997, 2.5024843445746563 )
	( 2.106235618042997, 2.5024843445746563 )
	( 2.1878707280160166, 2.530260794527693 )
	( 2.3455465980085117, 2.5829150531042058 )
	( 2.5069655267986377, 2.635569311680719 )
	( 2.5935925540224236, 2.6633457616337552 )
	( 2.5935925540224236, 2.6633457616337552 )
	( 2.685838051752455, 2.69257615234597 )
	( 2.8634862562526573, 2.7479865648880946 )
	( 3.044527439207238, 2.80339697743022 )
	( 3.1413386138834234, 2.8326273681424348 )
	( 3.1413386138834234, 2.8326273681424348 )
	( 3.2441581666393136, 2.8633878052261275 )
	( 3.4417099128594657, 2.9216986408753836 )
	( 3.642377644098584, 2.980009476524639 )
	( 3.7491952839064, 3.0107699136083315 )
	( 3.7491952839064, 3.0107699136083315 )
	( 3.8622016705720927, 3.043140486376092 )
	( 4.077857044439853, 3.1045035659512457 )
	( 4.295236691289444, 3.1658666455263993 )
	( 4.410579932688341, 3.1982372182941594 )
	( 4.410579932688341, 3.1982372182941594 )
	( 4.53244418577259, 3.232302208283147 )
	( 4.764782039145585, 3.296877299567999 )
	( 4.998822399794525, 3.361452390852852 )
	( 5.122942300772829, 3.3955173808418393 )
	( 5.122942300772829, 3.3955173808418393 )
	( 5.254041537215247, 3.431365481253135 )
	( 5.503893689459151, 3.4993207149753904 )
	( 5.7554601349960315, 3.567275948697647 )
	( 5.8888664860660125, 3.603124049108942 )
	( 5.8888664860660125, 3.603124049108942 )
	( 5.959249848174905, 3.6219863224211286 )
	( 6.093018453622729, 3.657742476213276 )
	( 6.227228076089903, 3.6934986300054256 )
	( 6.298199204094864, 3.7123609033176117 )
	( 6.298199204094864, 3.7123609033176117 )
	( 6.369286000668843, 3.7312231766297983 )
	( 6.504349411235711, 3.766979330421946 )
	( 6.63980067658579, 3.802735484214094 )
	( 6.711404356074333, 3.8215977575262805 )
	( 6.711404356074333, 3.8215977575262805 )
	( 6.78686912946935, 3.841447364641948 )
	( 6.930222081864738, 3.879075151759367 )
	( 7.07394908155082, 3.9167029388767873 )
	( 7.149912563375789, 3.9365525459924546 )
	( 7.149912563375789, 3.9365525459924546 )
	( 7.225971555961508, 3.956402153108122 )
	( 7.370403846279062, 3.994029940225541 )
	( 7.5151483171299045, 4.03165772734296 )
	( 7.591623529135706, 4.051507334458629 )
	( 7.591623529135706, 4.051507334458629 )
	( 7.672195331542054, 4.072395956743186 )
	( 7.825165507580598, 4.111993346652186 )
	( 7.978411882000507, 4.151590736561186 )
	( 8.059353294444385, 4.172479358845744 )
	( 8.059353294444385, 4.172479358845744 )
	( 8.140358300625977, 4.193367981130303 )
	( 8.294076372985439, 4.2329653710393025 )
	( 8.447988024852037, 4.272562760948302 )
	( 8.529252482572199, 4.293451383232861 )
	( 8.529252482572199, 4.293451383232861 )
	( 8.614872533211116, 4.315433407280203 )
	( 8.777243847957772, 4.357103497597034 )
	( 8.939633207214547, 4.398773587913865 )
	( 9.025284875551996, 4.4207556119612095 )
	( 9.025284875551996, 4.4207556119612095 )
	( 9.110920656548668, 4.442737636008554 )
	( 9.273204341301957, 4.484407726325384 )
	( 9.435427332256843, 4.526077816642214 )
	( 9.520989746540685, 4.548059840689558 )
	( 9.520989746540685, 4.548059840689558 )
	( 9.611005430721223, 4.571192499925549 )
	( 9.781499164580763, 4.615043784846178 )
	( 9.951796540381853, 4.65889506976681 )
	( 10.041547474778882, 4.682027729002801 )
	( 10.041547474778882, 4.682027729002801 )
	( 10.131234458231047, 4.7051603882387925 )
	( 10.301055042148354, 4.749011673159423 )
	( 10.470584558097048, 4.792862958080052 )
	( 10.559880511885492, 4.815995617316044 )
	( 10.559880511885492, 4.815995617316044 )
	( 10.606816451966777, 4.828167379165087 )
	( 10.695718184359437, 4.851240705555426 )
	( 10.784510690657134, 4.874314031945764 )
	( 10.831301568198263, 4.88648579379481 )
	( 10.831301568198263, 4.88648579379481 )
	( 10.878055606229847, 4.898657555643855 )
	( 10.966576943828677, 4.921730882034194 )
	( 11.054948160262175, 4.944804208424533 )
	( 11.10150260899311, 4.95697597027358 )
	( 11.10150260899311, 4.95697597027358 )
	( 11.148011704285324, 4.969147732122625 )
	( 11.236048878749719, 4.992221058512963 )
	( 11.323915638091083, 5.015294384903302 )
	( 11.370198085472389, 5.027466146752347 )
	( 11.370198085472389, 5.027466146752347 )
	( 11.416432398422561, 5.039637908601391 )
	( 11.503944578850724, 5.0627112349917285 )
	( 11.591286651310831, 5.085784561382067 )
	( 11.63729472589006, 5.097956323231115 )
	( 11.63729472589006, 5.097956323231115 )
	( 11.830407823545151, 5.149191863425077 )
	( 12.194052765800292, 5.246316203873246 )
	( 12.554640139993833, 5.343440544321414 )
	( 12.743664253647003, 5.394676084515376 )
	( 12.743664253647003, 5.394676084515376 )
	( 12.941708717569403, 5.448593516755747 )
	( 13.314718404772668, 5.550801769565812 )
	( 13.684633485976098, 5.653010022375878 )
	( 13.878585617818134, 5.706927454616248 )
	( 13.878585617818134, 5.706927454616248 )
	( 14.081833464512265, 5.763667160851209 )
	( 14.46477528026021, 5.871225440210245 )
	( 14.844742114405584, 5.9787837195692815 )
	( 15.044000100283592, 6.035523425804241 )
	( 15.044000100283592, 6.035523425804241 )
	( 15.25286374725826, 6.095233136186538 )
	( 15.646558606115873, 6.208421485860951 )
	( 16.0374535844901, 6.321609835535364 )
	( 16.242580722687567, 6.381319545917661 )};\label{line:cone1:shkbc}

\nextgroupplot[width=0.3\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={0, 0.5, 1.0},
ytick={0, 0.5, 1.0},
xmax=1.125,
ymax=1.125,
xmin=-0.125,
ymin=-0.125,
x dir=reverse,
xlabel={$x_2$},
ylabel={$x_1$},
trig format=deg
]
\addplot[
fill=gray!50,
draw=none
] coordinates {
	( 0, 0 ) ( 0, 1 ) ( 1, 1 ) ( 1, 0 ) ( 0, 0 )
};

\addplot[green, thick]   coordinates {( 0, 0 ) ( 0, 1 )}; % bottom
\addplot[blue, thick] coordinates {( 0, 1 ) ( 1, 1 )}; % right
\addplot[black, thick]  coordinates {( 1, 1 ) ( 1, 0 )}; % top
\addplot[red, thick] coordinates {( 1, 0 ) ( 0, 0 )}; % left

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_M17_IST_opthist.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.8\textwidth, xlabel={Iteration}, ymax=1e2, xmax=1600, ylabel={Solver convergence}, xmin=0, ymode=log, ymin=1e-8, ytick={1e-8, 1e-5, 1e-3, 1e-1, 1e1}]
\addplot [color=blue]
coordinates {
	( 1.00000000e+00,  2.46265589e+00)
	( 2.00000000e+00,  2.26377134e+00)
	( 3.00000000e+00,  2.12589653e+00)
	( 4.00000000e+00,  1.02515226e+01)
	( 5.00000000e+00,  9.53526353e+00)
	( 6.00000000e+00,  8.84643931e+00)
	( 7.00000000e+00,  7.58889665e+00)
	( 8.00000000e+00,  6.96823551e+00)
	( 9.00000000e+00,  6.39356160e+00)
	( 1.00000000e+01,  5.69663526e+00)
	( 1.10000000e+01,  4.98194348e+00)
	( 1.20000000e+01,  4.31544391e+00)
	( 1.30000000e+01,  3.60453475e+00)
	( 1.40000000e+01,  3.37826877e+00)
	( 1.50000000e+01,  2.68186152e+00)
	( 1.60000000e+01,  1.89842994e+00)
	( 1.70000000e+01,  5.67051705e+00)
	( 1.80000000e+01,  4.25667950e+00)
	( 1.90000000e+01,  2.97577432e+00)
	( 2.00000000e+01,  1.73330674e+00)
	( 2.10000000e+01,  5.76205426e-01)
	( 2.20000000e+01,  1.22734247e-01)
	( 2.30000000e+01,  4.27531369e-03)
	( 2.40000000e+01,  3.40852834e-05)
	( 2.50000000e+01,  1.20769892e-05)
	( 2.60000000e+01,  6.73583990e-06)
	( 2.70000000e+01,  4.11747280e-06)
	( 2.80000000e+01,  3.89386757e-05)
	( 2.90000000e+01,  5.99888131e-05)
	( 3.00000000e+01,  4.08406385e-05)
	( 3.10000000e+01,  5.84161650e-05)
	( 3.20000000e+01,  4.76890860e-05)
	( 3.30000000e+01,  5.10655117e-05)
	( 3.40000000e+01,  3.67978104e-05)
	( 3.50000000e+01,  5.01785951e-05)
	( 3.60000000e+01,  3.49544029e-05)
	( 3.70000000e+01,  4.23746599e-05)
	( 3.80000000e+01,  2.77724355e-05)
	( 3.90000000e+01,  2.93870094e-05)
	( 4.00000000e+01,  1.96719591e-05)
	( 4.10000000e+01,  1.85935622e-05)
	( 4.20000000e+01,  1.28743182e-05)
	( 4.30000000e+01,  1.16990432e-05)
	( 4.40000000e+01,  8.79912286e-06)
	( 4.50000000e+01,  8.27732013e-06)
	( 4.60000000e+01,  6.22099642e-06)
	( 4.70000000e+01,  5.45742757e-06)
	( 4.80000000e+01,  3.86457906e-06)
	( 4.90000000e+01,  2.93719677e-06)
	( 5.00000000e+01,  1.82575978e-06)
	( 5.10000000e+01,  1.56324346e-06)
	( 5.20000000e+01,  1.42395712e-06)
	( 5.30000000e+01,  1.18052579e-06)
	( 5.40000000e+01,  8.84383846e-07)
	( 5.50000000e+01,  6.11723016e-07)
	( 5.60000000e+01,  4.26730729e-07)
	( 5.70000000e+01,  3.12956452e-07)
	( 5.80000000e+01,  5.25784539e-07)
	( 5.90000000e+01,  2.74750849e-06)
	( 6.00000000e+01,  2.31193539e-05)
	( 6.10000000e+01,  1.92536734e-04)
	( 6.20000000e+01,  5.88579498e-04)
	( 6.30000000e+01,  1.83731756e-04)
	( 6.40000000e+01,  4.11200754e-05)
	( 6.50000000e+01,  3.12720705e-04)
	( 6.60000000e+01,  4.16231022e-05)
	( 6.70000000e+01,  2.77479429e-04)
	( 6.80000000e+01,  3.26566619e-05)
	( 6.90000000e+01,  1.98429851e-04)
	( 7.00000000e+01,  1.71313987e-05)
	( 7.10000000e+01,  6.53785427e-05)
	( 7.20000000e+01,  1.38553441e-04)
	( 7.30000000e+01,  4.37246985e-06)
	( 7.40000000e+01,  1.36955217e-05)
	( 7.50000000e+01,  3.54697383e-05)
	( 7.60000000e+01,  8.22126039e-05)
	( 7.70000000e+01,  1.56870024e-04)
	( 7.80000000e+01,  1.82210099e-04)
	( 7.90000000e+01,  1.21108836e-06)
	( 8.00000000e+01,  1.39023840e-06)
	( 8.10000000e+01,  1.89828769e-06)
	( 8.20000000e+01,  1.72777327e-06)
	( 8.30000000e+01,  1.56271079e-06)
	( 8.40000000e+01,  9.80865043e-07)
	( 8.50000000e+01,  8.22638112e-07)
	( 8.60000000e+01,  3.74861332e-07)
	( 8.70000000e+01,  3.14117983e-07)
	( 8.80000000e+01,  5.59992571e-08)
	( 8.90000000e+01,  8.71389283e-08)
	( 9.00000000e+01,  3.66966419e-08)
	( 9.10000000e+01,  3.66262553e-08)
	( 9.20000000e+01,  3.36779022e-08)
	( 9.30000000e+01,  3.22184463e-08)
	( 9.40000000e+01,  3.05247270e-08)
	( 9.50000000e+01,  3.09988679e-08)
	( 9.60000000e+01,  3.22705946e-08)
	( 9.70000000e+01,  3.35310835e-08)
	( 9.80000000e+01,  3.48429695e-08)
	( 9.90000000e+01,  3.60808996e-08)
	( 1.00000000e+02,  4.11712995e-08)
	( 1.01000000e+02,  4.29687971e+00)
	( 1.02000000e+02,  4.09604776e+00)
	( 1.03000000e+02,  2.59651607e+00)
	( 1.04000000e+02,  1.06273739e-01)
	( 1.05000000e+02,  7.12946031e-02)
	( 1.06000000e+02,  2.10883554e-03)
	( 1.07000000e+02,  1.06571337e-03)
	( 1.08000000e+02,  7.99565527e-05)
	( 1.09000000e+02,  4.75895103e-05)
	( 1.10000000e+02,  3.33568364e-05)
	( 1.11000000e+02,  2.42419246e-05)
	( 1.12000000e+02,  2.26789596e-05)
	( 1.13000000e+02,  1.79774483e-05)
	( 1.14000000e+02,  1.43587200e-05)
	( 1.15000000e+02,  1.10675645e-05)
	( 1.16000000e+02,  8.37601461e-06)
	( 1.17000000e+02,  6.29681809e-06)
	( 1.18000000e+02,  4.66094833e-06)
	( 1.19000000e+02,  3.49411996e-06)
	( 1.20000000e+02,  2.57793779e-06)
	( 1.21000000e+02,  1.94514198e-06)
	( 1.22000000e+02,  1.47627545e-06)
	( 1.23000000e+02,  1.12293040e-06)
	( 1.24000000e+02,  9.74200972e-07)
	( 1.25000000e+02,  9.12295860e-07)
	( 1.26000000e+02,  8.54918408e-07)
	( 1.27000000e+02,  8.03490043e-07)
	( 1.28000000e+02,  7.69827338e-07)
	( 1.29000000e+02,  7.23560511e-07)
	( 1.30000000e+02,  6.79755466e-07)
	( 1.31000000e+02,  6.36528274e-07)
	( 1.32000000e+02,  5.94816612e-07)
	( 1.33000000e+02,  5.55641375e-07)
	( 1.34000000e+02,  5.18350440e-07)
	( 1.35000000e+02,  4.82757162e-07)
	( 1.36000000e+02,  4.51294294e-07)
	( 1.37000000e+02,  4.22798897e-07)
	( 1.38000000e+02,  4.00620372e-07)
	( 1.39000000e+02,  3.80344867e-07)
	( 1.40000000e+02,  3.61487200e-07)
	( 1.41000000e+02,  3.41481891e-07)
	( 1.42000000e+02,  3.23680680e-07)
	( 1.43000000e+02,  3.06801736e-07)
	( 1.44000000e+02,  2.91014086e-07)
	( 1.45000000e+02,  2.75399316e-07)
	( 1.46000000e+02,  2.62610271e-07)
	( 1.47000000e+02,  2.50807965e-07)
	( 1.48000000e+02,  2.40069809e-07)
	( 1.49000000e+02,  2.28632572e-07)
	( 1.50000000e+02,  2.17676991e-07)
	( 1.51000000e+02,  5.00921364e+00)
	( 1.52000000e+02,  4.30259863e+00)
	( 1.53000000e+02,  2.56725392e+00)
	( 1.54000000e+02,  1.11816098e+00)
	( 1.55000000e+02,  4.40341757e-02)
	( 1.56000000e+02,  6.29717294e-03)
	( 1.57000000e+02,  5.66000234e-04)
	( 1.58000000e+02,  2.41385685e-04)
	( 1.59000000e+02,  1.93499460e-04)
	( 1.60000000e+02,  1.09488411e-04)
	( 1.61000000e+02,  5.92730890e-05)
	( 1.62000000e+02,  3.10993335e-05)
	( 1.63000000e+02,  1.81192998e-05)
	( 1.64000000e+02,  1.15582252e-05)
	( 1.65000000e+02,  7.19722518e-06)
	( 1.66000000e+02,  5.58278709e-06)
	( 1.67000000e+02,  4.61548729e-06)
	( 1.68000000e+02,  3.94219596e-06)
	( 1.69000000e+02,  3.43025900e-06)
	( 1.70000000e+02,  3.04284909e-06)
	( 1.71000000e+02,  2.80039872e-06)
	( 1.72000000e+02,  2.66041962e-06)
	( 1.73000000e+02,  2.51024998e-06)
	( 1.74000000e+02,  2.35760003e-06)
	( 1.75000000e+02,  2.19551185e-06)
	( 1.76000000e+02,  2.04197643e-06)
	( 1.77000000e+02,  2.11442109e-06)
	( 1.78000000e+02,  2.11994897e-06)
	( 1.79000000e+02,  2.09803318e-06)
	( 1.80000000e+02,  2.03839970e-06)
	( 1.81000000e+02,  1.94810203e-06)
	( 1.82000000e+02,  1.83895777e-06)
	( 1.83000000e+02,  1.71709324e-06)
	( 1.84000000e+02,  1.58805037e-06)
	( 1.85000000e+02,  1.45488212e-06)
	( 1.86000000e+02,  1.32449179e-06)
	( 1.87000000e+02,  1.20559171e-06)
	( 1.88000000e+02,  1.08885705e-06)
	( 1.89000000e+02,  9.83380045e-07)
	( 1.90000000e+02,  8.82301434e-07)
	( 1.91000000e+02,  7.92814437e-07)
	( 1.92000000e+02,  7.11927793e-07)
	( 1.93000000e+02,  6.37498162e-07)
	( 1.94000000e+02,  5.74301846e-07)
	( 1.95000000e+02,  5.16892572e-07)
	( 1.96000000e+02,  4.67680096e-07)
	( 1.97000000e+02,  4.27138680e-07)
	( 1.98000000e+02,  3.87921773e-07)
	( 1.99000000e+02,  3.52579448e-07)
	( 2.00000000e+02,  3.21104061e-07)
	( 2.01000000e+02,  5.77909254e+00)
	( 2.02000000e+02,  4.95912780e+00)
	( 2.03000000e+02,  3.14033932e+00)
	( 2.04000000e+02,  1.99217170e+00)
	( 2.05000000e+02,  4.96024313e-01)
	( 2.06000000e+02,  1.29499177e-02)
	( 2.07000000e+02,  5.90923416e-04)
	( 2.08000000e+02,  2.82379315e-04)
	( 2.09000000e+02,  1.86836665e-04)
	( 2.10000000e+02,  9.23316897e-05)
	( 2.11000000e+02,  4.06794954e-05)
	( 2.12000000e+02,  1.90449990e-05)
	( 2.13000000e+02,  1.31412257e-05)
	( 2.14000000e+02,  9.78692820e-06)
	( 2.15000000e+02,  7.90438963e-06)
	( 2.16000000e+02,  6.70841692e-06)
	( 2.17000000e+02,  6.17798460e-06)
	( 2.18000000e+02,  6.24043250e-06)
	( 2.19000000e+02,  6.26618917e-06)
	( 2.20000000e+02,  6.16710262e-06)
	( 2.21000000e+02,  5.92741995e-06)
	( 2.22000000e+02,  5.60084486e-06)
	( 2.23000000e+02,  5.20253572e-06)
	( 2.24000000e+02,  4.89571624e-06)
	( 2.25000000e+02,  4.70028898e-06)
	( 2.26000000e+02,  4.43708406e-06)
	( 2.27000000e+02,  4.13819279e-06)
	( 2.28000000e+02,  3.80859623e-06)
	( 2.29000000e+02,  3.46091292e-06)
	( 2.30000000e+02,  3.10712672e-06)
	( 2.31000000e+02,  2.75681022e-06)
	( 2.32000000e+02,  2.43310867e-06)
	( 2.33000000e+02,  2.12744656e-06)
	( 2.34000000e+02,  1.84811039e-06)
	( 2.35000000e+02,  1.60097348e-06)
	( 2.36000000e+02,  1.38072983e-06)
	( 2.37000000e+02,  1.19182769e-06)
	( 2.38000000e+02,  1.02591911e-06)
	( 2.39000000e+02,  8.84104736e-07)
	( 2.40000000e+02,  7.63505788e-07)
	( 2.41000000e+02,  6.60441380e-07)
	( 2.42000000e+02,  5.92536454e-07)
	( 2.43000000e+02,  5.35219028e-07)
	( 2.44000000e+02,  5.74269414e-07)
	( 2.45000000e+02,  6.34479017e-07)
	( 2.46000000e+02,  6.75007959e-07)
	( 2.47000000e+02,  7.09567189e-07)
	( 2.48000000e+02,  7.49959290e-07)
	( 2.49000000e+02,  7.92598785e-07)
	( 2.50000000e+02,  8.50103066e-07)
	( 2.51000000e+02,  6.60652365e+00)
	( 2.52000000e+02,  5.66970596e+00)
	( 2.53000000e+02,  3.59647011e+00)
	( 2.54000000e+02,  2.14489855e+00)
	( 2.55000000e+02,  5.92492250e-01)
	( 2.56000000e+02,  8.82013802e-03)
	( 2.57000000e+02,  7.81342041e-04)
	( 2.58000000e+02,  4.70486863e-04)
	( 2.59000000e+02,  1.77935110e-04)
	( 2.60000000e+02,  5.30344193e-05)
	( 2.61000000e+02,  3.26087639e-05)
	( 2.62000000e+02,  2.35227091e-05)
	( 2.63000000e+02,  1.80201945e-05)
	( 2.64000000e+02,  1.59320905e-05)
	( 2.65000000e+02,  1.67882098e-05)
	( 2.66000000e+02,  1.73482373e-05)
	( 2.67000000e+02,  1.74999746e-05)
	( 2.68000000e+02,  1.71677927e-05)
	( 2.69000000e+02,  1.63496258e-05)
	( 2.70000000e+02,  1.53892175e-05)
	( 2.71000000e+02,  1.40046417e-05)
	( 2.72000000e+02,  1.25376607e-05)
	( 2.73000000e+02,  1.08906189e-05)
	( 2.74000000e+02,  9.20148706e-06)
	( 2.75000000e+02,  7.56701085e-06)
	( 2.76000000e+02,  6.10297602e-06)
	( 2.77000000e+02,  4.85705931e-06)
	( 2.78000000e+02,  3.82967640e-06)
	( 2.79000000e+02,  3.00577675e-06)
	( 2.80000000e+02,  2.35531395e-06)
	( 2.81000000e+02,  1.84940406e-06)
	( 2.82000000e+02,  1.82214995e-06)
	( 2.83000000e+02,  2.26955822e-06)
	( 2.84000000e+02,  2.70728123e-06)
	( 2.85000000e+02,  3.28860362e-06)
	( 2.86000000e+02,  3.83474236e-06)
	( 2.87000000e+02,  4.27644583e-06)
	( 2.88000000e+02,  4.54832207e-06)
	( 2.89000000e+02,  4.91999930e-06)
	( 2.90000000e+02,  5.15550559e-06)
	( 2.91000000e+02,  5.42083374e-06)
	( 2.92000000e+02,  5.63522472e-06)
	( 2.93000000e+02,  5.74801597e-06)
	( 2.94000000e+02,  5.87682758e-06)
	( 2.95000000e+02,  5.89142329e-06)
	( 2.96000000e+02,  5.91971168e-06)
	( 2.97000000e+02,  5.95539693e-06)
	( 2.98000000e+02,  5.95010384e-06)
	( 2.99000000e+02,  5.96524030e-06)
	( 3.00000000e+02,  6.04147693e-06)
	( 3.01000000e+02,  7.49151218e+00)
	( 3.02000000e+02,  5.50705440e+00)
	( 3.03000000e+02,  3.56957572e+00)
	( 3.04000000e+02,  2.42001451e+00)
	( 3.05000000e+02,  1.87723536e-01)
	( 3.06000000e+02,  7.87707030e-03)
	( 3.07000000e+02,  9.39779569e-04)
	( 3.08000000e+02,  3.02005407e-04)
	( 3.09000000e+02,  9.55488750e-05)
	( 3.10000000e+02,  5.81391304e-05)
	( 3.11000000e+02,  3.86315740e-05)
	( 3.12000000e+02,  4.10992184e-05)
	( 3.13000000e+02,  4.31854075e-05)
	( 3.14000000e+02,  4.47202616e-05)
	( 3.15000000e+02,  4.54741026e-05)
	( 3.16000000e+02,  4.50228820e-05)
	( 3.17000000e+02,  4.28917776e-05)
	( 3.18000000e+02,  3.87971776e-05)
	( 3.19000000e+02,  3.30318898e-05)
	( 3.20000000e+02,  2.65418996e-05)
	( 3.21000000e+02,  2.09616549e-05)
	( 3.22000000e+02,  1.52923201e-05)
	( 3.23000000e+02,  1.08418754e-05)
	( 3.24000000e+02,  1.03090397e-05)
	( 3.25000000e+02,  1.20162869e-05)
	( 3.26000000e+02,  1.48573023e-05)
	( 3.27000000e+02,  1.81225956e-05)
	( 3.28000000e+02,  2.18601937e-05)
	( 3.29000000e+02,  2.68940250e-05)
	( 3.30000000e+02,  3.54562687e-05)
	( 3.31000000e+02,  4.75748842e-05)
	( 3.32000000e+02,  4.50123672e-05)
	( 3.33000000e+02,  3.21181013e-05)
	( 3.34000000e+02,  3.55661632e-05)
	( 3.35000000e+02,  4.23620454e-05)
	( 3.36000000e+02,  4.65338879e-05)
	( 3.37000000e+02,  3.83854767e-05)
	( 3.38000000e+02,  3.04593896e-05)
	( 3.39000000e+02,  2.62971962e-05)
	( 3.40000000e+02,  2.51007188e-05)
	( 3.41000000e+02,  2.39307860e-05)
	( 3.42000000e+02,  2.32022592e-05)
	( 3.43000000e+02,  2.18776251e-05)
	( 3.44000000e+02,  2.10169464e-05)
	( 3.45000000e+02,  2.00492492e-05)
	( 3.46000000e+02,  1.90894713e-05)
	( 3.47000000e+02,  1.81778030e-05)
	( 3.48000000e+02,  1.75264961e-05)
	( 3.49000000e+02,  1.64745290e-05)
	( 3.50000000e+02,  1.56625880e-05)
	( 3.51000000e+02,  8.43406105e+00)
	( 3.52000000e+02,  7.23570779e+00)
	( 3.53000000e+02,  3.58305675e+00)
	( 3.54000000e+02,  1.36870090e-01)
	( 3.55000000e+02,  3.02921348e-01)
	( 3.56000000e+02,  1.32399347e-03)
	( 3.57000000e+02,  4.66828467e-04)
	( 3.58000000e+02,  1.75072704e-04)
	( 3.59000000e+02,  1.04101544e-04)
	( 3.60000000e+02,  8.92279729e-05)
	( 3.61000000e+02,  9.43452588e-05)
	( 3.62000000e+02,  9.68959007e-05)
	( 3.63000000e+02,  9.43296001e-05)
	( 3.64000000e+02,  8.38442812e-05)
	( 3.65000000e+02,  6.62744220e-05)
	( 3.66000000e+02,  4.65618197e-05)
	( 3.67000000e+02,  2.97405691e-05)
	( 3.68000000e+02,  1.89966043e-05)
	( 3.69000000e+02,  1.11451823e-05)
	( 3.70000000e+02,  1.21450053e-05)
	( 3.71000000e+02,  1.63304738e-05)
	( 3.72000000e+02,  2.13029695e-05)
	( 3.73000000e+02,  2.69918955e-05)
	( 3.74000000e+02,  3.16516933e-05)
	( 3.75000000e+02,  3.67250441e-05)
	( 3.76000000e+02,  4.16164106e-05)
	( 3.77000000e+02,  4.36865630e-05)
	( 3.78000000e+02,  4.50780327e-05)
	( 3.79000000e+02,  4.64287034e-05)
	( 3.80000000e+02,  4.50205727e-05)
	( 3.81000000e+02,  4.41935890e-05)
	( 3.82000000e+02,  4.43429813e-05)
	( 3.83000000e+02,  4.41944869e-05)
	( 3.84000000e+02,  4.40021626e-05)
	( 3.85000000e+02,  4.40226812e-05)
	( 3.86000000e+02,  4.54846123e-05)
	( 3.87000000e+02,  4.69923709e-05)
	( 3.88000000e+02,  4.56692190e-05)
	( 3.89000000e+02,  4.04374728e-05)
	( 3.90000000e+02,  3.29766777e-05)
	( 3.91000000e+02,  2.86550094e-05)
	( 3.92000000e+02,  2.56393007e-05)
	( 3.93000000e+02,  2.30279059e-05)
	( 3.94000000e+02,  2.06439446e-05)
	( 3.95000000e+02,  1.88033128e-05)
	( 3.96000000e+02,  1.74115429e-05)
	( 3.97000000e+02,  1.58350872e-05)
	( 3.98000000e+02,  1.48099074e-05)
	( 3.99000000e+02,  1.36604944e-05)
	( 4.00000000e+02,  1.27511191e-05)
	( 4.01000000e+02,  9.43417333e+00)
	( 4.02000000e+02,  8.49697124e+00)
	( 4.03000000e+02,  5.46302794e+00)
	( 4.04000000e+02,  3.41673311e+00)
	( 4.05000000e+02,  1.59853999e+00)
	( 4.06000000e+02,  3.98991025e-01)
	( 4.07000000e+02,  1.54197226e-02)
	( 4.08000000e+02,  4.99911347e-04)
	( 4.09000000e+02,  2.50940692e-04)
	( 4.10000000e+02,  2.38334004e-04)
	( 4.11000000e+02,  2.38041526e-04)
	( 4.12000000e+02,  2.06485589e-04)
	( 4.13000000e+02,  1.41817855e-04)
	( 4.14000000e+02,  1.26225295e-04)
	( 4.15000000e+02,  1.08587787e-04)
	( 4.16000000e+02,  9.49384436e-05)
	( 4.17000000e+02,  1.29035641e-04)
	( 4.18000000e+02,  1.25096433e-04)
	( 4.19000000e+02,  1.26189267e-04)
	( 4.20000000e+02,  1.21885976e-04)
	( 4.21000000e+02,  1.19306426e-04)
	( 4.22000000e+02,  1.13306148e-04)
	( 4.23000000e+02,  1.07141412e-04)
	( 4.24000000e+02,  1.00224899e-04)
	( 4.25000000e+02,  9.17368647e-05)
	( 4.26000000e+02,  8.49575666e-05)
	( 4.27000000e+02,  7.87918559e-05)
	( 4.28000000e+02,  7.34265384e-05)
	( 4.29000000e+02,  6.79707771e-05)
	( 4.30000000e+02,  6.27317307e-05)
	( 4.31000000e+02,  5.75394614e-05)
	( 4.32000000e+02,  5.26663539e-05)
	( 4.33000000e+02,  4.76928652e-05)
	( 4.34000000e+02,  4.33370564e-05)
	( 4.35000000e+02,  3.90125876e-05)
	( 4.36000000e+02,  3.52945873e-05)
	( 4.37000000e+02,  3.18242994e-05)
	( 4.38000000e+02,  2.86289414e-05)
	( 4.39000000e+02,  2.55836882e-05)
	( 4.40000000e+02,  2.29209282e-05)
	( 4.41000000e+02,  2.04509464e-05)
	( 4.42000000e+02,  1.84710784e-05)
	( 4.43000000e+02,  1.65445102e-05)
	( 4.44000000e+02,  1.46671699e-05)
	( 4.45000000e+02,  1.30781280e-05)
	( 4.46000000e+02,  1.18170017e-05)
	( 4.47000000e+02,  1.06082707e-05)
	( 4.48000000e+02,  9.36701172e-06)
	( 4.49000000e+02,  8.34749187e-06)
	( 4.50000000e+02,  7.38789294e-06)
	( 4.51000000e+02,  1.04918507e+01)
	( 4.52000000e+02,  9.27588623e+00)
	( 4.53000000e+02,  5.78394566e+00)
	( 4.54000000e+02,  4.27054200e+00)
	( 4.55000000e+02,  1.86406471e+00)
	( 4.56000000e+02,  2.18418657e-01)
	( 4.57000000e+02,  1.11273059e-02)
	( 4.58000000e+02,  1.05773150e-03)
	( 4.59000000e+02,  5.01266266e-04)
	( 4.60000000e+02,  5.08185744e-04)
	( 4.61000000e+02,  4.78159976e-04)
	( 4.62000000e+02,  3.58993314e-04)
	( 4.63000000e+02,  2.00063507e-04)
	( 4.64000000e+02,  1.59087825e-04)
	( 4.65000000e+02,  1.55962715e-04)
	( 4.66000000e+02,  1.59345654e-04)
	( 4.67000000e+02,  1.72679659e-04)
	( 4.68000000e+02,  1.94844479e-04)
	( 4.69000000e+02,  1.60072258e-04)
	( 4.70000000e+02,  2.61081363e-04)
	( 4.71000000e+02,  2.62143682e-04)
	( 4.72000000e+02,  2.52041720e-04)
	( 4.73000000e+02,  2.38872164e-04)
	( 4.74000000e+02,  2.17746710e-04)
	( 4.75000000e+02,  2.01605726e-04)
	( 4.76000000e+02,  1.84682327e-04)
	( 4.77000000e+02,  1.69530784e-04)
	( 4.78000000e+02,  1.54512464e-04)
	( 4.79000000e+02,  1.36940990e-04)
	( 4.80000000e+02,  1.24053911e-04)
	( 4.81000000e+02,  1.10600545e-04)
	( 4.82000000e+02,  9.90500321e-05)
	( 4.83000000e+02,  8.78705985e-05)
	( 4.84000000e+02,  7.79739847e-05)
	( 4.85000000e+02,  7.03597840e-05)
	( 4.86000000e+02,  6.21395043e-05)
	( 4.87000000e+02,  5.55429828e-05)
	( 4.88000000e+02,  4.88426208e-05)
	( 4.89000000e+02,  4.34984959e-05)
	( 4.90000000e+02,  3.80648028e-05)
	( 4.91000000e+02,  3.40114044e-05)
	( 4.92000000e+02,  2.98414291e-05)
	( 4.93000000e+02,  2.63497095e-05)
	( 4.94000000e+02,  2.33194878e-05)
	( 4.95000000e+02,  2.04547732e-05)
	( 4.96000000e+02,  1.78933292e-05)
	( 4.97000000e+02,  1.56269175e-05)
	( 4.98000000e+02,  1.34965257e-05)
	( 4.99000000e+02,  1.19131083e-05)
	( 5.00000000e+02,  1.02995142e-05)
	( 5.01000000e+02,  1.16070945e+01)
	( 5.02000000e+02,  1.05125390e+01)
	( 5.03000000e+02,  6.84084385e+00)
	( 5.04000000e+02,  5.16350793e+00)
	( 5.05000000e+02,  3.59660715e+00)
	( 5.06000000e+02,  8.96694441e-01)
	( 5.07000000e+02,  1.11733005e-01)
	( 5.08000000e+02,  8.10815435e-03)
	( 5.09000000e+02,  1.56087854e-03)
	( 5.10000000e+02,  1.22287049e-03)
	( 5.11000000e+02,  6.48791866e-04)
	( 5.12000000e+02,  5.15959168e-04)
	( 5.13000000e+02,  4.97914062e-04)
	( 5.14000000e+02,  5.18286168e-04)
	( 5.15000000e+02,  5.12328647e-04)
	( 5.16000000e+02,  4.78438561e-04)
	( 5.17000000e+02,  4.37205923e-04)
	( 5.18000000e+02,  4.13070134e-04)
	( 5.19000000e+02,  3.70047967e-04)
	( 5.20000000e+02,  2.54188141e-04)
	( 5.21000000e+02,  4.19488953e-04)
	( 5.22000000e+02,  4.27841849e-04)
	( 5.23000000e+02,  3.83569049e-04)
	( 5.24000000e+02,  3.27749528e-04)
	( 5.25000000e+02,  2.89589579e-04)
	( 5.26000000e+02,  2.40806243e-04)
	( 5.27000000e+02,  2.04128912e-04)
	( 5.28000000e+02,  1.76904520e-04)
	( 5.29000000e+02,  1.55610629e-04)
	( 5.30000000e+02,  1.38506726e-04)
	( 5.31000000e+02,  1.20778575e-04)
	( 5.32000000e+02,  1.05884998e-04)
	( 5.33000000e+02,  9.12013022e-05)
	( 5.34000000e+02,  8.06300545e-05)
	( 5.35000000e+02,  7.11097960e-05)
	( 5.36000000e+02,  6.18889755e-05)
	( 5.37000000e+02,  5.51329407e-05)
	( 5.38000000e+02,  4.84930367e-05)
	( 5.39000000e+02,  4.26676985e-05)
	( 5.40000000e+02,  3.72306375e-05)
	( 5.41000000e+02,  3.29040286e-05)
	( 5.42000000e+02,  2.87707102e-05)
	( 5.43000000e+02,  2.50992769e-05)
	( 5.44000000e+02,  2.21944226e-05)
	( 5.45000000e+02,  1.94995280e-05)
	( 5.46000000e+02,  1.72281737e-05)
	( 5.47000000e+02,  1.50993835e-05)
	( 5.48000000e+02,  1.36527617e-05)
	( 5.49000000e+02,  1.23839161e-05)
	( 5.50000000e+02,  1.12115468e-05)
	( 5.51000000e+02,  6.97929243e-01)
	( 5.52000000e+02,  7.40116960e-01)
	( 5.53000000e+02,  9.16992172e-01)
	( 5.54000000e+02,  3.24350808e-02)
	( 5.55000000e+02,  9.18181523e-03)
	( 5.56000000e+02,  8.89870140e-04)
	( 5.57000000e+02,  8.35439979e-04)
	( 5.58000000e+02,  6.24206760e-04)
	( 5.59000000e+02,  7.71604655e-04)
	( 5.60000000e+02,  1.00560813e-03)
	( 5.61000000e+02,  1.12455394e-03)
	( 5.62000000e+02,  9.66601177e-04)
	( 5.63000000e+02,  1.02854998e-03)
	( 5.64000000e+02,  9.31615514e-04)
	( 5.65000000e+02,  9.21910689e-04)
	( 5.66000000e+02,  7.65647743e-04)
	( 5.67000000e+02,  5.90930283e-04)
	( 5.68000000e+02,  4.78291111e-04)
	( 5.69000000e+02,  3.97248458e-04)
	( 5.70000000e+02,  3.38344678e-04)
	( 5.71000000e+02,  2.78714576e-04)
	( 5.72000000e+02,  2.30025321e-04)
	( 5.73000000e+02,  1.98801402e-04)
	( 5.74000000e+02,  1.71979984e-04)
	( 5.75000000e+02,  1.48642761e-04)
	( 5.76000000e+02,  1.55099233e-04)
	( 5.77000000e+02,  1.77954079e-04)
	( 5.78000000e+02,  1.01875901e-04)
	( 5.79000000e+02,  9.24638649e-05)
	( 5.80000000e+02,  8.41764239e-05)
	( 5.81000000e+02,  7.65086937e-05)
	( 5.82000000e+02,  6.97122288e-05)
	( 5.83000000e+02,  6.33536514e-05)
	( 5.84000000e+02,  5.73997824e-05)
	( 5.85000000e+02,  5.15912758e-05)
	( 5.86000000e+02,  4.65710338e-05)
	( 5.87000000e+02,  4.19711865e-05)
	( 5.88000000e+02,  3.75060462e-05)
	( 5.89000000e+02,  3.83109009e-05)
	( 5.90000000e+02,  5.03409254e-05)
	( 5.91000000e+02,  6.44047702e-05)
	( 5.92000000e+02,  7.89825441e-05)
	( 5.93000000e+02,  9.32350261e-05)
	( 5.94000000e+02,  1.06104299e-04)
	( 5.95000000e+02,  1.06715882e-04)
	( 5.96000000e+02,  1.78526788e-05)
	( 5.97000000e+02,  2.59860337e-04)
	( 5.98000000e+02,  4.61815620e-04)
	( 5.99000000e+02,  2.90194758e-04)
	( 6.00000000e+02,  1.73396911e-05)
	( 6.01000000e+02,  7.28471177e-01)
	( 6.02000000e+02,  9.57383449e-01)
	( 6.03000000e+02,  9.98193560e-01)
	( 6.04000000e+02,  6.02298762e-02)
	( 6.05000000e+02,  8.89680490e-03)
	( 6.06000000e+02,  3.33372124e-03)
	( 6.07000000e+02,  1.99939316e-03)
	( 6.08000000e+02,  2.02621708e-03)
	( 6.09000000e+02,  1.86755839e-03)
	( 6.10000000e+02,  1.78746032e-03)
	( 6.11000000e+02,  1.66148050e-03)
	( 6.12000000e+02,  1.47045479e-03)
	( 6.13000000e+02,  1.29806009e-03)
	( 6.14000000e+02,  8.65212086e-04)
	( 6.15000000e+02,  1.21487045e-03)
	( 6.16000000e+02,  1.23483766e-03)
	( 6.17000000e+02,  1.02578845e-03)
	( 6.18000000e+02,  7.95605998e-04)
	( 6.19000000e+02,  8.12150619e-04)
	( 6.20000000e+02,  4.50531929e-04)
	( 6.21000000e+02,  9.99260840e-04)
	( 6.22000000e+02,  5.17023220e-04)
	( 6.23000000e+02,  1.22150759e-03)
	( 6.24000000e+02,  5.60643774e-04)
	( 6.25000000e+02,  1.42107560e-03)
	( 6.26000000e+02,  5.21812666e-04)
	( 6.27000000e+02,  1.43274859e-04)
	( 6.28000000e+02,  1.01689002e-04)
	( 6.29000000e+02,  8.18337249e-05)
	( 6.30000000e+02,  7.64323163e-05)
	( 6.31000000e+02,  8.78742941e-05)
	( 6.32000000e+02,  1.07630167e-04)
	( 6.33000000e+02,  1.32255735e-04)
	( 6.34000000e+02,  1.59757627e-04)
	( 6.35000000e+02,  1.90496093e-04)
	( 6.36000000e+02,  2.20860205e-04)
	( 6.37000000e+02,  2.49715242e-04)
	( 6.38000000e+02,  2.78801355e-04)
	( 6.39000000e+02,  3.06964681e-04)
	( 6.40000000e+02,  3.34908212e-04)
	( 6.41000000e+02,  3.63227477e-04)
	( 6.42000000e+02,  3.91372255e-04)
	( 6.43000000e+02,  4.21234366e-04)
	( 6.44000000e+02,  4.50868492e-04)
	( 6.45000000e+02,  4.82608846e-04)
	( 6.46000000e+02,  5.10426975e-04)
	( 6.47000000e+02,  5.38165620e-04)
	( 6.48000000e+02,  5.67793006e-04)
	( 6.49000000e+02,  5.94315151e-04)
	( 6.50000000e+02,  6.18936919e-04)
	( 6.51000000e+02,  7.59030556e-01)
	( 6.52000000e+02,  1.07110012e+00)
	( 6.53000000e+02,  1.42276670e+00)
	( 6.54000000e+02,  5.77294610e-02)
	( 6.55000000e+02,  1.09177434e-02)
	( 6.56000000e+02,  7.57646916e-03)
	( 6.57000000e+02,  4.50525755e-03)
	( 6.58000000e+02,  4.66938113e-03)
	( 6.59000000e+02,  3.33426425e-03)
	( 6.60000000e+02,  2.85249386e-03)
	( 6.61000000e+02,  2.31176885e-03)
	( 6.62000000e+02,  2.01856642e-03)
	( 6.63000000e+02,  1.68449949e-03)
	( 6.64000000e+02,  1.12808979e-03)
	( 6.65000000e+02,  1.49122980e-03)
	( 6.66000000e+02,  1.94956987e-03)
	( 6.67000000e+02,  1.28109977e-03)
	( 6.68000000e+02,  9.59120361e-04)
	( 6.69000000e+02,  8.59104480e-04)
	( 6.70000000e+02,  1.02111293e-03)
	( 6.71000000e+02,  2.49707281e-03)
	( 6.72000000e+02,  2.56988654e-03)
	( 6.73000000e+02,  1.71768743e-03)
	( 6.74000000e+02,  5.93088102e-04)
	( 6.75000000e+02,  9.85081950e-04)
	( 6.76000000e+02,  1.12512823e-03)
	( 6.77000000e+02,  1.17434860e-03)
	( 6.78000000e+02,  1.19207024e-03)
	( 6.79000000e+02,  1.19884603e-03)
	( 6.80000000e+02,  1.19168257e-03)
	( 6.81000000e+02,  1.18389007e-03)
	( 6.82000000e+02,  1.17828833e-03)
	( 6.83000000e+02,  1.17829498e-03)
	( 6.84000000e+02,  1.17984983e-03)
	( 6.85000000e+02,  1.18456885e-03)
	( 6.86000000e+02,  1.17675811e-03)
	( 6.87000000e+02,  1.16031349e-03)
	( 6.88000000e+02,  1.17519913e-03)
	( 6.89000000e+02,  1.20608775e-03)
	( 6.90000000e+02,  1.23295933e-03)
	( 6.91000000e+02,  1.25422129e-03)
	( 6.92000000e+02,  1.27236237e-03)
	( 6.93000000e+02,  1.29320391e-03)
	( 6.94000000e+02,  1.31026631e-03)
	( 6.95000000e+02,  1.32700336e-03)
	( 6.96000000e+02,  1.13975290e-03)
	( 6.97000000e+02,  1.41184825e-04)
	( 6.98000000e+02,  1.47584170e-04)
	( 6.99000000e+02,  1.30417157e-04)
	( 7.00000000e+02,  1.10089140e-04)
	( 7.01000000e+02,  7.89604702e-01)
	( 7.02000000e+02,  1.12838459e+00)
	( 7.03000000e+02,  1.15291032e+00)
	( 7.04000000e+02,  7.28616828e-01)
	( 7.05000000e+02,  9.19108123e-02)
	( 7.06000000e+02,  9.04664196e-03)
	( 7.07000000e+02,  6.23556333e-03)
	( 7.08000000e+02,  5.06656319e-03)
	( 7.09000000e+02,  5.03808065e-03)
	( 7.10000000e+02,  4.11417159e-03)
	( 7.11000000e+02,  3.67582611e-03)
	( 7.12000000e+02,  3.63669888e-03)
	( 7.13000000e+02,  2.75081766e-03)
	( 7.14000000e+02,  2.86216264e-03)
	( 7.15000000e+02,  1.76237244e-03)
	( 7.16000000e+02,  1.46766800e-03)
	( 7.17000000e+02,  1.35576536e-03)
	( 7.18000000e+02,  6.95442131e-04)
	( 7.19000000e+02,  1.08083817e-03)
	( 7.20000000e+02,  1.20008289e-03)
	( 7.21000000e+02,  1.27686563e-03)
	( 7.22000000e+02,  1.32863062e-03)
	( 7.23000000e+02,  1.37521009e-03)
	( 7.24000000e+02,  1.41041538e-03)
	( 7.25000000e+02,  1.44884892e-03)
	( 7.26000000e+02,  1.48401986e-03)
	( 7.27000000e+02,  1.52161452e-03)
	( 7.28000000e+02,  1.55575059e-03)
	( 7.29000000e+02,  1.58960479e-03)
	( 7.30000000e+02,  1.62268323e-03)
	( 7.31000000e+02,  1.65931203e-03)
	( 7.32000000e+02,  1.69170037e-03)
	( 7.33000000e+02,  1.72248772e-03)
	( 7.34000000e+02,  1.75300931e-03)
	( 7.35000000e+02,  1.78273918e-03)
	( 7.36000000e+02,  1.80983945e-03)
	( 7.37000000e+02,  1.83643750e-03)
	( 7.38000000e+02,  1.86145591e-03)
	( 7.39000000e+02,  1.88861995e-03)
	( 7.40000000e+02,  1.91049363e-03)
	( 7.41000000e+02,  1.93234863e-03)
	( 7.42000000e+02,  1.95276917e-03)
	( 7.43000000e+02,  1.97330001e-03)
	( 7.44000000e+02,  1.99163307e-03)
	( 7.45000000e+02,  1.70167509e-03)
	( 7.46000000e+02,  8.56347190e-04)
	( 7.47000000e+02,  9.11736996e-04)
	( 7.48000000e+02,  5.70876685e-04)
	( 7.49000000e+02,  5.38221118e-04)
	( 7.50000000e+02,  5.71476728e-04)
	( 7.51000000e+02,  8.20189804e-01)
	( 7.52000000e+02,  1.41884289e+00)
	( 7.53000000e+02,  1.42487491e+00)
	( 7.54000000e+02,  5.21871983e-02)
	( 7.55000000e+02,  2.24195335e-02)
	( 7.56000000e+02,  1.47798320e-02)
	( 7.57000000e+02,  9.63222212e-03)
	( 7.58000000e+02,  1.29508935e-02)
	( 7.59000000e+02,  8.66932956e-03)
	( 7.60000000e+02,  6.98730096e-03)
	( 7.61000000e+02,  4.49721892e-03)
	( 7.62000000e+02,  4.04588136e-03)
	( 7.63000000e+02,  2.99867209e-03)
	( 7.64000000e+02,  4.76581476e-03)
	( 7.65000000e+02,  4.59937654e-03)
	( 7.66000000e+02,  4.62453525e-03)
	( 7.67000000e+02,  3.21796712e-03)
	( 7.68000000e+02,  4.84060469e-03)
	( 7.69000000e+02,  4.99646729e-03)
	( 7.70000000e+02,  2.17272823e-03)
	( 7.71000000e+02,  1.97619500e-03)
	( 7.72000000e+02,  2.09485111e-03)
	( 7.73000000e+02,  2.14599355e-03)
	( 7.74000000e+02,  2.21601508e-03)
	( 7.75000000e+02,  2.26810102e-03)
	( 7.76000000e+02,  2.30948366e-03)
	( 7.77000000e+02,  2.34899728e-03)
	( 7.78000000e+02,  2.38339533e-03)
	( 7.79000000e+02,  2.41522139e-03)
	( 7.80000000e+02,  2.44731975e-03)
	( 7.81000000e+02,  2.47313854e-03)
	( 7.82000000e+02,  2.49797802e-03)
	( 7.83000000e+02,  2.51821943e-03)
	( 7.84000000e+02,  2.53280562e-03)
	( 7.85000000e+02,  1.95580290e-03)
	( 7.86000000e+02,  1.60354119e-03)
	( 7.87000000e+02,  1.41734553e-03)
	( 7.88000000e+02,  1.32941198e-03)
	( 7.89000000e+02,  1.29291176e-03)
	( 7.90000000e+02,  1.28479627e-03)
	( 7.91000000e+02,  1.29113121e-03)
	( 7.92000000e+02,  1.30416503e-03)
	( 7.93000000e+02,  1.32068583e-03)
	( 7.94000000e+02,  1.33817713e-03)
	( 7.95000000e+02,  1.35627731e-03)
	( 7.96000000e+02,  1.37425314e-03)
	( 7.97000000e+02,  1.39166684e-03)
	( 7.98000000e+02,  1.40895186e-03)
	( 7.99000000e+02,  1.42583207e-03)
	( 8.00000000e+02,  1.44181435e-03)
	( 8.01000000e+02,  8.50785964e-01)
	( 8.02000000e+02,  1.51773569e+00)
	( 8.03000000e+02,  1.45640279e+00)
	( 8.04000000e+02,  5.85907341e-01)
	( 8.05000000e+02,  5.46954646e-01)
	( 8.06000000e+02,  1.43089011e-01)
	( 8.07000000e+02,  1.01607616e-02)
	( 8.08000000e+02,  8.38584619e-03)
	( 8.09000000e+02,  1.36621774e-02)
	( 8.10000000e+02,  8.25323475e-03)
	( 8.11000000e+02,  6.43787968e-03)
	( 8.12000000e+02,  4.65969416e-03)
	( 8.13000000e+02,  2.65511853e-03)
	( 8.14000000e+02,  4.88584231e-03)
	( 8.15000000e+02,  4.11336839e-03)
	( 8.16000000e+02,  2.45666636e-03)
	( 8.17000000e+02,  2.51543913e-03)
	( 8.18000000e+02,  4.29099197e-03)
	( 8.19000000e+02,  3.05439749e-03)
	( 8.20000000e+02,  4.69274387e-03)
	( 8.21000000e+02,  2.19014307e-03)
	( 8.22000000e+02,  3.00195818e-03)
	( 8.23000000e+02,  2.41523357e-03)
	( 8.24000000e+02,  2.07711042e-03)
	( 8.25000000e+02,  1.90560178e-03)
	( 8.26000000e+02,  1.84569954e-03)
	( 8.27000000e+02,  1.84160667e-03)
	( 8.28000000e+02,  1.86796755e-03)
	( 8.29000000e+02,  1.90933906e-03)
	( 8.30000000e+02,  1.95773032e-03)
	( 8.31000000e+02,  2.00907979e-03)
	( 8.32000000e+02,  2.06085761e-03)
	( 8.33000000e+02,  2.11190736e-03)
	( 8.34000000e+02,  2.16118693e-03)
	( 8.35000000e+02,  2.20883249e-03)
	( 8.36000000e+02,  2.25444963e-03)
	( 8.37000000e+02,  2.29829356e-03)
	( 8.38000000e+02,  2.34030148e-03)
	( 8.39000000e+02,  2.38024931e-03)
	( 8.40000000e+02,  2.41848002e-03)
	( 8.41000000e+02,  2.45447668e-03)
	( 8.42000000e+02,  2.48958545e-03)
	( 8.43000000e+02,  2.52313105e-03)
	( 8.44000000e+02,  2.55475161e-03)
	( 8.45000000e+02,  2.58461112e-03)
	( 8.46000000e+02,  2.61306959e-03)
	( 8.47000000e+02,  2.64056634e-03)
	( 8.48000000e+02,  2.66657167e-03)
	( 8.49000000e+02,  2.69110809e-03)
	( 8.50000000e+02,  2.71401063e-03)
	( 8.51000000e+02,  8.81391687e-01)
	( 8.52000000e+02,  1.06563361e+00)
	( 8.53000000e+02,  1.12241690e+00)
	( 8.54000000e+02,  1.46197486e-01)
	( 8.55000000e+02,  1.18758953e-01)
	( 8.56000000e+02,  4.36787977e-02)
	( 8.57000000e+02,  2.07263042e-02)
	( 8.58000000e+02,  9.16889340e-03)
	( 8.59000000e+02,  7.62515391e-03)
	( 8.60000000e+02,  5.67872423e-03)
	( 8.61000000e+02,  6.80015891e-03)
	( 8.62000000e+02,  9.73176436e-03)
	( 8.63000000e+02,  6.45104662e-03)
	( 8.64000000e+02,  1.00529602e-02)
	( 8.65000000e+02,  7.44184677e-03)
	( 8.66000000e+02,  3.88853992e-03)
	( 8.67000000e+02,  5.85877729e-03)
	( 8.68000000e+02,  6.80934639e-03)
	( 8.69000000e+02,  4.70482650e-03)
	( 8.70000000e+02,  6.37382169e-03)
	( 8.71000000e+02,  7.37960233e-03)
	( 8.72000000e+02,  5.24766283e-03)
	( 8.73000000e+02,  4.41331651e-03)
	( 8.74000000e+02,  3.68394393e-03)
	( 8.75000000e+02,  2.84620955e-03)
	( 8.76000000e+02,  2.83202375e-03)
	( 8.77000000e+02,  6.82526921e-04)
	( 8.78000000e+02,  1.24205006e-03)
	( 8.79000000e+02,  1.19711247e-03)
	( 8.80000000e+02,  1.15873153e-03)
	( 8.81000000e+02,  6.62862171e-04)
	( 8.82000000e+02,  6.56402254e-04)
	( 8.83000000e+02,  7.45109533e-04)
	( 8.84000000e+02,  9.87426392e-04)
	( 8.85000000e+02,  1.08186782e-03)
	( 8.86000000e+02,  6.59068485e-04)
	( 8.87000000e+02,  6.44650580e-04)
	( 8.88000000e+02,  4.26037945e-04)
	( 8.89000000e+02,  2.67734668e-04)
	( 8.90000000e+02,  2.89518984e-04)
	( 8.91000000e+02,  2.96679594e-04)
	( 8.92000000e+02,  2.98782776e-04)
	( 8.93000000e+02,  2.90555012e-04)
	( 8.94000000e+02,  2.91292757e-04)
	( 8.95000000e+02,  2.69326579e-04)
	( 8.96000000e+02,  3.02914101e-04)
	( 8.97000000e+02,  3.02020870e-04)
	( 8.98000000e+02,  2.96711166e-04)
	( 8.99000000e+02,  2.87647736e-04)
	( 9.00000000e+02,  2.78836047e-04)
	( 9.01000000e+02,  9.12006208e-01)
	( 9.02000000e+02,  2.13573279e+00)
	( 9.03000000e+02,  2.16165532e+00)
	( 9.04000000e+02,  2.08050182e+00)
	( 9.05000000e+02,  1.43340228e+00)
	( 9.06000000e+02,  2.38811478e-02)
	( 9.07000000e+02,  2.18021372e-02)
	( 9.08000000e+02,  3.48557615e-02)
	( 9.09000000e+02,  2.99260966e-02)
	( 9.10000000e+02,  2.48239818e-02)
	( 9.11000000e+02,  1.58535971e-02)
	( 9.12000000e+02,  7.31865256e-03)
	( 9.13000000e+02,  7.75868870e-03)
	( 9.14000000e+02,  5.01141604e-03)
	( 9.15000000e+02,  4.00817420e-03)
	( 9.16000000e+02,  6.58557905e-03)
	( 9.17000000e+02,  9.20257849e-03)
	( 9.18000000e+02,  6.34258576e-03)
	( 9.19000000e+02,  6.72109273e-03)
	( 9.20000000e+02,  5.38539389e-03)
	( 9.21000000e+02,  4.40275127e-03)
	( 9.22000000e+02,  8.38912011e-03)
	( 9.23000000e+02,  5.48470117e-03)
	( 9.24000000e+02,  5.53271271e-03)
	( 9.25000000e+02,  5.91062774e-03)
	( 9.26000000e+02,  6.22791347e-03)
	( 9.27000000e+02,  6.48128199e-03)
	( 9.28000000e+02,  6.69492669e-03)
	( 9.29000000e+02,  5.50346704e-03)
	( 9.30000000e+02,  4.79827488e-03)
	( 9.31000000e+02,  4.54410533e-03)
	( 9.32000000e+02,  4.45645349e-03)
	( 9.33000000e+02,  4.45708983e-03)
	( 9.34000000e+02,  4.50414010e-03)
	( 9.35000000e+02,  4.57613184e-03)
	( 9.36000000e+02,  4.63182475e-03)
	( 9.37000000e+02,  4.64006794e-03)
	( 9.38000000e+02,  4.67424766e-03)
	( 9.39000000e+02,  4.72108854e-03)
	( 9.40000000e+02,  4.77475144e-03)
	( 9.41000000e+02,  4.83162212e-03)
	( 9.42000000e+02,  4.88857451e-03)
	( 9.43000000e+02,  4.94421260e-03)
	( 9.44000000e+02,  4.99769963e-03)
	( 9.45000000e+02,  5.04868957e-03)
	( 9.46000000e+02,  5.09676087e-03)
	( 9.47000000e+02,  5.14178509e-03)
	( 9.48000000e+02,  5.18435012e-03)
	( 9.49000000e+02,  5.22419705e-03)
	( 9.50000000e+02,  5.26146592e-03)
	( 9.51000000e+02,  9.42629350e-01)
	( 9.52000000e+02,  1.28128968e+00)
	( 9.53000000e+02,  1.59951553e+00)
	( 9.54000000e+02,  1.91280014e+00)
	( 9.55000000e+02,  3.96216506e-01)
	( 9.56000000e+02,  9.27949719e-02)
	( 9.57000000e+02,  5.86575095e-02)
	( 9.58000000e+02,  4.39231267e-02)
	( 9.59000000e+02,  1.07658541e-02)
	( 9.60000000e+02,  6.12448250e-03)
	( 9.61000000e+02,  9.71715099e-03)
	( 9.62000000e+02,  1.32200499e-02)
	( 9.63000000e+02,  7.60920921e-03)
	( 9.64000000e+02,  3.76536636e-03)
	( 9.65000000e+02,  7.17356895e-03)
	( 9.66000000e+02,  8.53457619e-03)
	( 9.67000000e+02,  8.46023377e-03)
	( 9.68000000e+02,  8.49590622e-03)
	( 9.69000000e+02,  8.45738998e-03)
	( 9.70000000e+02,  8.63311164e-03)
	( 9.71000000e+02,  8.66142840e-03)
	( 9.72000000e+02,  8.86168611e-03)
	( 9.73000000e+02,  8.88315408e-03)
	( 9.74000000e+02,  7.01793358e-03)
	( 9.75000000e+02,  6.83427459e-03)
	( 9.76000000e+02,  6.67165358e-03)
	( 9.77000000e+02,  6.16133888e-03)
	( 9.78000000e+02,  5.25390868e-03)
	( 9.79000000e+02,  1.29758045e-03)
	( 9.80000000e+02,  1.77751916e-03)
	( 9.81000000e+02,  2.15338773e-03)
	( 9.82000000e+02,  2.26335298e-03)
	( 9.83000000e+02,  1.12437483e-03)
	( 9.84000000e+02,  1.03777025e-03)
	( 9.85000000e+02,  1.04729600e-03)
	( 9.86000000e+02,  8.34660364e-04)
	( 9.87000000e+02,  8.57208821e-04)
	( 9.88000000e+02,  4.96594929e-04)
	( 9.89000000e+02,  5.06186667e-04)
	( 9.90000000e+02,  5.11612681e-04)
	( 9.91000000e+02,  5.17968081e-04)
	( 9.92000000e+02,  5.27287714e-04)
	( 9.93000000e+02,  5.15694950e-04)
	( 9.94000000e+02,  4.85399968e-04)
	( 9.95000000e+02,  4.60102551e-04)
	( 9.96000000e+02,  3.93923193e-04)
	( 9.97000000e+02,  3.89770222e-04)
	( 9.98000000e+02,  3.43494551e-04)
	( 9.99000000e+02,  3.47174212e-04)
	( 1.00000000e+03,  3.11264813e-04)
	( 1.00100000e+03,  9.73257394e-01)
	( 1.00200000e+03,  1.17103169e+00)
	( 1.00300000e+03,  1.79873420e+00)
	( 1.00400000e+03,  1.72345848e+00)
	( 1.00500000e+03,  2.83416750e-01)
	( 1.00600000e+03,  1.03985206e-01)
	( 1.00700000e+03,  6.98628429e-02)
	( 1.00800000e+03,  4.97569018e-02)
	( 1.00900000e+03,  3.24926168e-02)
	( 1.01000000e+03,  1.89180339e-02)
	( 1.01100000e+03,  1.06651940e-02)
	( 1.01200000e+03,  9.30989427e-03)
	( 1.01300000e+03,  9.95904201e-03)
	( 1.01400000e+03,  1.15213781e-02)
	( 1.01500000e+03,  1.22926625e-02)
	( 1.01600000e+03,  1.26594552e-02)
	( 1.01700000e+03,  9.67709960e-03)
	( 1.01800000e+03,  1.05216240e-02)
	( 1.01900000e+03,  9.90276893e-03)
	( 1.02000000e+03,  8.36761594e-03)
	( 1.02100000e+03,  8.53191403e-03)
	( 1.02200000e+03,  8.61973045e-03)
	( 1.02300000e+03,  8.74913861e-03)
	( 1.02400000e+03,  8.85970310e-03)
	( 1.02500000e+03,  8.96337950e-03)
	( 1.02600000e+03,  9.06386900e-03)
	( 1.02700000e+03,  9.15400666e-03)
	( 1.02800000e+03,  9.23865522e-03)
	( 1.02900000e+03,  9.32558975e-03)
	( 1.03000000e+03,  9.40615781e-03)
	( 1.03100000e+03,  9.48133198e-03)
	( 1.03200000e+03,  9.55143269e-03)
	( 1.03300000e+03,  9.61536053e-03)
	( 1.03400000e+03,  9.67353709e-03)
	( 1.03500000e+03,  9.72857782e-03)
	( 1.03600000e+03,  8.42874997e-03)
	( 1.03700000e+03,  7.85958285e-03)
	( 1.03800000e+03,  7.47818568e-03)
	( 1.03900000e+03,  7.22371273e-03)
	( 1.04000000e+03,  7.06284254e-03)
	( 1.04100000e+03,  6.96791614e-03)
	( 1.04200000e+03,  6.91942685e-03)
	( 1.04300000e+03,  6.90441945e-03)
	( 1.04400000e+03,  6.67833812e-03)
	( 1.04500000e+03,  2.62404542e-03)
	( 1.04600000e+03,  2.54285502e-03)
	( 1.04700000e+03,  2.55936569e-03)
	( 1.04800000e+03,  2.84973393e-03)
	( 1.04900000e+03,  2.84076800e-03)
	( 1.05000000e+03,  2.40604460e-03)
	( 1.05100000e+03,  1.00389095e+00)
	( 1.05200000e+03,  1.27897847e+00)
	( 1.05300000e+03,  1.65792820e+00)
	( 1.05400000e+03,  1.11940920e+00)
	( 1.05500000e+03,  2.64449170e-01)
	( 1.05600000e+03,  1.31374269e-01)
	( 1.05700000e+03,  1.24649003e-01)
	( 1.05800000e+03,  3.07156307e-02)
	( 1.05900000e+03,  1.42183004e-02)
	( 1.06000000e+03,  1.97755020e-02)
	( 1.06100000e+03,  1.91222673e-02)
	( 1.06200000e+03,  1.08018559e-02)
	( 1.06300000e+03,  1.05981003e-02)
	( 1.06400000e+03,  1.07165262e-02)
	( 1.06500000e+03,  9.49688404e-03)
	( 1.06600000e+03,  8.92764633e-03)
	( 1.06700000e+03,  8.81053960e-03)
	( 1.06800000e+03,  8.63442425e-03)
	( 1.06900000e+03,  8.90347112e-03)
	( 1.07000000e+03,  8.11500709e-03)
	( 1.07100000e+03,  3.62403446e-03)
	( 1.07200000e+03,  4.12384227e-03)
	( 1.07300000e+03,  2.11913274e-03)
	( 1.07400000e+03,  2.37789724e-03)
	( 1.07500000e+03,  2.59111910e-03)
	( 1.07600000e+03,  2.88974588e-03)
	( 1.07700000e+03,  2.52027413e-03)
	( 1.07800000e+03,  2.78413352e-03)
	( 1.07900000e+03,  1.95366382e-03)
	( 1.08000000e+03,  1.71374546e-03)
	( 1.08100000e+03,  1.56037681e-03)
	( 1.08200000e+03,  1.57232791e-03)
	( 1.08300000e+03,  1.69254412e-03)
	( 1.08400000e+03,  1.72937067e-03)
	( 1.08500000e+03,  1.63032856e-03)
	( 1.08600000e+03,  1.52838263e-03)
	( 1.08700000e+03,  1.43616933e-03)
	( 1.08800000e+03,  1.35669168e-03)
	( 1.08900000e+03,  1.29011345e-03)
	( 1.09000000e+03,  1.23559238e-03)
	( 1.09100000e+03,  1.19197799e-03)
	( 1.09200000e+03,  1.15812821e-03)
	( 1.09300000e+03,  1.13296943e-03)
	( 1.09400000e+03,  1.11555753e-03)
	( 1.09500000e+03,  1.11123452e-03)
	( 1.09600000e+03,  1.12210182e-03)
	( 1.09700000e+03,  1.13765078e-03)
	( 1.09800000e+03,  1.15731002e-03)
	( 1.09900000e+03,  1.18057267e-03)
	( 1.10000000e+03,  1.20694875e-03)
	( 1.10100000e+03,  1.03452710e+00)
	( 1.10200000e+03,  1.01408188e+00)
	( 1.10300000e+03,  1.37386167e+00)
	( 1.10400000e+03,  1.81105968e+00)
	( 1.10500000e+03,  1.07566154e-01)
	( 1.10600000e+03,  1.42532668e-01)
	( 1.10700000e+03,  1.10012974e-01)
	( 1.10800000e+03,  1.10223992e-01)
	( 1.10900000e+03,  9.03319181e-02)
	( 1.11000000e+03,  5.63054439e-02)
	( 1.11100000e+03,  1.81160346e-02)
	( 1.11200000e+03,  2.42394580e-02)
	( 1.11300000e+03,  1.61327313e-02)
	( 1.11400000e+03,  1.40467035e-02)
	( 1.11500000e+03,  1.27668108e-02)
	( 1.11600000e+03,  1.09816988e-02)
	( 1.11700000e+03,  9.81030491e-03)
	( 1.11800000e+03,  9.00908552e-03)
	( 1.11900000e+03,  8.48577280e-03)
	( 1.12000000e+03,  8.23558662e-03)
	( 1.12100000e+03,  7.81652090e-03)
	( 1.12200000e+03,  6.98441406e-03)
	( 1.12300000e+03,  6.26431562e-03)
	( 1.12400000e+03,  5.48149903e-03)
	( 1.12500000e+03,  5.53590706e-03)
	( 1.12600000e+03,  5.32994608e-03)
	( 1.12700000e+03,  4.58589201e-03)
	( 1.12800000e+03,  4.14957310e-03)
	( 1.12900000e+03,  3.91603662e-03)
	( 1.13000000e+03,  2.99031611e-03)
	( 1.13100000e+03,  2.85320606e-03)
	( 1.13200000e+03,  2.84146897e-03)
	( 1.13300000e+03,  2.84697133e-03)
	( 1.13400000e+03,  2.85734325e-03)
	( 1.13500000e+03,  2.87379635e-03)
	( 1.13600000e+03,  2.89705903e-03)
	( 1.13700000e+03,  2.92708706e-03)
	( 1.13800000e+03,  2.96339314e-03)
	( 1.13900000e+03,  3.00531587e-03)
	( 1.14000000e+03,  3.05212745e-03)
	( 1.14100000e+03,  3.10311124e-03)
	( 1.14200000e+03,  3.08785474e-03)
	( 1.14300000e+03,  1.74924298e-03)
	( 1.14400000e+03,  1.82657508e-03)
	( 1.14500000e+03,  1.36305169e-03)
	( 1.14600000e+03,  1.33367181e-03)
	( 1.14700000e+03,  1.35430327e-03)
	( 1.14800000e+03,  1.02698108e-03)
	( 1.14900000e+03,  1.02848096e-03)
	( 1.15000000e+03,  8.45165893e-04)
	( 1.15100000e+03,  1.06516923e+00)
	( 1.15200000e+03,  1.44247322e+00)
	( 1.15300000e+03,  2.29340189e+00)
	( 1.15400000e+03,  1.98446259e+00)
	( 1.15500000e+03,  1.17008592e-01)
	( 1.15600000e+03,  1.23750342e-01)
	( 1.15700000e+03,  1.07322497e-01)
	( 1.15800000e+03,  1.00496045e-01)
	( 1.15900000e+03,  8.50825838e-02)
	( 1.16000000e+03,  7.99242034e-02)
	( 1.16100000e+03,  5.59118179e-02)
	( 1.16200000e+03,  3.13735193e-02)
	( 1.16300000e+03,  2.51736878e-02)
	( 1.16400000e+03,  2.34281605e-02)
	( 1.16500000e+03,  2.29062508e-02)
	( 1.16600000e+03,  2.26177980e-02)
	( 1.16700000e+03,  1.91662232e-02)
	( 1.16800000e+03,  1.75288286e-02)
	( 1.16900000e+03,  1.61030501e-02)
	( 1.17000000e+03,  1.40683489e-02)
	( 1.17100000e+03,  1.39476436e-02)
	( 1.17200000e+03,  1.30201147e-02)
	( 1.17300000e+03,  1.27578638e-02)
	( 1.17400000e+03,  1.27933920e-02)
	( 1.17500000e+03,  1.27475543e-02)
	( 1.17600000e+03,  1.23789906e-02)
	( 1.17700000e+03,  1.14259273e-02)
	( 1.17800000e+03,  9.36395493e-03)
	( 1.17900000e+03,  8.93703609e-03)
	( 1.18000000e+03,  8.66945555e-03)
	( 1.18100000e+03,  8.47135587e-03)
	( 1.18200000e+03,  8.30998603e-03)
	( 1.18300000e+03,  8.18084955e-03)
	( 1.18400000e+03,  8.07973610e-03)
	( 1.18500000e+03,  8.00452582e-03)
	( 1.18600000e+03,  7.95371990e-03)
	( 1.18700000e+03,  7.92421061e-03)
	( 1.18800000e+03,  7.91146123e-03)
	( 1.18900000e+03,  7.91343947e-03)
	( 1.19000000e+03,  7.92948445e-03)
	( 1.19100000e+03,  7.95736607e-03)
	( 1.19200000e+03,  7.99471455e-03)
	( 1.19300000e+03,  7.88974502e-03)
	( 1.19400000e+03,  6.17339659e-03)
	( 1.19500000e+03,  6.07022370e-03)
	( 1.19600000e+03,  4.90569227e-03)
	( 1.19700000e+03,  4.78130123e-03)
	( 1.19800000e+03,  4.93028744e-03)
	( 1.19900000e+03,  4.51512965e-03)
	( 1.20000000e+03,  4.01061149e-03)
	( 1.20100000e+03,  1.09581675e+00)
	( 1.20200000e+03,  2.77160710e+00)
	( 1.20300000e+03,  2.64511487e+00)
	( 1.20400000e+03,  3.23526585e+00)
	( 1.20500000e+03,  3.68346748e+00)
	( 1.20600000e+03,  1.47403119e+00)
	( 1.20700000e+03,  5.46607082e-02)
	( 1.20800000e+03,  8.01483717e-02)
	( 1.20900000e+03,  8.56450297e-02)
	( 1.21000000e+03,  7.63844973e-02)
	( 1.21100000e+03,  7.45386557e-02)
	( 1.21200000e+03,  4.90732371e-02)
	( 1.21300000e+03,  3.45974511e-02)
	( 1.21400000e+03,  2.27049708e-02)
	( 1.21500000e+03,  2.31816934e-02)
	( 1.21600000e+03,  1.91571632e-02)
	( 1.21700000e+03,  1.84118500e-02)
	( 1.21800000e+03,  1.63194150e-02)
	( 1.21900000e+03,  1.74046511e-02)
	( 1.22000000e+03,  1.56410625e-02)
	( 1.22100000e+03,  1.74888352e-02)
	( 1.22200000e+03,  1.59448252e-02)
	( 1.22300000e+03,  1.76910792e-02)
	( 1.22400000e+03,  1.61552375e-02)
	( 1.22500000e+03,  1.79830080e-02)
	( 1.22600000e+03,  1.55665886e-02)
	( 1.22700000e+03,  1.51367373e-02)
	( 1.22800000e+03,  1.44057658e-02)
	( 1.22900000e+03,  1.34690937e-02)
	( 1.23000000e+03,  1.28589713e-02)
	( 1.23100000e+03,  1.23649905e-02)
	( 1.23200000e+03,  1.19635999e-02)
	( 1.23300000e+03,  1.16458744e-02)
	( 1.23400000e+03,  1.13954289e-02)
	( 1.23500000e+03,  1.12010306e-02)
	( 1.23600000e+03,  1.10563162e-02)
	( 1.23700000e+03,  1.09455739e-02)
	( 1.23800000e+03,  1.08702010e-02)
	( 1.23900000e+03,  1.08249987e-02)
	( 1.24000000e+03,  1.08077458e-02)
	( 1.24100000e+03,  1.08112946e-02)
	( 1.24200000e+03,  1.08375603e-02)
	( 1.24300000e+03,  1.08764033e-02)
	( 1.24400000e+03,  1.09350241e-02)
	( 1.24500000e+03,  1.09959612e-02)
	( 1.24600000e+03,  8.50429034e-03)
	( 1.24700000e+03,  8.26044426e-03)
	( 1.24800000e+03,  8.12744029e-03)
	( 1.24900000e+03,  7.52885390e-03)
	( 1.25000000e+03,  7.34489425e-03)
	( 1.25100000e+03,  1.12646782e+00)
	( 1.25200000e+03,  3.14377889e+00)
	( 1.25300000e+03,  3.01807849e+00)
	( 1.25400000e+03,  2.13813689e+00)
	( 1.25500000e+03,  9.25609573e-01)
	( 1.25600000e+03,  5.30636247e-01)
	( 1.25700000e+03,  3.00631227e-01)
	( 1.25800000e+03,  1.98468920e-01)
	( 1.25900000e+03,  1.17979145e-01)
	( 1.26000000e+03,  7.12242656e-02)
	( 1.26100000e+03,  4.06886189e-02)
	( 1.26200000e+03,  2.82864138e-02)
	( 1.26300000e+03,  2.54429685e-02)
	( 1.26400000e+03,  1.81404306e-02)
	( 1.26500000e+03,  2.23977037e-02)
	( 1.26600000e+03,  2.08951707e-02)
	( 1.26700000e+03,  1.98707566e-02)
	( 1.26800000e+03,  1.90734212e-02)
	( 1.26900000e+03,  1.84884145e-02)
	( 1.27000000e+03,  1.80673618e-02)
	( 1.27100000e+03,  1.77613349e-02)
	( 1.27200000e+03,  1.75351547e-02)
	( 1.27300000e+03,  1.68036163e-02)
	( 1.27400000e+03,  1.52584838e-02)
	( 1.27500000e+03,  1.03157209e-02)
	( 1.27600000e+03,  1.03299247e-02)
	( 1.27700000e+03,  1.03043135e-02)
	( 1.27800000e+03,  1.02564134e-02)
	( 1.27900000e+03,  1.02148657e-02)
	( 1.28000000e+03,  1.01904636e-02)
	( 1.28100000e+03,  1.01847423e-02)
	( 1.28200000e+03,  1.01965216e-02)
	( 1.28300000e+03,  1.02233614e-02)
	( 1.28400000e+03,  1.02629040e-02)
	( 1.28500000e+03,  1.03127117e-02)
	( 1.28600000e+03,  1.03706269e-02)
	( 1.28700000e+03,  1.02350866e-02)
	( 1.28800000e+03,  9.07319885e-03)
	( 1.28900000e+03,  6.75472852e-03)
	( 1.29000000e+03,  6.83537332e-03)
	( 1.29100000e+03,  6.42630076e-03)
	( 1.29200000e+03,  4.80842046e-03)
	( 1.29300000e+03,  4.71985623e-03)
	( 1.29400000e+03,  4.64389424e-03)
	( 1.29500000e+03,  4.75829764e-03)
	( 1.29600000e+03,  4.25650773e-03)
	( 1.29700000e+03,  4.22231460e-03)
	( 1.29800000e+03,  4.15793022e-03)
	( 1.29900000e+03,  4.17874968e-03)
	( 1.30000000e+03,  3.65259998e-03)
	( 1.30100000e+03,  1.15712156e+00)
	( 1.30200000e+03,  1.13526608e+00)
	( 1.30300000e+03,  2.03238176e+00)
	( 1.30400000e+03,  1.87535110e+00)
	( 1.30500000e+03,  3.04493102e+00)
	( 1.30600000e+03,  3.39150018e-01)
	( 1.30700000e+03,  4.20437217e-01)
	( 1.30800000e+03,  4.79336017e-01)
	( 1.30900000e+03,  1.40107102e-01)
	( 1.31000000e+03,  5.31784390e-02)
	( 1.31100000e+03,  2.64923097e-02)
	( 1.31200000e+03,  2.57018707e-02)
	( 1.31300000e+03,  2.65548963e-02)
	( 1.31400000e+03,  2.67841605e-02)
	( 1.31500000e+03,  2.58787878e-02)
	( 1.31600000e+03,  2.42651525e-02)
	( 1.31700000e+03,  2.30318310e-02)
	( 1.31800000e+03,  2.25379868e-02)
	( 1.31900000e+03,  2.23570800e-02)
	( 1.32000000e+03,  2.24156103e-02)
	( 1.32100000e+03,  2.25740249e-02)
	( 1.32200000e+03,  2.27905452e-02)
	( 1.32300000e+03,  2.30324742e-02)
	( 1.32400000e+03,  2.32948260e-02)
	( 1.32500000e+03,  2.35664059e-02)
	( 1.32600000e+03,  2.38473829e-02)
	( 1.32700000e+03,  2.41281064e-02)
	( 1.32800000e+03,  2.44248344e-02)
	( 1.32900000e+03,  2.47664472e-02)
	( 1.33000000e+03,  2.51217570e-02)
	( 1.33100000e+03,  2.54880953e-02)
	( 1.33200000e+03,  2.58632564e-02)
	( 1.33300000e+03,  2.62518363e-02)
	( 1.33400000e+03,  2.66551455e-02)
	( 1.33500000e+03,  2.70743285e-02)
	( 1.33600000e+03,  2.57514823e-02)
	( 1.33700000e+03,  2.43975590e-02)
	( 1.33800000e+03,  2.25925496e-02)
	( 1.33900000e+03,  2.08776049e-02)
	( 1.34000000e+03,  1.95513608e-02)
	( 1.34100000e+03,  1.82062786e-02)
	( 1.34200000e+03,  1.72099385e-02)
	( 1.34300000e+03,  1.63686389e-02)
	( 1.34400000e+03,  1.53504501e-02)
	( 1.34500000e+03,  1.49194115e-02)
	( 1.34600000e+03,  1.37540732e-02)
	( 1.34700000e+03,  1.44568900e-02)
	( 1.34800000e+03,  1.31645392e-02)
	( 1.34900000e+03,  1.37417234e-02)
	( 1.35000000e+03,  1.20245832e-02)
	( 1.35100000e+03,  1.18779176e+00)
	( 1.35200000e+03,  1.15736706e+00)
	( 1.35300000e+03,  2.03061129e+00)
	( 1.35400000e+03,  2.12313276e+00)
	( 1.35500000e+03,  1.70002537e-01)
	( 1.35600000e+03,  7.89272254e-02)
	( 1.35700000e+03,  8.35927647e-02)
	( 1.35800000e+03,  1.02532146e-01)
	( 1.35900000e+03,  1.04135130e-01)
	( 1.36000000e+03,  8.70294481e-02)
	( 1.36100000e+03,  7.50079624e-02)
	( 1.36200000e+03,  4.28674864e-02)
	( 1.36300000e+03,  4.74257395e-02)
	( 1.36400000e+03,  3.70828724e-02)
	( 1.36500000e+03,  3.36859749e-02)
	( 1.36600000e+03,  3.18037199e-02)
	( 1.36700000e+03,  3.05775342e-02)
	( 1.36800000e+03,  3.02254766e-02)
	( 1.36900000e+03,  3.02657884e-02)
	( 1.37000000e+03,  2.68510750e-02)
	( 1.37100000e+03,  2.53360752e-02)
	( 1.37200000e+03,  2.37198855e-02)
	( 1.37300000e+03,  2.28118236e-02)
	( 1.37400000e+03,  2.19005390e-02)
	( 1.37500000e+03,  2.03441547e-02)
	( 1.37600000e+03,  1.90998230e-02)
	( 1.37700000e+03,  1.70722448e-02)
	( 1.37800000e+03,  1.69442011e-02)
	( 1.37900000e+03,  1.47756664e-02)
	( 1.38000000e+03,  1.43471862e-02)
	( 1.38100000e+03,  1.35823600e-02)
	( 1.38200000e+03,  1.29487852e-02)
	( 1.38300000e+03,  1.37254605e-02)
	( 1.38400000e+03,  1.33192766e-02)
	( 1.38500000e+03,  1.31604758e-02)
	( 1.38600000e+03,  1.28087636e-02)
	( 1.38700000e+03,  1.13841990e-02)
	( 1.38800000e+03,  1.08384260e-02)
	( 1.38900000e+03,  1.04220830e-02)
	( 1.39000000e+03,  1.00258125e-02)
	( 1.39100000e+03,  9.69678031e-03)
	( 1.39200000e+03,  7.49049208e-03)
	( 1.39300000e+03,  7.69136259e-03)
	( 1.39400000e+03,  6.01634734e-03)
	( 1.39500000e+03,  4.64040423e-03)
	( 1.39600000e+03,  4.75568753e-03)
	( 1.39700000e+03,  5.28020293e-03)
	( 1.39800000e+03,  5.60014738e-03)
	( 1.39900000e+03,  5.78806935e-03)
	( 1.40000000e+03,  4.96450837e-03)
	( 1.40100000e+03,  1.21844966e+00)
	( 1.40200000e+03,  1.19775248e+00)
	( 1.40300000e+03,  1.35144901e+00)
	( 1.40400000e+03,  1.46249526e+00)
	( 1.40500000e+03,  2.61084260e-01)
	( 1.40600000e+03,  1.46638442e-01)
	( 1.40700000e+03,  1.46550212e-01)
	( 1.40800000e+03,  1.61735080e-01)
	( 1.40900000e+03,  1.50916370e-01)
	( 1.41000000e+03,  1.37694755e-01)
	( 1.41100000e+03,  6.70181176e-02)
	( 1.41200000e+03,  5.67873895e-02)
	( 1.41300000e+03,  4.05778702e-02)
	( 1.41400000e+03,  3.87134538e-02)
	( 1.41500000e+03,  3.45902856e-02)
	( 1.41600000e+03,  3.25617184e-02)
	( 1.41700000e+03,  2.39428645e-02)
	( 1.41800000e+03,  2.25016959e-02)
	( 1.41900000e+03,  2.04214824e-02)
	( 1.42000000e+03,  2.04653565e-02)
	( 1.42100000e+03,  2.05283181e-02)
	( 1.42200000e+03,  1.56197547e-02)
	( 1.42300000e+03,  1.11544333e-02)
	( 1.42400000e+03,  1.05895008e-02)
	( 1.42500000e+03,  9.47153388e-03)
	( 1.42600000e+03,  9.11129120e-03)
	( 1.42700000e+03,  7.62387342e-03)
	( 1.42800000e+03,  7.29570697e-03)
	( 1.42900000e+03,  7.15810059e-03)
	( 1.43000000e+03,  6.29851815e-03)
	( 1.43100000e+03,  6.20216900e-03)
	( 1.43200000e+03,  4.67478781e-03)
	( 1.43300000e+03,  4.19291700e-03)
	( 1.43400000e+03,  3.56587789e-03)
	( 1.43500000e+03,  3.52483747e-03)
	( 1.43600000e+03,  3.10342686e-03)
	( 1.43700000e+03,  2.55549172e-03)
	( 1.43800000e+03,  1.80420324e-03)
	( 1.43900000e+03,  1.48933018e-03)
	( 1.44000000e+03,  1.43365143e-03)
	( 1.44100000e+03,  1.45185175e-03)
	( 1.44200000e+03,  1.32895273e-03)
	( 1.44300000e+03,  1.28366130e-03)
	( 1.44400000e+03,  1.21003678e-03)
	( 1.44500000e+03,  1.26706633e-03)
	( 1.44600000e+03,  1.28761801e-03)
	( 1.44700000e+03,  1.17828036e-03)
	( 1.44800000e+03,  1.19155697e-03)
	( 1.44900000e+03,  1.10204958e-03)
	( 1.45000000e+03,  1.05079418e-03)
	( 1.45100000e+03,  1.24910111e+00)
	( 1.45200000e+03,  1.23813355e+00)
	( 1.45300000e+03,  1.23506321e+00)
	( 1.45400000e+03,  1.17778807e+00)
	( 1.45500000e+03,  1.30591230e+00)
	( 1.45600000e+03,  5.71711736e-02)
	( 1.45700000e+03,  5.62803125e-02)
	( 1.45800000e+03,  4.87018457e-02)
	( 1.45900000e+03,  4.49030693e-02)
	( 1.46000000e+03,  4.13988798e-02)
	( 1.46100000e+03,  4.58675986e-02)
	( 1.46200000e+03,  4.65912472e-02)
	( 1.46300000e+03,  4.68890505e-02)
	( 1.46400000e+03,  4.66317758e-02)
	( 1.46500000e+03,  4.54830222e-02)
	( 1.46600000e+03,  4.53767178e-02)
	( 1.46700000e+03,  5.19532681e-02)
	( 1.46800000e+03,  5.03772935e-02)
	( 1.46900000e+03,  5.45328717e-02)
	( 1.47000000e+03,  5.42250024e-02)
	( 1.47100000e+03,  5.24194885e-02)
	( 1.47200000e+03,  5.35525110e-02)
	( 1.47300000e+03,  5.14035590e-02)
	( 1.47400000e+03,  5.13040745e-02)
	( 1.47500000e+03,  5.10125799e-02)
	( 1.47600000e+03,  4.89470140e-02)
	( 1.47700000e+03,  4.89013453e-02)
	( 1.47800000e+03,  4.75662280e-02)
	( 1.47900000e+03,  5.85438846e-02)
	( 1.48000000e+03,  5.84300466e-02)
	( 1.48100000e+03,  5.80926564e-02)
	( 1.48200000e+03,  5.45776600e-02)
	( 1.48300000e+03,  5.29810948e-02)
	( 1.48400000e+03,  5.01190859e-02)
	( 1.48500000e+03,  4.99733110e-02)
	( 1.48600000e+03,  4.74631250e-02)
	( 1.48700000e+03,  4.64159583e-02)
	( 1.48800000e+03,  4.39393774e-02)
	( 1.48900000e+03,  4.13112037e-02)
	( 1.49000000e+03,  4.06891766e-02)
	( 1.49100000e+03,  3.95459588e-02)
	( 1.49200000e+03,  3.91710963e-02)
	( 1.49300000e+03,  3.68264605e-02)
	( 1.49400000e+03,  3.67905729e-02)
	( 1.49500000e+03,  3.67547207e-02)
	( 1.49600000e+03,  3.67010678e-02)
	( 1.49700000e+03,  3.65942964e-02)
	( 1.49800000e+03,  3.46023000e-02)
	( 1.49900000e+03,  3.45349964e-02)
	( 1.50000000e+03,  3.42066542e-02)
	( 1.50100000e+03,  9.26453173e+01)
	( 1.50200000e+03,  8.10445530e+01)
	( 1.50300000e+03,  8.07031012e+01)
	( 1.50400000e+03,  8.04208779e+01)
	( 1.50500000e+03,  8.03839308e+01)
	( 1.50600000e+03,  8.03651469e+01)
	( 1.50700000e+03,  8.03364763e+01)
	( 1.50800000e+03,  8.03168628e+01)
	( 1.50900000e+03,  8.02972541e+01)
	( 1.51000000e+03,  8.02776503e+01)
	( 1.51100000e+03,  8.02580512e+01)
	( 1.51200000e+03,  8.02384569e+01)
	( 1.51300000e+03,  8.01992777e+01)
	( 1.51400000e+03,  8.01601177e+01)
	( 1.51500000e+03,  8.00818354e+01)
	( 1.51600000e+03,  7.99254220e+01)
	( 1.51700000e+03,  7.96131988e+01)
	( 1.51800000e+03,  7.83690136e+01)
	( 1.51900000e+03,  7.34674004e+01)
	( 1.52000000e+03,  7.19756507e+01)
	( 1.52100000e+03,  6.74741843e+01)
	( 1.52200000e+03,  6.22720814e+01)
	( 1.52300000e+03,  5.44792538e+01)
	( 1.52400000e+03,  4.98619911e+01)
	( 1.52500000e+03,  4.83034556e+01)
	( 1.52600000e+03,  4.75486325e+01)
	( 1.52700000e+03,  4.68056061e+01)
	( 1.52800000e+03,  4.09500096e+01)
	( 1.52900000e+03,  3.99110570e+01)
	( 1.53000000e+03,  3.74157324e+01)
	( 1.53100000e+03,  2.80494077e+01)
	( 1.53200000e+03,  2.10301679e+01)
	( 1.53300000e+03,  1.57687780e+01)
	( 1.53400000e+03,  1.18244313e+01)
	( 1.53500000e+03,  8.99302847e+00)
	( 1.53600000e+03,  6.36918744e+00)
	( 1.53700000e+03,  4.77654250e+00)
	( 1.53800000e+03,  2.67299758e+00)
	( 1.53900000e+03,  2.86266235e+00)
	( 1.54000000e+03,  2.25064146e+00)
	( 1.54100000e+03,  1.15913829e+00)
	( 1.54200000e+03,  8.54176186e-01)
	( 1.54300000e+03,  6.59748812e-01)
	( 1.54400000e+03,  4.18831648e-01)
	( 1.54500000e+03,  3.44981992e-01)
	( 1.54600000e+03,  2.74162078e-01)
	( 1.54700000e+03,  2.35909750e-01)
	( 1.54800000e+03,  1.86278643e-01)
	( 1.54900000e+03,  1.57779760e-01)
	( 1.55000000e+03,  1.31899544e-01)
	( 1.55100000e+03,  1.08370775e-01)
	( 1.55200000e+03,  7.91655495e-02)
	( 1.55300000e+03,  6.19984035e-02)
	( 1.55400000e+03,  6.11684181e-02)
	( 1.55500000e+03,  5.76998972e-02)
	( 1.55600000e+03,  5.85079777e-02)
	( 1.55700000e+03,  5.89130844e-02)
	( 1.55800000e+03,  5.82862885e-02)
	( 1.55900000e+03,  5.63519117e-02)
	( 1.56000000e+03,  4.99656054e-02)
	( 1.56100000e+03,  4.78037558e-02)
	( 1.56200000e+03,  4.60397666e-02)
	( 1.56300000e+03,  4.43896970e-02)
	( 1.56400000e+03,  4.33820686e-02)
	( 1.56500000e+03,  4.20425626e-02)
	( 1.56600000e+03,  4.17713929e-02)
	( 1.56700000e+03,  4.03884173e-02)
	( 1.56800000e+03,  4.03574032e-02)
	( 1.56900000e+03,  3.90882452e-02)
	( 1.57000000e+03,  4.03805712e-02)
	( 1.57100000e+03,  3.87181340e-02)
	( 1.57200000e+03,  3.84970082e-02)
	( 1.57300000e+03,  3.79848479e-02)
	( 1.57400000e+03,  3.83050114e-02)
	( 1.57500000e+03,  3.75933653e-02)
	( 1.57600000e+03,  3.85846558e-02)
	( 1.57700000e+03,  3.73639155e-02)
	( 1.57800000e+03,  3.69420930e-02)
	( 1.57900000e+03,  3.55300743e-02)
	( 1.58000000e+03,  3.50322690e-02)
	( 1.58100000e+03,  3.41248695e-02)
	( 1.58200000e+03,  3.45030707e-02)
	( 1.58300000e+03,  3.43216725e-02)
	( 1.58400000e+03,  3.33898103e-02)
	( 1.58500000e+03,  3.05254533e-02)
	( 1.58600000e+03,  2.95152556e-02)
	( 1.58700000e+03,  2.21266200e-02)
	( 1.58800000e+03,  2.09510245e-02)
	( 1.58900000e+03,  2.19038779e-02)
	( 1.59000000e+03,  2.40404555e-02)
	( 1.59100000e+03,  2.46358681e-02)
	( 1.59200000e+03,  2.45743528e-02)
	( 1.59300000e+03,  2.17431842e-02)
	( 1.59400000e+03,  2.34787184e-02)
	( 1.59500000e+03,  2.40360016e-02)
	( 1.59600000e+03,  2.38302699e-02)
	( 1.59700000e+03,  1.90093168e-02)
	( 1.59800000e+03,  1.85470926e-02)
	( 1.59900000e+03,  1.64989348e-02)
	( 1.60000000e+03,  1.66273892e-02)};\label{line:fcon}
\addplot [color=red]
coordinates {
	( 1.00000000e+00,  8.27167997e-01)
	( 2.00000000e+00,  7.79164851e-01)
	( 3.00000000e+00,  7.33937492e-01)
	( 4.00000000e+00,  5.43062917e+00)
	( 5.00000000e+00,  5.04566728e+00)
	( 6.00000000e+00,  4.68276270e+00)
	( 7.00000000e+00,  4.00051333e+00)
	( 8.00000000e+00,  3.67784766e+00)
	( 9.00000000e+00,  3.37837853e+00)
	( 1.00000000e+01,  3.01580855e+00)
	( 1.10000000e+01,  2.67066756e+00)
	( 1.20000000e+01,  2.32010726e+00)
	( 1.30000000e+01,  1.94113037e+00)
	( 1.40000000e+01,  2.05271076e+00)
	( 1.50000000e+01,  1.62717520e+00)
	( 1.60000000e+01,  1.15858166e+00)
	( 1.70000000e+01,  3.54075918e+00)
	( 1.80000000e+01,  2.66979208e+00)
	( 1.90000000e+01,  1.87005984e+00)
	( 2.00000000e+01,  1.09398644e+00)
	( 2.10000000e+01,  3.73482713e-01)
	( 2.20000000e+01,  8.19494295e-02)
	( 2.30000000e+01,  8.80928713e-03)
	( 2.40000000e+01,  7.60335854e-03)
	( 2.50000000e+01,  6.84230932e-03)
	( 2.60000000e+01,  6.13087888e-03)
	( 2.70000000e+01,  5.50084368e-03)
	( 2.80000000e+01,  4.93076011e-03)
	( 2.90000000e+01,  4.67635029e-03)
	( 3.00000000e+01,  4.48363607e-03)
	( 3.10000000e+01,  4.29283385e-03)
	( 3.20000000e+01,  4.15524988e-03)
	( 3.30000000e+01,  4.03357964e-03)
	( 3.40000000e+01,  3.87112734e-03)
	( 3.50000000e+01,  3.67639131e-03)
	( 3.60000000e+01,  3.46635427e-03)
	( 3.70000000e+01,  3.25542061e-03)
	( 3.80000000e+01,  3.17061928e-03)
	( 3.90000000e+01,  3.11081974e-03)
	( 4.00000000e+01,  3.05110595e-03)
	( 4.10000000e+01,  2.99188010e-03)
	( 4.20000000e+01,  2.93404487e-03)
	( 4.30000000e+01,  2.87762039e-03)
	( 4.40000000e+01,  2.82292217e-03)
	( 4.50000000e+01,  2.76976077e-03)
	( 4.60000000e+01,  2.71818048e-03)
	( 4.70000000e+01,  2.66806014e-03)
	( 4.80000000e+01,  2.61927672e-03)
	( 4.90000000e+01,  2.57180917e-03)
	( 5.00000000e+01,  2.52581147e-03)
	( 5.10000000e+01,  2.49836951e-03)
	( 5.20000000e+01,  2.47164663e-03)
	( 5.30000000e+01,  2.44451755e-03)
	( 5.40000000e+01,  2.41681830e-03)
	( 5.50000000e+01,  2.40155645e-03)
	( 5.60000000e+01,  2.40235849e-03)
	( 5.70000000e+01,  2.40305704e-03)
	( 5.80000000e+01,  2.40383136e-03)
	( 5.90000000e+01,  2.40423473e-03)
	( 6.00000000e+01,  2.40551973e-03)
	( 6.10000000e+01,  2.40410944e-03)
	( 6.20000000e+01,  2.40627158e-03)
	( 6.30000000e+01,  2.40517878e-03)
	( 6.40000000e+01,  2.40767832e-03)
	( 6.50000000e+01,  2.40561151e-03)
	( 6.60000000e+01,  2.40857261e-03)
	( 6.70000000e+01,  2.40657152e-03)
	( 6.80000000e+01,  2.40928276e-03)
	( 6.90000000e+01,  2.40756471e-03)
	( 7.00000000e+01,  2.40982557e-03)
	( 7.10000000e+01,  2.40891253e-03)
	( 7.20000000e+01,  2.41015575e-03)
	( 7.30000000e+01,  2.41021673e-03)
	( 7.40000000e+01,  2.41114042e-03)
	( 7.50000000e+01,  2.41050526e-03)
	( 7.60000000e+01,  2.41233741e-03)
	( 7.70000000e+01,  2.41050760e-03)
	( 7.80000000e+01,  2.41206938e-03)
	( 7.90000000e+01,  2.41219459e-03)
	( 8.00000000e+01,  2.41268485e-03)
	( 8.10000000e+01,  2.41272647e-03)
	( 8.20000000e+01,  2.41326513e-03)
	( 8.30000000e+01,  2.41328856e-03)
	( 8.40000000e+01,  2.41376274e-03)
	( 8.50000000e+01,  2.41384223e-03)
	( 8.60000000e+01,  2.41422723e-03)
	( 8.70000000e+01,  2.41437693e-03)
	( 8.80000000e+01,  2.41466680e-03)
	( 8.90000000e+01,  2.41486725e-03)
	( 9.00000000e+01,  2.41511134e-03)
	( 9.10000000e+01,  2.41532002e-03)
	( 9.20000000e+01,  2.41554366e-03)
	( 9.30000000e+01,  2.41575271e-03)
	( 9.40000000e+01,  2.41596515e-03)
	( 9.50000000e+01,  2.41615920e-03)
	( 9.60000000e+01,  2.41636154e-03)
	( 9.70000000e+01,  2.41655786e-03)
	( 9.80000000e+01,  2.41675184e-03)
	( 9.90000000e+01,  2.41693545e-03)
	( 1.00000000e+02,  2.41711049e-03)
	( 1.01000000e+02,  2.70537402e+00)
	( 1.02000000e+02,  2.57892758e+00)
	( 1.03000000e+02,  1.63480693e+00)
	( 1.04000000e+02,  1.19952315e-01)
	( 1.05000000e+02,  4.30495041e-02)
	( 1.06000000e+02,  1.40262354e-02)
	( 1.07000000e+02,  1.09967608e-02)
	( 1.08000000e+02,  1.14136296e-02)
	( 1.09000000e+02,  1.09782241e-02)
	( 1.10000000e+02,  1.02061403e-02)
	( 1.11000000e+02,  9.36896794e-03)
	( 1.12000000e+02,  8.57105873e-03)
	( 1.13000000e+02,  7.85137805e-03)
	( 1.14000000e+02,  7.21575308e-03)
	( 1.15000000e+02,  6.65706059e-03)
	( 1.16000000e+02,  6.16451735e-03)
	( 1.17000000e+02,  5.72749220e-03)
	( 1.18000000e+02,  5.33733604e-03)
	( 1.19000000e+02,  4.98563218e-03)
	( 1.20000000e+02,  4.66715792e-03)
	( 1.21000000e+02,  4.37663328e-03)
	( 1.22000000e+02,  4.10996476e-03)
	( 1.23000000e+02,  3.86406409e-03)
	( 1.24000000e+02,  3.63671770e-03)
	( 1.25000000e+02,  3.42613611e-03)
	( 1.26000000e+02,  3.28128664e-03)
	( 1.27000000e+02,  3.28437944e-03)
	( 1.28000000e+02,  3.28728791e-03)
	( 1.29000000e+02,  3.28997926e-03)
	( 1.30000000e+02,  3.29247547e-03)
	( 1.31000000e+02,  3.29474851e-03)
	( 1.32000000e+02,  3.29681729e-03)
	( 1.33000000e+02,  3.29868036e-03)
	( 1.34000000e+02,  3.30034190e-03)
	( 1.35000000e+02,  3.30183375e-03)
	( 1.36000000e+02,  3.30317930e-03)
	( 1.37000000e+02,  3.30433455e-03)
	( 1.38000000e+02,  3.30530119e-03)
	( 1.39000000e+02,  3.30614858e-03)
	( 1.40000000e+02,  3.30685230e-03)
	( 1.41000000e+02,  3.30739045e-03)
	( 1.42000000e+02,  3.30782315e-03)
	( 1.43000000e+02,  3.30812799e-03)
	( 1.44000000e+02,  3.30833061e-03)
	( 1.45000000e+02,  3.30840394e-03)
	( 1.46000000e+02,  3.30840191e-03)
	( 1.47000000e+02,  3.30829084e-03)
	( 1.48000000e+02,  3.30810476e-03)
	( 1.49000000e+02,  3.30782382e-03)
	( 1.50000000e+02,  3.30746170e-03)
	( 1.51000000e+02,  3.15388617e+00)
	( 1.52000000e+02,  2.70899035e+00)
	( 1.53000000e+02,  1.61639291e+00)
	( 1.54000000e+02,  7.04021850e-01)
	( 1.55000000e+02,  3.44653530e-02)
	( 1.56000000e+02,  2.08450959e-02)
	( 1.57000000e+02,  1.86527561e-02)
	( 1.58000000e+02,  1.46846587e-02)
	( 1.59000000e+02,  1.15304283e-02)
	( 1.60000000e+02,  9.61300786e-03)
	( 1.61000000e+02,  8.28316393e-03)
	( 1.62000000e+02,  7.18088660e-03)
	( 1.63000000e+02,  6.27203403e-03)
	( 1.64000000e+02,  5.51871249e-03)
	( 1.65000000e+02,  4.89000747e-03)
	( 1.66000000e+02,  4.36179745e-03)
	( 1.67000000e+02,  4.12986753e-03)
	( 1.68000000e+02,  4.12921224e-03)
	( 1.69000000e+02,  4.12955070e-03)
	( 1.70000000e+02,  4.13006991e-03)
	( 1.71000000e+02,  4.13075732e-03)
	( 1.72000000e+02,  4.13151818e-03)
	( 1.73000000e+02,  4.13229722e-03)
	( 1.74000000e+02,  4.13308810e-03)
	( 1.75000000e+02,  4.13381318e-03)
	( 1.76000000e+02,  4.13441976e-03)
	( 1.77000000e+02,  4.13491048e-03)
	( 1.78000000e+02,  4.13528296e-03)
	( 1.79000000e+02,  4.13547055e-03)
	( 1.80000000e+02,  4.13549437e-03)
	( 1.81000000e+02,  4.13535296e-03)
	( 1.82000000e+02,  4.13503551e-03)
	( 1.83000000e+02,  4.13454008e-03)
	( 1.84000000e+02,  4.13389820e-03)
	( 1.85000000e+02,  4.13309518e-03)
	( 1.86000000e+02,  4.13213189e-03)
	( 1.87000000e+02,  4.13103069e-03)
	( 1.88000000e+02,  4.12976754e-03)
	( 1.89000000e+02,  4.12838307e-03)
	( 1.90000000e+02,  4.12681927e-03)
	( 1.91000000e+02,  4.12511969e-03)
	( 1.92000000e+02,  4.12334824e-03)
	( 1.93000000e+02,  4.12149799e-03)
	( 1.94000000e+02,  4.11959622e-03)
	( 1.95000000e+02,  4.11761107e-03)
	( 1.96000000e+02,  4.11559033e-03)
	( 1.97000000e+02,  4.11355555e-03)
	( 1.98000000e+02,  4.11146245e-03)
	( 1.99000000e+02,  4.10935757e-03)
	( 2.00000000e+02,  4.10723162e-03)
	( 2.01000000e+02,  3.63863128e+00)
	( 2.02000000e+02,  3.12236624e+00)
	( 2.03000000e+02,  1.97722434e+00)
	( 2.04000000e+02,  1.25431558e+00)
	( 2.05000000e+02,  3.12310392e-01)
	( 2.06000000e+02,  2.94151163e-02)
	( 2.07000000e+02,  1.81120649e-02)
	( 2.08000000e+02,  1.36883473e-02)
	( 2.09000000e+02,  1.03424367e-02)
	( 2.10000000e+02,  8.13388251e-03)
	( 2.11000000e+02,  6.55553876e-03)
	( 2.12000000e+02,  5.40794447e-03)
	( 2.13000000e+02,  5.04611243e-03)
	( 2.14000000e+02,  5.04549482e-03)
	( 2.15000000e+02,  5.04640517e-03)
	( 2.16000000e+02,  5.04786432e-03)
	( 2.17000000e+02,  5.04955754e-03)
	( 2.18000000e+02,  5.05126926e-03)
	( 2.19000000e+02,  5.05280603e-03)
	( 2.20000000e+02,  5.05410160e-03)
	( 2.21000000e+02,  5.05509651e-03)
	( 2.22000000e+02,  5.05572742e-03)
	( 2.23000000e+02,  5.05595251e-03)
	( 2.24000000e+02,  5.05576031e-03)
	( 2.25000000e+02,  5.05516903e-03)
	( 2.26000000e+02,  5.05414564e-03)
	( 2.27000000e+02,  5.05274261e-03)
	( 2.28000000e+02,  5.05097696e-03)
	( 2.29000000e+02,  5.04889395e-03)
	( 2.30000000e+02,  5.04647915e-03)
	( 2.31000000e+02,  5.04377837e-03)
	( 2.32000000e+02,  5.04085342e-03)
	( 2.33000000e+02,  5.03768788e-03)
	( 2.34000000e+02,  5.03432744e-03)
	( 2.35000000e+02,  5.03077890e-03)
	( 2.36000000e+02,  5.02706408e-03)
	( 2.37000000e+02,  5.02325072e-03)
	( 2.38000000e+02,  5.01954721e-03)
	( 2.39000000e+02,  5.01620034e-03)
	( 2.40000000e+02,  5.01277261e-03)
	( 2.41000000e+02,  5.00925992e-03)
	( 2.42000000e+02,  5.00567153e-03)
	( 2.43000000e+02,  5.00202085e-03)
	( 2.44000000e+02,  4.99831053e-03)
	( 2.45000000e+02,  4.99456727e-03)
	( 2.46000000e+02,  4.99073478e-03)
	( 2.47000000e+02,  4.98678877e-03)
	( 2.48000000e+02,  4.98287332e-03)
	( 2.49000000e+02,  4.97894296e-03)
	( 2.50000000e+02,  4.97504678e-03)
	( 2.51000000e+02,  4.15961375e+00)
	( 2.52000000e+02,  3.56977351e+00)
	( 2.53000000e+02,  2.26442176e+00)
	( 2.54000000e+02,  1.35048056e+00)
	( 2.55000000e+02,  3.73049814e-01)
	( 2.56000000e+02,  2.63829799e-02)
	( 2.57000000e+02,  1.80743060e-02)
	( 2.58000000e+02,  1.22374342e-02)
	( 2.59000000e+02,  8.55898970e-03)
	( 2.60000000e+02,  6.97915394e-03)
	( 2.61000000e+02,  6.44200658e-03)
	( 2.62000000e+02,  6.07268257e-03)
	( 2.63000000e+02,  6.07202994e-03)
	( 2.64000000e+02,  6.07239236e-03)
	( 2.65000000e+02,  6.07298503e-03)
	( 2.66000000e+02,  6.07330921e-03)
	( 2.67000000e+02,  6.07306062e-03)
	( 2.68000000e+02,  6.07206258e-03)
	( 2.69000000e+02,  6.07025149e-03)
	( 2.70000000e+02,  6.06761209e-03)
	( 2.71000000e+02,  6.06423877e-03)
	( 2.72000000e+02,  6.06012367e-03)
	( 2.73000000e+02,  6.05529216e-03)
	( 2.74000000e+02,  6.04979347e-03)
	( 2.75000000e+02,  6.04369456e-03)
	( 2.76000000e+02,  6.03705730e-03)
	( 2.77000000e+02,  6.02998891e-03)
	( 2.78000000e+02,  6.02252264e-03)
	( 2.79000000e+02,  6.01473230e-03)
	( 2.80000000e+02,  6.00665812e-03)
	( 2.81000000e+02,  5.99835211e-03)
	( 2.82000000e+02,  5.99037773e-03)
	( 2.83000000e+02,  5.98260915e-03)
	( 2.84000000e+02,  5.97485073e-03)
	( 2.85000000e+02,  5.96720988e-03)
	( 2.86000000e+02,  5.95969991e-03)
	( 2.87000000e+02,  5.95221719e-03)
	( 2.88000000e+02,  5.94479492e-03)
	( 2.89000000e+02,  5.93770293e-03)
	( 2.90000000e+02,  5.93086090e-03)
	( 2.91000000e+02,  5.92431418e-03)
	( 2.92000000e+02,  5.91808331e-03)
	( 2.93000000e+02,  5.91208104e-03)
	( 2.94000000e+02,  5.90637116e-03)
	( 2.95000000e+02,  5.90089469e-03)
	( 2.96000000e+02,  5.89564552e-03)
	( 2.97000000e+02,  5.89062740e-03)
	( 2.98000000e+02,  5.88580907e-03)
	( 2.99000000e+02,  5.88118932e-03)
	( 3.00000000e+02,  5.87674197e-03)
	( 3.01000000e+02,  4.71683663e+00)
	( 3.02000000e+02,  3.46737803e+00)
	( 3.03000000e+02,  2.24749649e+00)
	( 3.04000000e+02,  1.52370476e+00)
	( 3.05000000e+02,  1.00521404e-01)
	( 3.06000000e+02,  2.60890883e-02)
	( 3.07000000e+02,  1.66253536e-02)
	( 3.08000000e+02,  1.03100306e-02)
	( 3.09000000e+02,  9.16624933e-03)
	( 3.10000000e+02,  8.25557879e-03)
	( 3.11000000e+02,  7.45955129e-03)
	( 3.12000000e+02,  7.22164112e-03)
	( 3.13000000e+02,  7.22363642e-03)
	( 3.14000000e+02,  7.22413523e-03)
	( 3.15000000e+02,  7.22251089e-03)
	( 3.16000000e+02,  7.21849286e-03)
	( 3.17000000e+02,  7.21202888e-03)
	( 3.18000000e+02,  7.20323152e-03)
	( 3.19000000e+02,  7.19229749e-03)
	( 3.20000000e+02,  7.17947688e-03)
	( 3.21000000e+02,  7.16511379e-03)
	( 3.22000000e+02,  7.14947160e-03)
	( 3.23000000e+02,  7.13384951e-03)
	( 3.24000000e+02,  7.11978659e-03)
	( 3.25000000e+02,  7.10564792e-03)
	( 3.26000000e+02,  7.09163075e-03)
	( 3.27000000e+02,  7.07785368e-03)
	( 3.28000000e+02,  7.06445572e-03)
	( 3.29000000e+02,  7.05142671e-03)
	( 3.30000000e+02,  7.03874290e-03)
	( 3.31000000e+02,  7.02644348e-03)
	( 3.32000000e+02,  7.01453580e-03)
	( 3.33000000e+02,  7.00275618e-03)
	( 3.34000000e+02,  6.99124756e-03)
	( 3.35000000e+02,  6.98005129e-03)
	( 3.36000000e+02,  6.96910165e-03)
	( 3.37000000e+02,  6.95833949e-03)
	( 3.38000000e+02,  6.94774974e-03)
	( 3.39000000e+02,  6.93715367e-03)
	( 3.40000000e+02,  6.92646827e-03)
	( 3.41000000e+02,  6.91560444e-03)
	( 3.42000000e+02,  6.90446946e-03)
	( 3.43000000e+02,  6.89296710e-03)
	( 3.44000000e+02,  6.88100423e-03)
	( 3.45000000e+02,  6.86847873e-03)
	( 3.46000000e+02,  6.85530918e-03)
	( 3.47000000e+02,  6.84139613e-03)
	( 3.48000000e+02,  6.82664294e-03)
	( 3.49000000e+02,  6.81095719e-03)
	( 3.50000000e+02,  6.79422982e-03)
	( 3.51000000e+02,  5.31030192e+00)
	( 3.52000000e+02,  4.55578865e+00)
	( 3.53000000e+02,  2.25599447e+00)
	( 3.54000000e+02,  1.76384726e-01)
	( 3.55000000e+02,  1.77335352e-01)
	( 3.56000000e+02,  2.10486669e-02)
	( 3.57000000e+02,  1.25421298e-02)
	( 3.58000000e+02,  1.00410682e-02)
	( 3.59000000e+02,  8.63091520e-03)
	( 3.60000000e+02,  8.49717628e-03)
	( 3.61000000e+02,  8.48288914e-03)
	( 3.62000000e+02,  8.46792968e-03)
	( 3.63000000e+02,  8.45091108e-03)
	( 3.64000000e+02,  8.43144029e-03)
	( 3.65000000e+02,  8.40966054e-03)
	( 3.66000000e+02,  8.38599528e-03)
	( 3.67000000e+02,  8.36085292e-03)
	( 3.68000000e+02,  8.33480418e-03)
	( 3.69000000e+02,  8.30801821e-03)
	( 3.70000000e+02,  8.28044281e-03)
	( 3.71000000e+02,  8.25197187e-03)
	( 3.72000000e+02,  8.22250392e-03)
	( 3.73000000e+02,  8.19166953e-03)
	( 3.74000000e+02,  8.15906181e-03)
	( 3.75000000e+02,  8.12435116e-03)
	( 3.76000000e+02,  8.08732993e-03)
	( 3.77000000e+02,  8.04737880e-03)
	( 3.78000000e+02,  8.00449421e-03)
	( 3.79000000e+02,  7.95865898e-03)
	( 3.80000000e+02,  7.90984445e-03)
	( 3.81000000e+02,  7.85849602e-03)
	( 3.82000000e+02,  7.80465618e-03)
	( 3.83000000e+02,  7.74885948e-03)
	( 3.84000000e+02,  7.69080370e-03)
	( 3.85000000e+02,  7.63115848e-03)
	( 3.86000000e+02,  7.57024527e-03)
	( 3.87000000e+02,  7.50767331e-03)
	( 3.88000000e+02,  7.44335783e-03)
	( 3.89000000e+02,  7.37769799e-03)
	( 3.90000000e+02,  7.31092037e-03)
	( 3.91000000e+02,  7.24435978e-03)
	( 3.92000000e+02,  7.18714705e-03)
	( 3.93000000e+02,  7.17320392e-03)
	( 3.94000000e+02,  7.15996052e-03)
	( 3.95000000e+02,  7.14624725e-03)
	( 3.96000000e+02,  7.13249475e-03)
	( 3.97000000e+02,  7.11888318e-03)
	( 3.98000000e+02,  7.10560755e-03)
	( 3.99000000e+02,  7.09301418e-03)
	( 4.00000000e+02,  7.08107273e-03)
	( 4.01000000e+02,  5.94001133e+00)
	( 4.02000000e+02,  5.34992389e+00)
	( 4.03000000e+02,  3.43967463e+00)
	( 4.04000000e+02,  2.15127254e+00)
	( 4.05000000e+02,  1.00648843e+00)
	( 4.06000000e+02,  2.51217452e-01)
	( 4.07000000e+02,  2.75253491e-02)
	( 4.08000000e+02,  1.24192552e-02)
	( 4.09000000e+02,  1.00176132e-02)
	( 4.10000000e+02,  9.87742877e-03)
	( 4.11000000e+02,  9.79301475e-03)
	( 4.12000000e+02,  9.71748347e-03)
	( 4.13000000e+02,  9.63757210e-03)
	( 4.14000000e+02,  9.54975357e-03)
	( 4.15000000e+02,  9.45219438e-03)
	( 4.16000000e+02,  9.34320490e-03)
	( 4.17000000e+02,  9.22167683e-03)
	( 4.18000000e+02,  9.08449333e-03)
	( 4.19000000e+02,  8.93126444e-03)
	( 4.20000000e+02,  8.76728554e-03)
	( 4.21000000e+02,  8.72724990e-03)
	( 4.22000000e+02,  8.68602687e-03)
	( 4.23000000e+02,  8.63943212e-03)
	( 4.24000000e+02,  8.59417743e-03)
	( 4.25000000e+02,  8.55504201e-03)
	( 4.26000000e+02,  8.51121271e-03)
	( 4.27000000e+02,  8.47701457e-03)
	( 4.28000000e+02,  8.43637422e-03)
	( 4.29000000e+02,  8.40918692e-03)
	( 4.30000000e+02,  8.37229206e-03)
	( 4.31000000e+02,  8.35182340e-03)
	( 4.32000000e+02,  8.31872567e-03)
	( 4.33000000e+02,  8.30338195e-03)
	( 4.34000000e+02,  8.27363275e-03)
	( 4.35000000e+02,  8.26196348e-03)
	( 4.36000000e+02,  8.23472719e-03)
	( 4.37000000e+02,  8.22604988e-03)
	( 4.38000000e+02,  8.20047991e-03)
	( 4.39000000e+02,  8.19357485e-03)
	( 4.40000000e+02,  8.16909402e-03)
	( 4.41000000e+02,  8.16397124e-03)
	( 4.42000000e+02,  8.14005383e-03)
	( 4.43000000e+02,  8.13569837e-03)
	( 4.44000000e+02,  8.11227841e-03)
	( 4.45000000e+02,  8.10892478e-03)
	( 4.46000000e+02,  8.08573495e-03)
	( 4.47000000e+02,  8.08244381e-03)
	( 4.48000000e+02,  8.05919447e-03)
	( 4.49000000e+02,  8.05788047e-03)
	( 4.50000000e+02,  8.03523104e-03)
	( 4.51000000e+02,  6.60596593e+00)
	( 4.52000000e+02,  5.84036062e+00)
	( 4.53000000e+02,  3.64174059e+00)
	( 4.54000000e+02,  2.68885859e+00)
	( 4.55000000e+02,  1.17367345e+00)
	( 4.56000000e+02,  1.28547099e-01)
	( 4.57000000e+02,  2.76665146e-02)
	( 4.58000000e+02,  1.55003522e-02)
	( 4.59000000e+02,  1.13721956e-02)
	( 4.60000000e+02,  1.12979131e-02)
	( 4.61000000e+02,  1.12238269e-02)
	( 4.62000000e+02,  1.11362779e-02)
	( 4.63000000e+02,  1.10287951e-02)
	( 4.64000000e+02,  1.08972893e-02)
	( 4.65000000e+02,  1.07372707e-02)
	( 4.66000000e+02,  1.05426476e-02)
	( 4.67000000e+02,  1.03098462e-02)
	( 4.68000000e+02,  1.00658778e-02)
	( 4.69000000e+02,  1.00377132e-02)
	( 4.70000000e+02,  9.96269251e-03)
	( 4.71000000e+02,  9.89581760e-03)
	( 4.72000000e+02,  9.82303300e-03)
	( 4.73000000e+02,  9.76297083e-03)
	( 4.74000000e+02,  9.70833090e-03)
	( 4.75000000e+02,  9.65419708e-03)
	( 4.76000000e+02,  9.61430631e-03)
	( 4.77000000e+02,  9.57300259e-03)
	( 4.78000000e+02,  9.54250959e-03)
	( 4.79000000e+02,  9.50294851e-03)
	( 4.80000000e+02,  9.47519337e-03)
	( 4.81000000e+02,  9.45008357e-03)
	( 4.82000000e+02,  9.42906892e-03)
	( 4.83000000e+02,  9.40801520e-03)
	( 4.84000000e+02,  9.37959665e-03)
	( 4.85000000e+02,  9.36265008e-03)
	( 4.86000000e+02,  9.34121723e-03)
	( 4.87000000e+02,  9.32049427e-03)
	( 4.88000000e+02,  9.30003634e-03)
	( 4.89000000e+02,  9.27984484e-03)
	( 4.90000000e+02,  9.25946876e-03)
	( 4.91000000e+02,  9.23974934e-03)
	( 4.92000000e+02,  9.21833027e-03)
	( 4.93000000e+02,  9.20026304e-03)
	( 4.94000000e+02,  9.17338433e-03)
	( 4.95000000e+02,  9.15772599e-03)
	( 4.96000000e+02,  9.13522857e-03)
	( 4.97000000e+02,  9.11503743e-03)
	( 4.98000000e+02,  9.08863910e-03)
	( 4.99000000e+02,  9.07135494e-03)
	( 5.00000000e+02,  9.03698721e-03)
	( 5.01000000e+02,  7.30816679e+00)
	( 5.02000000e+02,  6.61900276e+00)
	( 5.03000000e+02,  4.30719958e+00)
	( 5.04000000e+02,  3.25109963e+00)
	( 5.05000000e+02,  2.26453262e+00)
	( 5.06000000e+02,  5.64588385e-01)
	( 5.07000000e+02,  9.40918065e-02)
	( 5.08000000e+02,  1.63616443e-02)
	( 5.09000000e+02,  1.34130567e-02)
	( 5.10000000e+02,  1.33595351e-02)
	( 5.11000000e+02,  1.32564528e-02)
	( 5.12000000e+02,  1.31197497e-02)
	( 5.13000000e+02,  1.29718501e-02)
	( 5.14000000e+02,  1.27891864e-02)
	( 5.15000000e+02,  1.25539265e-02)
	( 5.16000000e+02,  1.22380723e-02)
	( 5.17000000e+02,  1.18260398e-02)
	( 5.18000000e+02,  1.17163713e-02)
	( 5.19000000e+02,  1.16544811e-02)
	( 5.20000000e+02,  1.14842549e-02)
	( 5.21000000e+02,  1.13536254e-02)
	( 5.22000000e+02,  1.12841568e-02)
	( 5.23000000e+02,  1.11891177e-02)
	( 5.24000000e+02,  1.11166931e-02)
	( 5.25000000e+02,  1.10397219e-02)
	( 5.26000000e+02,  1.09786680e-02)
	( 5.27000000e+02,  1.09140027e-02)
	( 5.28000000e+02,  1.08966672e-02)
	( 5.29000000e+02,  1.08560038e-02)
	( 5.30000000e+02,  1.07958431e-02)
	( 5.31000000e+02,  1.07478484e-02)
	( 5.32000000e+02,  1.07015752e-02)
	( 5.33000000e+02,  1.06866328e-02)
	( 5.34000000e+02,  1.06476789e-02)
	( 5.35000000e+02,  1.05999936e-02)
	( 5.36000000e+02,  1.05653820e-02)
	( 5.37000000e+02,  1.05111801e-02)
	( 5.38000000e+02,  1.04656889e-02)
	( 5.39000000e+02,  1.04233632e-02)
	( 5.40000000e+02,  1.04098294e-02)
	( 5.41000000e+02,  1.03600718e-02)
	( 5.42000000e+02,  1.03242593e-02)
	( 5.43000000e+02,  1.02725275e-02)
	( 5.44000000e+02,  1.02373566e-02)
	( 5.45000000e+02,  1.01960598e-02)
	( 5.46000000e+02,  1.01709630e-02)
	( 5.47000000e+02,  1.01517842e-02)
	( 5.48000000e+02,  1.01414616e-02)
	( 5.49000000e+02,  1.01262733e-02)
	( 5.50000000e+02,  1.01120654e-02)
	( 5.51000000e+02,  4.39882575e-01)
	( 5.52000000e+02,  4.20860797e-01)
	( 5.53000000e+02,  6.08735315e-01)
	( 5.54000000e+02,  3.02055346e-02)
	( 5.55000000e+02,  1.73011298e-02)
	( 5.56000000e+02,  1.31909724e-02)
	( 5.57000000e+02,  1.28492611e-02)
	( 5.58000000e+02,  1.25142008e-02)
	( 5.59000000e+02,  1.22754375e-02)
	( 5.60000000e+02,  1.21026095e-02)
	( 5.61000000e+02,  1.19567965e-02)
	( 5.62000000e+02,  1.18350886e-02)
	( 5.63000000e+02,  1.17670827e-02)
	( 5.64000000e+02,  1.16730096e-02)
	( 5.65000000e+02,  1.16058467e-02)
	( 5.66000000e+02,  1.15539644e-02)
	( 5.67000000e+02,  1.15156173e-02)
	( 5.68000000e+02,  1.14857191e-02)
	( 5.69000000e+02,  1.14596539e-02)
	( 5.70000000e+02,  1.14463643e-02)
	( 5.71000000e+02,  1.14353036e-02)
	( 5.72000000e+02,  1.14221537e-02)
	( 5.73000000e+02,  1.14155219e-02)
	( 5.74000000e+02,  1.14069153e-02)
	( 5.75000000e+02,  1.13943393e-02)
	( 5.76000000e+02,  1.13878223e-02)
	( 5.77000000e+02,  1.13796976e-02)
	( 5.78000000e+02,  1.13823001e-02)
	( 5.79000000e+02,  1.13803015e-02)
	( 5.80000000e+02,  1.13747098e-02)
	( 5.81000000e+02,  1.13682163e-02)
	( 5.82000000e+02,  1.13603389e-02)
	( 5.83000000e+02,  1.13518218e-02)
	( 5.84000000e+02,  1.13423230e-02)
	( 5.85000000e+02,  1.13321764e-02)
	( 5.86000000e+02,  1.13211421e-02)
	( 5.87000000e+02,  1.13093988e-02)
	( 5.88000000e+02,  1.12967331e-02)
	( 5.89000000e+02,  1.12832589e-02)
	( 5.90000000e+02,  1.12687888e-02)
	( 5.91000000e+02,  1.12534548e-02)
	( 5.92000000e+02,  1.12370905e-02)
	( 5.93000000e+02,  1.12197511e-02)
	( 5.94000000e+02,  1.12011625e-02)
	( 5.95000000e+02,  1.11924751e-02)
	( 5.96000000e+02,  1.11752775e-02)
	( 5.97000000e+02,  1.11344037e-02)
	( 5.98000000e+02,  1.10809809e-02)
	( 5.99000000e+02,  1.10826580e-02)
	( 6.00000000e+02,  1.11013425e-02)
	( 6.01000000e+02,  4.59111682e-01)
	( 6.02000000e+02,  5.67270675e-01)
	( 6.03000000e+02,  6.35404006e-01)
	( 6.04000000e+02,  4.55150207e-02)
	( 6.05000000e+02,  1.73740184e-02)
	( 6.06000000e+02,  1.48714501e-02)
	( 6.07000000e+02,  1.43843363e-02)
	( 6.08000000e+02,  1.39033280e-02)
	( 6.09000000e+02,  1.36568571e-02)
	( 6.10000000e+02,  1.34641977e-02)
	( 6.11000000e+02,  1.33146598e-02)
	( 6.12000000e+02,  1.31976195e-02)
	( 6.13000000e+02,  1.31240419e-02)
	( 6.14000000e+02,  1.30797586e-02)
	( 6.15000000e+02,  1.30047276e-02)
	( 6.16000000e+02,  1.29585329e-02)
	( 6.17000000e+02,  1.29256354e-02)
	( 6.18000000e+02,  1.28961376e-02)
	( 6.19000000e+02,  1.28652014e-02)
	( 6.20000000e+02,  1.28293707e-02)
	( 6.21000000e+02,  1.28223196e-02)
	( 6.22000000e+02,  1.27772845e-02)
	( 6.23000000e+02,  1.27708277e-02)
	( 6.24000000e+02,  1.27198593e-02)
	( 6.25000000e+02,  1.27017608e-02)
	( 6.26000000e+02,  1.26512212e-02)
	( 6.27000000e+02,  1.26335312e-02)
	( 6.28000000e+02,  1.26163320e-02)
	( 6.29000000e+02,  1.25953878e-02)
	( 6.30000000e+02,  1.25705745e-02)
	( 6.31000000e+02,  1.25428082e-02)
	( 6.32000000e+02,  1.25124411e-02)
	( 6.33000000e+02,  1.24931420e-02)
	( 6.34000000e+02,  1.24921716e-02)
	( 6.35000000e+02,  1.24932660e-02)
	( 6.36000000e+02,  1.24983995e-02)
	( 6.37000000e+02,  1.25082730e-02)
	( 6.38000000e+02,  1.25217552e-02)
	( 6.39000000e+02,  1.25391899e-02)
	( 6.40000000e+02,  1.25598499e-02)
	( 6.41000000e+02,  1.25825667e-02)
	( 6.42000000e+02,  1.26068821e-02)
	( 6.43000000e+02,  1.26299524e-02)
	( 6.44000000e+02,  1.26516939e-02)
	( 6.45000000e+02,  1.26683439e-02)
	( 6.46000000e+02,  1.26820946e-02)
	( 6.47000000e+02,  1.26901891e-02)
	( 6.48000000e+02,  1.26908915e-02)
	( 6.49000000e+02,  1.26878806e-02)
	( 6.50000000e+02,  1.26806555e-02)
	( 6.51000000e+02,  4.78352138e-01)
	( 6.52000000e+02,  6.29565710e-01)
	( 6.53000000e+02,  9.93143583e-01)
	( 6.54000000e+02,  4.29882509e-02)
	( 6.55000000e+02,  2.36227442e-02)
	( 6.56000000e+02,  1.58748311e-02)
	( 6.57000000e+02,  1.55248140e-02)
	( 6.58000000e+02,  1.48959551e-02)
	( 6.59000000e+02,  1.45641351e-02)
	( 6.60000000e+02,  1.44429527e-02)
	( 6.61000000e+02,  1.42863982e-02)
	( 6.62000000e+02,  1.41801617e-02)
	( 6.63000000e+02,  1.40804257e-02)
	( 6.64000000e+02,  1.40637854e-02)
	( 6.65000000e+02,  1.41675609e-02)
	( 6.66000000e+02,  1.38587314e-02)
	( 6.67000000e+02,  1.38988036e-02)
	( 6.68000000e+02,  1.40104580e-02)
	( 6.69000000e+02,  1.40695601e-02)
	( 6.70000000e+02,  1.41047068e-02)
	( 6.71000000e+02,  1.40022235e-02)
	( 6.72000000e+02,  1.40861277e-02)
	( 6.73000000e+02,  1.39844120e-02)
	( 6.74000000e+02,  1.44847909e-02)
	( 6.75000000e+02,  1.41494526e-02)
	( 6.76000000e+02,  1.40181934e-02)
	( 6.77000000e+02,  1.39988710e-02)
	( 6.78000000e+02,  1.39757552e-02)
	( 6.79000000e+02,  1.39562287e-02)
	( 6.80000000e+02,  1.39439551e-02)
	( 6.81000000e+02,  1.39304582e-02)
	( 6.82000000e+02,  1.39176926e-02)
	( 6.83000000e+02,  1.39014444e-02)
	( 6.84000000e+02,  1.38854389e-02)
	( 6.85000000e+02,  1.38697749e-02)
	( 6.86000000e+02,  1.38597495e-02)
	( 6.87000000e+02,  1.38572609e-02)
	( 6.88000000e+02,  1.38395966e-02)
	( 6.89000000e+02,  1.38133726e-02)
	( 6.90000000e+02,  1.37893491e-02)
	( 6.91000000e+02,  1.37685455e-02)
	( 6.92000000e+02,  1.37493389e-02)
	( 6.93000000e+02,  1.37298845e-02)
	( 6.94000000e+02,  1.37127245e-02)
	( 6.95000000e+02,  1.36961741e-02)
	( 6.96000000e+02,  1.37171242e-02)
	( 6.97000000e+02,  1.42705430e-02)
	( 6.98000000e+02,  1.42740541e-02)
	( 6.99000000e+02,  1.42564132e-02)
	( 7.00000000e+02,  1.42429921e-02)
	( 7.01000000e+02,  4.97601511e-01)
	( 7.02000000e+02,  6.67135221e-01)
	( 7.03000000e+02,  6.69869027e-01)
	( 7.04000000e+02,  4.73621674e-01)
	( 7.05000000e+02,  9.03220846e-02)
	( 7.06000000e+02,  1.59742513e-02)
	( 7.07000000e+02,  1.56370857e-02)
	( 7.08000000e+02,  1.53933855e-02)
	( 7.09000000e+02,  1.51662385e-02)
	( 7.10000000e+02,  1.48075398e-02)
	( 7.11000000e+02,  1.50887131e-02)
	( 7.12000000e+02,  1.48028238e-02)
	( 7.13000000e+02,  1.51229784e-02)
	( 7.14000000e+02,  1.52073515e-02)
	( 7.15000000e+02,  1.51945568e-02)
	( 7.16000000e+02,  1.51673245e-02)
	( 7.17000000e+02,  1.50531338e-02)
	( 7.18000000e+02,  1.54876616e-02)
	( 7.19000000e+02,  1.52087715e-02)
	( 7.20000000e+02,  1.51076437e-02)
	( 7.21000000e+02,  1.50458934e-02)
	( 7.22000000e+02,  1.49991737e-02)
	( 7.23000000e+02,  1.49560995e-02)
	( 7.24000000e+02,  1.49155134e-02)
	( 7.25000000e+02,  1.48734228e-02)
	( 7.26000000e+02,  1.48312417e-02)
	( 7.27000000e+02,  1.47881349e-02)
	( 7.28000000e+02,  1.47449594e-02)
	( 7.29000000e+02,  1.47020377e-02)
	( 7.30000000e+02,  1.46592243e-02)
	( 7.31000000e+02,  1.46155761e-02)
	( 7.32000000e+02,  1.45739377e-02)
	( 7.33000000e+02,  1.45333903e-02)
	( 7.34000000e+02,  1.44949565e-02)
	( 7.35000000e+02,  1.44582418e-02)
	( 7.36000000e+02,  1.44244005e-02)
	( 7.37000000e+02,  1.43927924e-02)
	( 7.38000000e+02,  1.43635425e-02)
	( 7.39000000e+02,  1.43352869e-02)
	( 7.40000000e+02,  1.43091539e-02)
	( 7.41000000e+02,  1.42844409e-02)
	( 7.42000000e+02,  1.42620141e-02)
	( 7.43000000e+02,  1.42414446e-02)
	( 7.44000000e+02,  1.42228335e-02)
	( 7.45000000e+02,  1.41612001e-02)
	( 7.46000000e+02,  1.48600507e-02)
	( 7.47000000e+02,  1.47705292e-02)
	( 7.48000000e+02,  1.50264146e-02)
	( 7.49000000e+02,  1.48045796e-02)
	( 7.50000000e+02,  1.47858903e-02)
	( 7.51000000e+02,  5.16858555e-01)
	( 7.52000000e+02,  8.53494541e-01)
	( 7.53000000e+02,  7.79494226e-01)
	( 7.54000000e+02,  6.65286125e-02)
	( 7.55000000e+02,  2.80625977e-02)
	( 7.56000000e+02,  1.74048391e-02)
	( 7.57000000e+02,  1.66241521e-02)
	( 7.58000000e+02,  1.63671322e-02)
	( 7.59000000e+02,  1.67078729e-02)
	( 7.60000000e+02,  1.65061596e-02)
	( 7.61000000e+02,  1.62273130e-02)
	( 7.62000000e+02,  1.63949123e-02)
	( 7.63000000e+02,  1.65307024e-02)
	( 7.64000000e+02,  1.69318135e-02)
	( 7.65000000e+02,  1.60783994e-02)
	( 7.66000000e+02,  1.61767456e-02)
	( 7.67000000e+02,  1.61624055e-02)
	( 7.68000000e+02,  1.58511313e-02)
	( 7.69000000e+02,  1.57848892e-02)
	( 7.70000000e+02,  1.57584678e-02)
	( 7.71000000e+02,  1.57650958e-02)
	( 7.72000000e+02,  1.56873186e-02)
	( 7.73000000e+02,  1.56464292e-02)
	( 7.74000000e+02,  1.56003146e-02)
	( 7.75000000e+02,  1.55713121e-02)
	( 7.76000000e+02,  1.55474831e-02)
	( 7.77000000e+02,  1.55255016e-02)
	( 7.78000000e+02,  1.55056297e-02)
	( 7.79000000e+02,  1.54874182e-02)
	( 7.80000000e+02,  1.54679810e-02)
	( 7.81000000e+02,  1.54514581e-02)
	( 7.82000000e+02,  1.54352940e-02)
	( 7.83000000e+02,  1.54206977e-02)
	( 7.84000000e+02,  1.54085976e-02)
	( 7.85000000e+02,  1.56564970e-02)
	( 7.86000000e+02,  1.58389631e-02)
	( 7.87000000e+02,  1.59293219e-02)
	( 7.88000000e+02,  1.59660974e-02)
	( 7.89000000e+02,  1.59763303e-02)
	( 7.90000000e+02,  1.59726122e-02)
	( 7.91000000e+02,  1.59626461e-02)
	( 7.92000000e+02,  1.59505043e-02)
	( 7.93000000e+02,  1.59376761e-02)
	( 7.94000000e+02,  1.59252225e-02)
	( 7.95000000e+02,  1.59131570e-02)
	( 7.96000000e+02,  1.59016850e-02)
	( 7.97000000e+02,  1.58910057e-02)
	( 7.98000000e+02,  1.58806272e-02)
	( 7.99000000e+02,  1.58707624e-02)
	( 8.00000000e+02,  1.58615507e-02)
	( 8.01000000e+02,  5.36122345e-01)
	( 8.02000000e+02,  9.24272881e-01)
	( 8.03000000e+02,  8.06269257e-01)
	( 8.04000000e+02,  4.04853710e-01)
	( 8.05000000e+02,  3.98519334e-01)
	( 8.06000000e+02,  1.06006711e-01)
	( 8.07000000e+02,  1.86056764e-02)
	( 8.08000000e+02,  1.85081787e-02)
	( 8.09000000e+02,  1.79556209e-02)
	( 8.10000000e+02,  1.81378092e-02)
	( 8.11000000e+02,  1.83121690e-02)
	( 8.12000000e+02,  1.87302025e-02)
	( 8.13000000e+02,  1.81807993e-02)
	( 8.14000000e+02,  1.80247944e-02)
	( 8.15000000e+02,  1.76451866e-02)
	( 8.16000000e+02,  1.80397455e-02)
	( 8.17000000e+02,  1.87340415e-02)
	( 8.18000000e+02,  1.75091271e-02)
	( 8.19000000e+02,  1.80358947e-02)
	( 8.20000000e+02,  1.76859718e-02)
	( 8.21000000e+02,  1.81472669e-02)
	( 8.22000000e+02,  1.74566545e-02)
	( 8.23000000e+02,  1.76851511e-02)
	( 8.24000000e+02,  1.78210533e-02)
	( 8.25000000e+02,  1.78826428e-02)
	( 8.26000000e+02,  1.78952862e-02)
	( 8.27000000e+02,  1.78857764e-02)
	( 8.28000000e+02,  1.78649481e-02)
	( 8.29000000e+02,  1.78396116e-02)
	( 8.30000000e+02,  1.78129960e-02)
	( 8.31000000e+02,  1.77865232e-02)
	( 8.32000000e+02,  1.77610686e-02)
	( 8.33000000e+02,  1.77369159e-02)
	( 8.34000000e+02,  1.77143459e-02)
	( 8.35000000e+02,  1.76931455e-02)
	( 8.36000000e+02,  1.76733957e-02)
	( 8.37000000e+02,  1.76547496e-02)
	( 8.38000000e+02,  1.76372481e-02)
	( 8.39000000e+02,  1.76207875e-02)
	( 8.40000000e+02,  1.76053441e-02)
	( 8.41000000e+02,  1.75910524e-02)
	( 8.42000000e+02,  1.75770717e-02)
	( 8.43000000e+02,  1.75637762e-02)
	( 8.44000000e+02,  1.75513142e-02)
	( 8.45000000e+02,  1.75396042e-02)
	( 8.46000000e+02,  1.75284909e-02)
	( 8.47000000e+02,  1.75175675e-02)
	( 8.48000000e+02,  1.75071433e-02)
	( 8.49000000e+02,  1.74972021e-02)
	( 8.50000000e+02,  1.74879595e-02)
	( 8.51000000e+02,  5.55392423e-01)
	( 8.52000000e+02,  7.03833716e-01)
	( 8.53000000e+02,  7.33680042e-01)
	( 8.54000000e+02,  8.81989226e-02)
	( 8.55000000e+02,  7.93290817e-02)
	( 8.56000000e+02,  2.37077063e-02)
	( 8.57000000e+02,  1.93814573e-02)
	( 8.58000000e+02,  2.04831676e-02)
	( 8.59000000e+02,  2.11294326e-02)
	( 8.60000000e+02,  2.14526422e-02)
	( 8.61000000e+02,  2.01764819e-02)
	( 8.62000000e+02,  1.96630117e-02)
	( 8.63000000e+02,  1.94505049e-02)
	( 8.64000000e+02,  1.96362552e-02)
	( 8.65000000e+02,  1.90230920e-02)
	( 8.66000000e+02,  1.95071608e-02)
	( 8.67000000e+02,  1.91034009e-02)
	( 8.68000000e+02,  1.86979385e-02)
	( 8.69000000e+02,  1.87927696e-02)
	( 8.70000000e+02,  1.87693190e-02)
	( 8.71000000e+02,  1.85274627e-02)
	( 8.72000000e+02,  1.86185487e-02)
	( 8.73000000e+02,  1.87271042e-02)
	( 8.74000000e+02,  1.94092802e-02)
	( 8.75000000e+02,  1.98751876e-02)
	( 8.76000000e+02,  1.99111382e-02)
	( 8.77000000e+02,  2.09638803e-02)
	( 8.78000000e+02,  2.06212990e-02)
	( 8.79000000e+02,  2.05750096e-02)
	( 8.80000000e+02,  2.04513118e-02)
	( 8.81000000e+02,  2.09771120e-02)
	( 8.82000000e+02,  2.06477004e-02)
	( 8.83000000e+02,  2.06233374e-02)
	( 8.84000000e+02,  2.06633615e-02)
	( 8.85000000e+02,  2.06446386e-02)
	( 8.86000000e+02,  2.06133914e-02)
	( 8.87000000e+02,  2.05403565e-02)
	( 8.88000000e+02,  2.06732283e-02)
	( 8.89000000e+02,  2.07047288e-02)
	( 8.90000000e+02,  2.07411354e-02)
	( 8.91000000e+02,  2.07348398e-02)
	( 8.92000000e+02,  2.06478122e-02)
	( 8.93000000e+02,  2.06201639e-02)
	( 8.94000000e+02,  2.06222443e-02)
	( 8.95000000e+02,  2.06063663e-02)
	( 8.96000000e+02,  2.05854563e-02)
	( 8.97000000e+02,  2.05753496e-02)
	( 8.98000000e+02,  2.05683235e-02)
	( 8.99000000e+02,  2.05637887e-02)
	( 9.00000000e+02,  2.05596449e-02)
	( 9.01000000e+02,  5.74667116e-01)
	( 9.02000000e+02,  1.60013864e+00)
	( 9.03000000e+02,  1.53093436e+00)
	( 9.04000000e+02,  1.63430424e+00)
	( 9.05000000e+02,  1.09376050e+00)
	( 9.06000000e+02,  2.32654353e-02)
	( 9.07000000e+02,  2.25548699e-02)
	( 9.08000000e+02,  2.22847412e-02)
	( 9.09000000e+02,  2.20460984e-02)
	( 9.10000000e+02,  2.18921119e-02)
	( 9.11000000e+02,  2.17468813e-02)
	( 9.12000000e+02,  2.15244492e-02)
	( 9.13000000e+02,  2.12827947e-02)
	( 9.14000000e+02,  2.09860543e-02)
	( 9.15000000e+02,  2.07859105e-02)
	( 9.16000000e+02,  2.07887108e-02)
	( 9.17000000e+02,  2.03998926e-02)
	( 9.18000000e+02,  2.00657027e-02)
	( 9.19000000e+02,  1.94033206e-02)
	( 9.20000000e+02,  1.92597172e-02)
	( 9.21000000e+02,  1.86700547e-02)
	( 9.22000000e+02,  1.82254065e-02)
	( 9.23000000e+02,  1.79059616e-02)
	( 9.24000000e+02,  1.75665688e-02)
	( 9.25000000e+02,  1.72740397e-02)
	( 9.26000000e+02,  1.69765596e-02)
	( 9.27000000e+02,  1.66933921e-02)
	( 9.28000000e+02,  1.64149832e-02)
	( 9.29000000e+02,  1.62227915e-02)
	( 9.30000000e+02,  1.62985299e-02)
	( 9.31000000e+02,  1.62629098e-02)
	( 9.32000000e+02,  1.62306543e-02)
	( 9.33000000e+02,  1.62057466e-02)
	( 9.34000000e+02,  1.61966736e-02)
	( 9.35000000e+02,  1.62231864e-02)
	( 9.36000000e+02,  1.62324797e-02)
	( 9.37000000e+02,  1.62251472e-02)
	( 9.38000000e+02,  1.62085242e-02)
	( 9.39000000e+02,  1.61867788e-02)
	( 9.40000000e+02,  1.61637807e-02)
	( 9.41000000e+02,  1.61418063e-02)
	( 9.42000000e+02,  1.61219370e-02)
	( 9.43000000e+02,  1.61042063e-02)
	( 9.44000000e+02,  1.60883920e-02)
	( 9.45000000e+02,  1.60742426e-02)
	( 9.46000000e+02,  1.60616659e-02)
	( 9.47000000e+02,  1.60505103e-02)
	( 9.48000000e+02,  1.60405721e-02)
	( 9.49000000e+02,  1.60318461e-02)
	( 9.50000000e+02,  1.60241430e-02)
	( 9.51000000e+02,  5.93945538e-01)
	( 9.52000000e+02,  7.95080739e-01)
	( 9.53000000e+02,  1.20007095e+00)
	( 9.54000000e+02,  1.28690963e+00)
	( 9.55000000e+02,  2.99181386e-01)
	( 9.56000000e+02,  5.81942545e-02)
	( 9.57000000e+02,  3.73015554e-02)
	( 9.58000000e+02,  2.99425262e-02)
	( 9.59000000e+02,  1.92704531e-02)
	( 9.60000000e+02,  2.02405559e-02)
	( 9.61000000e+02,  1.82424943e-02)
	( 9.62000000e+02,  1.93009938e-02)
	( 9.63000000e+02,  1.78469038e-02)
	( 9.64000000e+02,  2.04892045e-02)
	( 9.65000000e+02,  1.76720334e-02)
	( 9.66000000e+02,  1.70955867e-02)
	( 9.67000000e+02,  1.70303927e-02)
	( 9.68000000e+02,  1.70317172e-02)
	( 9.69000000e+02,  1.69705547e-02)
	( 9.70000000e+02,  1.70572398e-02)
	( 9.71000000e+02,  1.70470384e-02)
	( 9.72000000e+02,  1.71589230e-02)
	( 9.73000000e+02,  1.71521990e-02)
	( 9.74000000e+02,  1.66606853e-02)
	( 9.75000000e+02,  1.66994443e-02)
	( 9.76000000e+02,  1.66895241e-02)
	( 9.77000000e+02,  1.66849165e-02)
	( 9.78000000e+02,  1.72413410e-02)
	( 9.79000000e+02,  1.96566510e-02)
	( 9.80000000e+02,  1.97009530e-02)
	( 9.81000000e+02,  1.97533318e-02)
	( 9.82000000e+02,  1.96298147e-02)
	( 9.83000000e+02,  1.96822028e-02)
	( 9.84000000e+02,  1.93840881e-02)
	( 9.85000000e+02,  1.95449392e-02)
	( 9.86000000e+02,  1.95195138e-02)
	( 9.87000000e+02,  1.96528877e-02)
	( 9.88000000e+02,  1.99089228e-02)
	( 9.89000000e+02,  1.98869415e-02)
	( 9.90000000e+02,  1.98678060e-02)
	( 9.91000000e+02,  1.98471025e-02)
	( 9.92000000e+02,  1.98238504e-02)
	( 9.93000000e+02,  1.98089496e-02)
	( 9.94000000e+02,  1.98854766e-02)
	( 9.95000000e+02,  1.99277924e-02)
	( 9.96000000e+02,  1.99745810e-02)
	( 9.97000000e+02,  1.99991419e-02)
	( 9.98000000e+02,  2.00222678e-02)
	( 9.99000000e+02,  2.00380006e-02)
	( 1.00000000e+03,  2.00478667e-02)
	( 1.00100000e+03,  6.13232458e-01)
	( 1.00200000e+03,  7.42244275e-01)
	( 1.00300000e+03,  1.23046425e+00)
	( 1.00400000e+03,  1.31372153e+00)
	( 1.00500000e+03,  2.09464857e-01)
	( 1.00600000e+03,  8.24882795e-02)
	( 1.00700000e+03,  5.15744952e-02)
	( 1.00800000e+03,  3.45434903e-02)
	( 1.00900000e+03,  2.25055984e-02)
	( 1.01000000e+03,  2.48408616e-02)
	( 1.01100000e+03,  1.99977900e-02)
	( 1.01200000e+03,  1.94077908e-02)
	( 1.01300000e+03,  2.00601338e-02)
	( 1.01400000e+03,  2.01597060e-02)
	( 1.01500000e+03,  2.07537232e-02)
	( 1.01600000e+03,  2.07902428e-02)
	( 1.01700000e+03,  1.87654963e-02)
	( 1.01800000e+03,  1.90759011e-02)
	( 1.01900000e+03,  1.86526681e-02)
	( 1.02000000e+03,  1.99591156e-02)
	( 1.02100000e+03,  1.91471439e-02)
	( 1.02200000e+03,  1.85975780e-02)
	( 1.02300000e+03,  1.83583481e-02)
	( 1.02400000e+03,  1.84844759e-02)
	( 1.02500000e+03,  1.85430040e-02)
	( 1.02600000e+03,  1.85726753e-02)
	( 1.02700000e+03,  1.86291910e-02)
	( 1.02800000e+03,  1.86841274e-02)
	( 1.02900000e+03,  1.87405921e-02)
	( 1.03000000e+03,  1.87928235e-02)
	( 1.03100000e+03,  1.88416172e-02)
	( 1.03200000e+03,  1.88870740e-02)
	( 1.03300000e+03,  1.89285324e-02)
	( 1.03400000e+03,  1.89661009e-02)
	( 1.03500000e+03,  1.90014690e-02)
	( 1.03600000e+03,  1.83114822e-02)
	( 1.03700000e+03,  1.85683643e-02)
	( 1.03800000e+03,  1.87448521e-02)
	( 1.03900000e+03,  1.88652774e-02)
	( 1.04000000e+03,  1.89444032e-02)
	( 1.04100000e+03,  1.89955724e-02)
	( 1.04200000e+03,  1.90273916e-02)
	( 1.04300000e+03,  1.90466849e-02)
	( 1.04400000e+03,  1.89945069e-02)
	( 1.04500000e+03,  2.15255709e-02)
	( 1.04600000e+03,  2.11165213e-02)
	( 1.04700000e+03,  2.12303489e-02)
	( 1.04800000e+03,  2.15444992e-02)
	( 1.04900000e+03,  2.13658247e-02)
	( 1.05000000e+03,  2.11925612e-02)
	( 1.05100000e+03,  6.32518695e-01)
	( 1.05200000e+03,  1.09762599e+00)
	( 1.05300000e+03,  1.19958033e+00)
	( 1.05400000e+03,  9.05158694e-01)
	( 1.05500000e+03,  2.40839520e-01)
	( 1.05600000e+03,  1.00514877e-01)
	( 1.05700000e+03,  8.44816143e-02)
	( 1.05800000e+03,  2.27358962e-02)
	( 1.05900000e+03,  2.45717789e-02)
	( 1.06000000e+03,  2.59826633e-02)
	( 1.06100000e+03,  2.62339999e-02)
	( 1.06200000e+03,  2.16094850e-02)
	( 1.06300000e+03,  2.11248407e-02)
	( 1.06400000e+03,  2.10980312e-02)
	( 1.06500000e+03,  2.04455242e-02)
	( 1.06600000e+03,  2.02744770e-02)
	( 1.06700000e+03,  2.01665039e-02)
	( 1.06800000e+03,  1.99757889e-02)
	( 1.06900000e+03,  2.01257244e-02)
	( 1.07000000e+03,  1.99785272e-02)
	( 1.07100000e+03,  2.25183096e-02)
	( 1.07200000e+03,  2.21398523e-02)
	( 1.07300000e+03,  2.30721326e-02)
	( 1.07400000e+03,  2.30924267e-02)
	( 1.07500000e+03,  2.32697322e-02)
	( 1.07600000e+03,  2.32532838e-02)
	( 1.07700000e+03,  2.30069545e-02)
	( 1.07800000e+03,  2.29296928e-02)
	( 1.07900000e+03,  2.29580158e-02)
	( 1.08000000e+03,  2.32505465e-02)
	( 1.08100000e+03,  2.31603602e-02)
	( 1.08200000e+03,  2.32387561e-02)
	( 1.08300000e+03,  2.30811417e-02)
	( 1.08400000e+03,  2.31041932e-02)
	( 1.08500000e+03,  2.31098496e-02)
	( 1.08600000e+03,  2.31319253e-02)
	( 1.08700000e+03,  2.31543312e-02)
	( 1.08800000e+03,  2.31723101e-02)
	( 1.08900000e+03,  2.31843455e-02)
	( 1.09000000e+03,  2.31902770e-02)
	( 1.09100000e+03,  2.31905237e-02)
	( 1.09200000e+03,  2.31857174e-02)
	( 1.09300000e+03,  2.31765450e-02)
	( 1.09400000e+03,  2.31636586e-02)
	( 1.09500000e+03,  2.31476292e-02)
	( 1.09600000e+03,  2.31289566e-02)
	( 1.09700000e+03,  2.31080880e-02)
	( 1.09800000e+03,  2.30854063e-02)
	( 1.09900000e+03,  2.30612416e-02)
	( 1.10000000e+03,  2.30359097e-02)
	( 1.10100000e+03,  6.51808765e-01)
	( 1.10200000e+03,  6.38928553e-01)
	( 1.10300000e+03,  1.01806499e+00)
	( 1.10400000e+03,  1.33405248e+00)
	( 1.10500000e+03,  1.19257791e-01)
	( 1.10600000e+03,  1.31593395e-01)
	( 1.10700000e+03,  9.42635847e-02)
	( 1.10800000e+03,  8.42527844e-02)
	( 1.10900000e+03,  6.78685319e-02)
	( 1.11000000e+03,  4.12979595e-02)
	( 1.11100000e+03,  2.62314842e-02)
	( 1.11200000e+03,  3.10503624e-02)
	( 1.11300000e+03,  2.64611261e-02)
	( 1.11400000e+03,  2.40161487e-02)
	( 1.11500000e+03,  2.38727435e-02)
	( 1.11600000e+03,  2.26419607e-02)
	( 1.11700000e+03,  2.23874419e-02)
	( 1.11800000e+03,  2.25695569e-02)
	( 1.11900000e+03,  2.26770206e-02)
	( 1.12000000e+03,  2.27334548e-02)
	( 1.12100000e+03,  2.25738265e-02)
	( 1.12200000e+03,  2.33436086e-02)
	( 1.12300000e+03,  2.39637773e-02)
	( 1.12400000e+03,  2.41219272e-02)
	( 1.12500000e+03,  2.44919643e-02)
	( 1.12600000e+03,  2.45304999e-02)
	( 1.12700000e+03,  2.42459293e-02)
	( 1.12800000e+03,  2.44527058e-02)
	( 1.12900000e+03,  2.46961909e-02)
	( 1.13000000e+03,  2.49622138e-02)
	( 1.13100000e+03,  2.50200088e-02)
	( 1.13200000e+03,  2.50032778e-02)
	( 1.13300000e+03,  2.49723965e-02)
	( 1.13400000e+03,  2.49432768e-02)
	( 1.13500000e+03,  2.49124952e-02)
	( 1.13600000e+03,  2.48798679e-02)
	( 1.13700000e+03,  2.48455403e-02)
	( 1.13800000e+03,  2.48097873e-02)
	( 1.13900000e+03,  2.47729475e-02)
	( 1.14000000e+03,  2.47353415e-02)
	( 1.14100000e+03,  2.46972734e-02)
	( 1.14200000e+03,  2.46301979e-02)
	( 1.14300000e+03,  2.53548810e-02)
	( 1.14400000e+03,  2.53358745e-02)
	( 1.14500000e+03,  2.55592255e-02)
	( 1.14600000e+03,  2.55468943e-02)
	( 1.14700000e+03,  2.55576173e-02)
	( 1.14800000e+03,  2.56416797e-02)
	( 1.14900000e+03,  2.56480272e-02)
	( 1.15000000e+03,  2.56669101e-02)
	( 1.15100000e+03,  6.71100672e-01)
	( 1.15200000e+03,  1.33874397e+00)
	( 1.15300000e+03,  1.40234530e+00)
	( 1.15400000e+03,  1.34137356e+00)
	( 1.15500000e+03,  1.10762015e-01)
	( 1.15600000e+03,  9.85859280e-02)
	( 1.15700000e+03,  8.38362700e-02)
	( 1.15800000e+03,  7.48571411e-02)
	( 1.15900000e+03,  6.27372543e-02)
	( 1.16000000e+03,  5.79509757e-02)
	( 1.16100000e+03,  3.95900027e-02)
	( 1.16200000e+03,  3.33993315e-02)
	( 1.16300000e+03,  3.36777162e-02)
	( 1.16400000e+03,  3.22502885e-02)
	( 1.16500000e+03,  3.19279910e-02)
	( 1.16600000e+03,  3.21532925e-02)
	( 1.16700000e+03,  2.98913701e-02)
	( 1.16800000e+03,  2.88524738e-02)
	( 1.16900000e+03,  2.78929425e-02)
	( 1.17000000e+03,  2.59186045e-02)
	( 1.17100000e+03,  2.62073839e-02)
	( 1.17200000e+03,  2.55129692e-02)
	( 1.17300000e+03,  2.54138417e-02)
	( 1.17400000e+03,  2.53551257e-02)
	( 1.17500000e+03,  2.54300102e-02)
	( 1.17600000e+03,  2.51977807e-02)
	( 1.17700000e+03,  2.44615831e-02)
	( 1.17800000e+03,  2.53661399e-02)
	( 1.17900000e+03,  2.54653663e-02)
	( 1.18000000e+03,  2.55603696e-02)
	( 1.18100000e+03,  2.56438157e-02)
	( 1.18200000e+03,  2.57146635e-02)
	( 1.18300000e+03,  2.57732889e-02)
	( 1.18400000e+03,  2.58220167e-02)
	( 1.18500000e+03,  2.58618284e-02)
	( 1.18600000e+03,  2.58927954e-02)
	( 1.18700000e+03,  2.59163775e-02)
	( 1.18800000e+03,  2.59343058e-02)
	( 1.18900000e+03,  2.59473204e-02)
	( 1.19000000e+03,  2.59558473e-02)
	( 1.19100000e+03,  2.59606310e-02)
	( 1.19200000e+03,  2.59628503e-02)
	( 1.19300000e+03,  2.58908092e-02)
	( 1.19400000e+03,  2.66548434e-02)
	( 1.19500000e+03,  2.67330016e-02)
	( 1.19600000e+03,  2.72892592e-02)
	( 1.19700000e+03,  2.74909714e-02)
	( 1.19800000e+03,  2.76346142e-02)
	( 1.19900000e+03,  2.79099372e-02)
	( 1.20000000e+03,  2.78397800e-02)
	( 1.20100000e+03,  6.90398649e-01)
	( 1.20200000e+03,  2.56140154e+00)
	( 1.20300000e+03,  2.43760069e+00)
	( 1.20400000e+03,  2.10496076e+00)
	( 1.20500000e+03,  2.67754664e+00)
	( 1.20600000e+03,  1.08951729e+00)
	( 1.20700000e+03,  6.93141906e-02)
	( 1.20800000e+03,  5.31862499e-02)
	( 1.20900000e+03,  5.73186029e-02)
	( 1.21000000e+03,  5.19393424e-02)
	( 1.21100000e+03,  5.13586548e-02)
	( 1.21200000e+03,  3.71189007e-02)
	( 1.21300000e+03,  4.18523668e-02)
	( 1.21400000e+03,  3.19123675e-02)
	( 1.21500000e+03,  3.28886834e-02)
	( 1.21600000e+03,  3.01761676e-02)
	( 1.21700000e+03,  3.04059646e-02)
	( 1.21800000e+03,  2.91450841e-02)
	( 1.21900000e+03,  3.02188919e-02)
	( 1.22000000e+03,  2.89101925e-02)
	( 1.22100000e+03,  3.03914253e-02)
	( 1.22200000e+03,  2.91617481e-02)
	( 1.22300000e+03,  3.05391024e-02)
	( 1.22400000e+03,  2.92925039e-02)
	( 1.22500000e+03,  3.07243841e-02)
	( 1.22600000e+03,  2.88392564e-02)
	( 1.22700000e+03,  2.85686837e-02)
	( 1.22800000e+03,  2.80344260e-02)
	( 1.22900000e+03,  2.72445278e-02)
	( 1.23000000e+03,  2.67587126e-02)
	( 1.23100000e+03,  2.63660226e-02)
	( 1.23200000e+03,  2.60471177e-02)
	( 1.23300000e+03,  2.59613168e-02)
	( 1.23400000e+03,  2.61045202e-02)
	( 1.23500000e+03,  2.62212235e-02)
	( 1.23600000e+03,  2.63155796e-02)
	( 1.23700000e+03,  2.63933304e-02)
	( 1.23800000e+03,  2.64574787e-02)
	( 1.23900000e+03,  2.65083688e-02)
	( 1.24000000e+03,  2.65480604e-02)
	( 1.24100000e+03,  2.65779075e-02)
	( 1.24200000e+03,  2.65997085e-02)
	( 1.24300000e+03,  2.66168554e-02)
	( 1.24400000e+03,  2.66252737e-02)
	( 1.24500000e+03,  2.66333071e-02)
	( 1.24600000e+03,  2.77940836e-02)
	( 1.24700000e+03,  2.78134836e-02)
	( 1.24800000e+03,  2.78737965e-02)
	( 1.24900000e+03,  2.88581215e-02)
	( 1.25000000e+03,  2.92422232e-02)
	( 1.25100000e+03,  7.09696968e-01)
	( 1.25200000e+03,  2.85417882e+00)
	( 1.25300000e+03,  2.74018472e+00)
	( 1.25400000e+03,  1.96704786e+00)
	( 1.25500000e+03,  8.39634664e-01)
	( 1.25600000e+03,  4.81756813e-01)
	( 1.25700000e+03,  2.69605083e-01)
	( 1.25800000e+03,  1.27828655e-01)
	( 1.25900000e+03,  8.00770096e-02)
	( 1.26000000e+03,  4.72807151e-02)
	( 1.26100000e+03,  3.96837645e-02)
	( 1.26200000e+03,  3.85214633e-02)
	( 1.26300000e+03,  3.65290724e-02)
	( 1.26400000e+03,  3.04327224e-02)
	( 1.26500000e+03,  3.41120385e-02)
	( 1.26600000e+03,  3.34568039e-02)
	( 1.26700000e+03,  3.29500040e-02)
	( 1.26800000e+03,  3.25632778e-02)
	( 1.26900000e+03,  3.22979848e-02)
	( 1.27000000e+03,  3.21236615e-02)
	( 1.27100000e+03,  3.20081168e-02)
	( 1.27200000e+03,  3.19291044e-02)
	( 1.27300000e+03,  3.13816574e-02)
	( 1.27400000e+03,  2.99882182e-02)
	( 1.27500000e+03,  3.15989048e-02)
	( 1.27600000e+03,  3.12474811e-02)
	( 1.27700000e+03,  3.11927146e-02)
	( 1.27800000e+03,  3.11360201e-02)
	( 1.27900000e+03,  3.10770735e-02)
	( 1.28000000e+03,  3.10158793e-02)
	( 1.28100000e+03,  3.09535637e-02)
	( 1.28200000e+03,  3.08912140e-02)
	( 1.28300000e+03,  3.08298445e-02)
	( 1.28400000e+03,  3.07701630e-02)
	( 1.28500000e+03,  3.07127796e-02)
	( 1.28600000e+03,  3.06581333e-02)
	( 1.28700000e+03,  3.05427884e-02)
	( 1.28800000e+03,  3.08748197e-02)
	( 1.28900000e+03,  3.20787927e-02)
	( 1.29000000e+03,  3.20436475e-02)
	( 1.29100000e+03,  3.25165683e-02)
	( 1.29200000e+03,  3.31134482e-02)
	( 1.29300000e+03,  3.28665169e-02)
	( 1.29400000e+03,  3.31322624e-02)
	( 1.29500000e+03,  3.31392943e-02)
	( 1.29600000e+03,  3.31680594e-02)
	( 1.29700000e+03,  3.30424202e-02)
	( 1.29800000e+03,  3.30599458e-02)
	( 1.29900000e+03,  3.31951569e-02)
	( 1.30000000e+03,  3.30422928e-02)
	( 1.30100000e+03,  7.28997341e-01)
	( 1.30200000e+03,  7.15230100e-01)
	( 1.30300000e+03,  1.63203986e+00)
	( 1.30400000e+03,  1.52125682e+00)
	( 1.30500000e+03,  2.13209545e+00)
	( 1.30600000e+03,  5.10010564e-01)
	( 1.30700000e+03,  2.77896719e-01)
	( 1.30800000e+03,  2.86119327e-01)
	( 1.30900000e+03,  8.97439788e-02)
	( 1.31000000e+03,  4.22551239e-02)
	( 1.31100000e+03,  3.81653180e-02)
	( 1.31200000e+03,  3.81019572e-02)
	( 1.31300000e+03,  3.92712563e-02)
	( 1.31400000e+03,  4.00508627e-02)
	( 1.31500000e+03,  3.98083362e-02)
	( 1.31600000e+03,  3.87792850e-02)
	( 1.31700000e+03,  3.79101757e-02)
	( 1.31800000e+03,  3.75660392e-02)
	( 1.31900000e+03,  3.74328898e-02)
	( 1.32000000e+03,  3.74667127e-02)
	( 1.32100000e+03,  3.75668763e-02)
	( 1.32200000e+03,  3.77059636e-02)
	( 1.32300000e+03,  3.78621637e-02)
	( 1.32400000e+03,  3.80337276e-02)
	( 1.32500000e+03,  3.82130088e-02)
	( 1.32600000e+03,  3.84006851e-02)
	( 1.32700000e+03,  3.85894442e-02)
	( 1.32800000e+03,  3.87917702e-02)
	( 1.32900000e+03,  3.89942313e-02)
	( 1.33000000e+03,  3.92015877e-02)
	( 1.33100000e+03,  3.94190142e-02)
	( 1.33200000e+03,  3.96371133e-02)
	( 1.33300000e+03,  3.98759647e-02)
	( 1.33400000e+03,  4.01525529e-02)
	( 1.33500000e+03,  4.04387402e-02)
	( 1.33600000e+03,  3.91574900e-02)
	( 1.33700000e+03,  3.78217596e-02)
	( 1.33800000e+03,  3.63778817e-02)
	( 1.33900000e+03,  3.52613137e-02)
	( 1.34000000e+03,  3.40832921e-02)
	( 1.34100000e+03,  3.32570542e-02)
	( 1.34200000e+03,  3.22878969e-02)
	( 1.34300000e+03,  3.17131429e-02)
	( 1.34400000e+03,  3.13901115e-02)
	( 1.34500000e+03,  3.20502316e-02)
	( 1.34600000e+03,  3.21539206e-02)
	( 1.34700000e+03,  3.30577623e-02)
	( 1.34800000e+03,  3.28017201e-02)
	( 1.34900000e+03,  3.28148336e-02)
	( 1.35000000e+03,  3.26269903e-02)
	( 1.35100000e+03,  7.48309821e-01)
	( 1.35200000e+03,  7.29144463e-01)
	( 1.35300000e+03,  1.25642028e+00)
	( 1.35400000e+03,  1.33705681e+00)
	( 1.35500000e+03,  1.89282302e-01)
	( 1.35600000e+03,  7.54886212e-02)
	( 1.35700000e+03,  8.61288818e-02)
	( 1.35800000e+03,  8.72259387e-02)
	( 1.35900000e+03,  7.97180531e-02)
	( 1.36000000e+03,  6.33546053e-02)
	( 1.36100000e+03,  5.40597753e-02)
	( 1.36200000e+03,  5.11349151e-02)
	( 1.36300000e+03,  5.68533343e-02)
	( 1.36400000e+03,  4.82887337e-02)
	( 1.36500000e+03,  4.65000764e-02)
	( 1.36600000e+03,  4.54844841e-02)
	( 1.36700000e+03,  4.47219221e-02)
	( 1.36800000e+03,  4.44589167e-02)
	( 1.36900000e+03,  4.44055706e-02)
	( 1.37000000e+03,  4.17440489e-02)
	( 1.37100000e+03,  4.06128679e-02)
	( 1.37200000e+03,  3.93355715e-02)
	( 1.37300000e+03,  3.90168208e-02)
	( 1.37400000e+03,  3.81707795e-02)
	( 1.37500000e+03,  3.65020521e-02)
	( 1.37600000e+03,  3.58382005e-02)
	( 1.37700000e+03,  3.37779422e-02)
	( 1.37800000e+03,  3.44746663e-02)
	( 1.37900000e+03,  3.51644833e-02)
	( 1.38000000e+03,  3.49063219e-02)
	( 1.38100000e+03,  3.54362320e-02)
	( 1.38200000e+03,  3.58944015e-02)
	( 1.38300000e+03,  3.67434149e-02)
	( 1.38400000e+03,  3.71204741e-02)
	( 1.38500000e+03,  3.72545161e-02)
	( 1.38600000e+03,  3.73826792e-02)
	( 1.38700000e+03,  3.71359643e-02)
	( 1.38800000e+03,  3.74814010e-02)
	( 1.38900000e+03,  3.77285825e-02)
	( 1.39000000e+03,  3.73140502e-02)
	( 1.39100000e+03,  3.77662615e-02)
	( 1.39200000e+03,  3.81692969e-02)
	( 1.39300000e+03,  3.82770515e-02)
	( 1.39400000e+03,  3.83401469e-02)
	( 1.39500000e+03,  3.83378637e-02)
	( 1.39600000e+03,  3.81431040e-02)
	( 1.39700000e+03,  3.77610166e-02)
	( 1.39800000e+03,  3.77420233e-02)
	( 1.39900000e+03,  3.75861622e-02)
	( 1.40000000e+03,  3.73954597e-02)
	( 1.40100000e+03,  7.67609336e-01)
	( 1.40200000e+03,  7.54571873e-01)
	( 1.40300000e+03,  8.38103838e-01)
	( 1.40400000e+03,  9.27341764e-01)
	( 1.40500000e+03,  2.38144282e-01)
	( 1.40600000e+03,  1.30247439e-01)
	( 1.40700000e+03,  1.43130786e-01)
	( 1.40800000e+03,  1.34262158e-01)
	( 1.40900000e+03,  1.16722741e-01)
	( 1.41000000e+03,  9.98081382e-02)
	( 1.41100000e+03,  6.52950787e-02)
	( 1.41200000e+03,  6.49998805e-02)
	( 1.41300000e+03,  5.31951017e-02)
	( 1.41400000e+03,  5.21003762e-02)
	( 1.41500000e+03,  4.91684382e-02)
	( 1.41600000e+03,  4.72852902e-02)
	( 1.41700000e+03,  4.15766231e-02)
	( 1.41800000e+03,  3.92674148e-02)
	( 1.41900000e+03,  3.91553219e-02)
	( 1.42000000e+03,  3.87359561e-02)
	( 1.42100000e+03,  3.93179896e-02)
	( 1.42200000e+03,  3.77336421e-02)
	( 1.42300000e+03,  3.74906510e-02)
	( 1.42400000e+03,  3.85329796e-02)
	( 1.42500000e+03,  3.89999481e-02)
	( 1.42600000e+03,  3.88548279e-02)
	( 1.42700000e+03,  3.89913105e-02)
	( 1.42800000e+03,  3.90813843e-02)
	( 1.42900000e+03,  3.88552626e-02)
	( 1.43000000e+03,  3.89734448e-02)
	( 1.43100000e+03,  3.88677026e-02)
	( 1.43200000e+03,  3.89751677e-02)
	( 1.43300000e+03,  3.89311498e-02)
	( 1.43400000e+03,  3.89370487e-02)
	( 1.43500000e+03,  3.89348234e-02)
	( 1.43600000e+03,  3.89263472e-02)
	( 1.43700000e+03,  3.89047808e-02)
	( 1.43800000e+03,  3.88365273e-02)
	( 1.43900000e+03,  3.87915706e-02)
	( 1.44000000e+03,  3.87243919e-02)
	( 1.44100000e+03,  3.85169243e-02)
	( 1.44200000e+03,  3.84298837e-02)
	( 1.44300000e+03,  3.83903453e-02)
	( 1.44400000e+03,  3.84225358e-02)
	( 1.44500000e+03,  3.83593502e-02)
	( 1.44600000e+03,  3.83961273e-02)
	( 1.44700000e+03,  3.82139705e-02)
	( 1.44800000e+03,  3.81900295e-02)
	( 1.44900000e+03,  3.81755428e-02)
	( 1.45000000e+03,  3.81128888e-02)
	( 1.45100000e+03,  7.86911347e-01)
	( 1.45200000e+03,  7.80000722e-01)
	( 1.45300000e+03,  7.78066391e-01)
	( 1.45400000e+03,  7.41984149e-01)
	( 1.45500000e+03,  8.83242070e-01)
	( 1.45600000e+03,  4.53340649e-02)
	( 1.45700000e+03,  4.44433680e-02)
	( 1.45800000e+03,  4.35175446e-02)
	( 1.45900000e+03,  4.32896591e-02)
	( 1.46000000e+03,  4.31318966e-02)
	( 1.46100000e+03,  4.29335412e-02)
	( 1.46200000e+03,  4.26310893e-02)
	( 1.46300000e+03,  4.24931861e-02)
	( 1.46400000e+03,  4.24707012e-02)
	( 1.46500000e+03,  4.23624295e-02)
	( 1.46600000e+03,  4.22337547e-02)
	( 1.46700000e+03,  4.20371890e-02)
	( 1.46800000e+03,  4.19975651e-02)
	( 1.46900000e+03,  4.18785704e-02)
	( 1.47000000e+03,  4.18724976e-02)
	( 1.47100000e+03,  4.18325995e-02)
	( 1.47200000e+03,  4.17153798e-02)
	( 1.47300000e+03,  4.16710000e-02)
	( 1.47400000e+03,  4.16696951e-02)
	( 1.47500000e+03,  4.16661154e-02)
	( 1.47600000e+03,  4.16240429e-02)
	( 1.47700000e+03,  4.15542791e-02)
	( 1.47800000e+03,  4.15422635e-02)
	( 1.47900000e+03,  4.14368519e-02)
	( 1.48000000e+03,  4.14359888e-02)
	( 1.48100000e+03,  4.14337290e-02)
	( 1.48200000e+03,  4.14070378e-02)
	( 1.48300000e+03,  4.13956901e-02)
	( 1.48400000e+03,  4.13725566e-02)
	( 1.48500000e+03,  4.13713210e-02)
	( 1.48600000e+03,  4.13483280e-02)
	( 1.48700000e+03,  4.13416256e-02)
	( 1.48800000e+03,  4.13189618e-02)
	( 1.48900000e+03,  4.12943166e-02)
	( 1.49000000e+03,  4.12900944e-02)
	( 1.49100000e+03,  4.12808055e-02)
	( 1.49200000e+03,  4.12775586e-02)
	( 1.49300000e+03,  4.12409253e-02)
	( 1.49400000e+03,  4.12405080e-02)
	( 1.49500000e+03,  4.12401085e-02)
	( 1.49600000e+03,  4.12395465e-02)
	( 1.49700000e+03,  4.12385405e-02)
	( 1.49800000e+03,  4.12188829e-02)
	( 1.49900000e+03,  4.12181882e-02)
	( 1.50000000e+03,  4.12151612e-02)
	( 1.50100000e+03,  5.83330805e+01)
	( 1.50200000e+03,  5.10287820e+01)
	( 1.50300000e+03,  5.08137909e+01)
	( 1.50400000e+03,  5.06360921e+01)
	( 1.50500000e+03,  5.06128288e+01)
	( 1.50600000e+03,  5.06010017e+01)
	( 1.50700000e+03,  5.05829496e+01)
	( 1.50800000e+03,  5.05706002e+01)
	( 1.50900000e+03,  5.05582539e+01)
	( 1.51000000e+03,  5.05459105e+01)
	( 1.51100000e+03,  5.05335702e+01)
	( 1.51200000e+03,  5.05212328e+01)
	( 1.51300000e+03,  5.04965641e+01)
	( 1.51400000e+03,  5.04719074e+01)
	( 1.51500000e+03,  5.04226179e+01)
	( 1.51600000e+03,  5.03241339e+01)
	( 1.51700000e+03,  5.01275461e+01)
	( 1.51800000e+03,  4.93441589e+01)
	( 1.51900000e+03,  4.62579148e+01)
	( 1.52000000e+03,  4.53186483e+01)
	( 1.52100000e+03,  4.24843588e+01)
	( 1.52200000e+03,  3.92089096e+01)
	( 1.52300000e+03,  3.43022482e+01)
	( 1.52400000e+03,  3.13950361e+01)
	( 1.52500000e+03,  3.04137200e+01)
	( 1.52600000e+03,  2.99384535e+01)
	( 1.52700000e+03,  2.94706148e+01)
	( 1.52800000e+03,  2.57837053e+01)
	( 1.52900000e+03,  2.51295408e+01)
	( 1.53000000e+03,  2.35583884e+01)
	( 1.53100000e+03,  1.76609917e+01)
	( 1.53200000e+03,  1.32414049e+01)
	( 1.53300000e+03,  9.92863223e+00)
	( 1.53400000e+03,  7.44511934e+00)
	( 1.53500000e+03,  5.66235929e+00)
	( 1.53600000e+03,  4.01028705e+00)
	( 1.53700000e+03,  4.01219225e+00)
	( 1.53800000e+03,  3.00510714e+00)
	( 1.53900000e+03,  3.26696711e+00)
	( 1.54000000e+03,  2.60733233e+00)
	( 1.54100000e+03,  1.37640388e+00)
	( 1.54200000e+03,  1.03153646e+00)
	( 1.54300000e+03,  8.11531845e-01)
	( 1.54400000e+03,  4.63012263e-01)
	( 1.54500000e+03,  3.05633811e-01)
	( 1.54600000e+03,  1.53331416e-01)
	( 1.54700000e+03,  1.36953559e-01)
	( 1.54800000e+03,  1.08446944e-01)
	( 1.54900000e+03,  9.32152708e-02)
	( 1.55000000e+03,  7.91890059e-02)
	( 1.55100000e+03,  7.65737603e-02)
	( 1.55200000e+03,  8.15968170e-02)
	( 1.55300000e+03,  6.81758215e-02)
	( 1.55400000e+03,  7.22260407e-02)
	( 1.55500000e+03,  6.60634226e-02)
	( 1.55600000e+03,  6.97023287e-02)
	( 1.55700000e+03,  6.82253839e-02)
	( 1.55800000e+03,  6.93123801e-02)
	( 1.55900000e+03,  6.74861901e-02)
	( 1.56000000e+03,  6.29442060e-02)
	( 1.56100000e+03,  6.16189595e-02)
	( 1.56200000e+03,  6.07151311e-02)
	( 1.56300000e+03,  5.95830490e-02)
	( 1.56400000e+03,  5.92131901e-02)
	( 1.56500000e+03,  5.81367681e-02)
	( 1.56600000e+03,  5.83104662e-02)
	( 1.56700000e+03,  5.70063689e-02)
	( 1.56800000e+03,  5.73218875e-02)
	( 1.56900000e+03,  5.59118866e-02)
	( 1.57000000e+03,  5.72871324e-02)
	( 1.57100000e+03,  5.53066353e-02)
	( 1.57200000e+03,  5.52786959e-02)
	( 1.57300000e+03,  5.50144691e-02)
	( 1.57400000e+03,  5.53979782e-02)
	( 1.57500000e+03,  5.48101317e-02)
	( 1.57600000e+03,  5.57551162e-02)
	( 1.57700000e+03,  5.44956071e-02)
	( 1.57800000e+03,  5.41251138e-02)
	( 1.57900000e+03,  5.30465358e-02)
	( 1.58000000e+03,  5.25900119e-02)
	( 1.58100000e+03,  5.23686319e-02)
	( 1.58200000e+03,  5.25150652e-02)
	( 1.58300000e+03,  5.26029057e-02)
	( 1.58400000e+03,  5.16006130e-02)
	( 1.58500000e+03,  4.92095445e-02)
	( 1.58600000e+03,  4.81849829e-02)
	( 1.58700000e+03,  4.26434569e-02)
	( 1.58800000e+03,  4.32735266e-02)
	( 1.58900000e+03,  4.36371843e-02)
	( 1.59000000e+03,  4.38209283e-02)
	( 1.59100000e+03,  4.47317140e-02)
	( 1.59200000e+03,  4.43189654e-02)
	( 1.59300000e+03,  4.33237590e-02)
	( 1.59400000e+03,  4.35102555e-02)
	( 1.59500000e+03,  4.45514119e-02)
	( 1.59600000e+03,  4.39616060e-02)
	( 1.59700000e+03,  4.36720980e-02)
	( 1.59800000e+03,  4.35678461e-02)
	( 1.59900000e+03,  4.43248253e-02)
	( 1.60000000e+03,  4.43020697e-02)};\label{line:ferr}
	
\addplot[dotted, blue] coordinates {
	( 1.00000000e+02,  1e-8)   ( 1.00000000e+02,  1e2)
	
	( 1.50000000e+02,  1e-8)   ( 1.50000000e+02,  1e2)
	
	( 2.00000000e+02,  1e-8)   ( 2.00000000e+02,  1e2)
	
	( 2.50000000e+02,  1e-8)   ( 2.50000000e+02,  1e2)
	
	( 3.00000000e+02,  1e-8)   ( 3.00000000e+02,  1e2)
	
	( 3.50000000e+02,  1e-8)   ( 3.50000000e+02,  1e2)
	
	( 4.00000000e+02,  1e-8)   ( 4.00000000e+02,  1e2)
	
	( 4.50000000e+02,  1e-8)   ( 4.50000000e+02,  1e2)
	
	( 5.00000000e+02,  1e-8)   ( 5.00000000e+02,  1e2)
	
	( 5.50000000e+02,  1e-8)   ( 5.50000000e+02,  1e2)
	
	( 6.00000000e+02,  1e-8)   ( 6.00000000e+02,  1e2)
	
	( 6.50000000e+02,  1e-8)   ( 6.50000000e+02,  1e2)
	
	( 7.00000000e+02,  1e-8)   ( 7.00000000e+02,  1e2)
	
	( 7.50000000e+02,  1e-8)   ( 7.50000000e+02,  1e2)
	
	( 8.00000000e+02,  1e-8)   ( 8.00000000e+02,  1e2)
	
	( 8.50000000e+02,  1e-8)   ( 8.50000000e+02,  1e2)
	
	( 9.00000000e+02,  1e-8)   ( 9.00000000e+02,  1e2)
	
	( 9.50000000e+02,  1e-8)   ( 9.50000000e+02,  1e2)
	
	( 1.00000000e+03,  1e-8)   ( 1.00000000e+03,  1e2)
	
	( 1.05000000e+03,  1e-8)   ( 1.05000000e+03,  1e2)
	
	( 1.10000000e+03,  1e-8)   ( 1.10000000e+03,  1e2)
	
	( 1.15000000e+03,  1e-8)   ( 1.15000000e+03,  1e2)
	
	( 1.20000000e+03,  1e-8)   ( 1.20000000e+03,  1e2)
	
	( 1.25000000e+03,  1e-8)   ( 1.25000000e+03,  1e2)
	
	( 1.30000000e+03,  1e-8)   ( 1.30000000e+03,  1e2)
	
	( 1.35000000e+03,  1e-8)   ( 1.35000000e+03,  1e2)
	
	( 1.40000000e+03,  1e-8)   ( 1.40000000e+03,  1e2)
	
	( 1.45000000e+03,  1e-8)   ( 1.45000000e+03,  1e2)
	
	( 1.50000000e+03,  1e-8)   ( 1.50000000e+03,  1e2)
	
};\label{line:MachCon_nrm}
\end{groupplot}\end{tikzpicture}


==> _tikz/cyl_M17_shkpos_combined.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  name=shk,
  scale only axis, width=0.92\textwidth, height=0.30\textwidth,
  xmin=-2.8, xmax=2.8, ymin=-0.1, ymax=1.55,
  xtick={-2.5,-1,0,1,2.5}, ytick={0,0.5,1,1.5},
  xlabel={$x_1$}, ylabel={$x_2$},
]
\def\cylshklabels{1}
\input{_tikz/cyls_M17_shock_curves.tikz}
\end{axis}

\end{tikzpicture}


==> _tikz/cyl_M17p605_Cp.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm},
legend style={draw=none,},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=2.0, xmax=1.0, ylabel={Pressure coefficient $C_p$}, xmin=-1.0, ymin=0]
\addplot [color=blue, line width=1.0pt]
coordinates {
(-1.00000000e+00,  1.24736284e-01)
(-9.99980418e-01,  1.27233745e-01)
(-9.99921280e-01,  1.29839863e-01)
(-9.99822605e-01,  1.32550553e-01)
(-9.99684412e-01,  1.35361731e-01)
(-9.99506722e-01,  1.38269311e-01)
(-9.99289554e-01,  1.41269209e-01)
(-9.99032927e-01,  1.44357340e-01)
(-9.98736860e-01,  1.47529619e-01)
(-9.98401373e-01,  1.50781963e-01)
(-9.98026486e-01,  1.54110285e-01)
(-9.97612217e-01,  1.57510501e-01)
(-9.97158587e-01,  1.60978527e-01)
(-9.96665615e-01,  1.64510278e-01)
(-9.96133320e-01,  1.68101669e-01)
(-9.95561722e-01,  1.71748615e-01)
(-9.94950840e-01,  1.75447032e-01)
(-9.94300694e-01,  1.79192835e-01)
(-9.93611302e-01,  1.82981938e-01)
(-9.92882686e-01,  1.86810258e-01)
(-9.92114863e-01,  1.90673710e-01)
(-9.91307854e-01,  1.94568209e-01)
(-9.90461677e-01,  1.98489670e-01)
(-9.89576354e-01,  2.02434008e-01)
(-9.88651901e-01,  2.06397139e-01)
(-9.87688341e-01,  2.10978649e-01)
(-9.87688341e-01,  2.10374978e-01)
(-9.86686098e-01,  2.15234765e-01)
(-9.85644825e-01,  2.19548825e-01)
(-9.84564581e-01,  2.23921440e-01)
(-9.83445423e-01,  2.28353218e-01)
(-9.82287409e-01,  2.32844771e-01)
(-9.81090597e-01,  2.37396707e-01)
(-9.79855044e-01,  2.42009636e-01)
(-9.78580810e-01,  2.46684169e-01)
(-9.77267951e-01,  2.51420914e-01)
(-9.75916525e-01,  2.56220482e-01)
(-9.74526591e-01,  2.61083481e-01)
(-9.73098206e-01,  2.66010523e-01)
(-9.71631428e-01,  2.71002217e-01)
(-9.70126315e-01,  2.76059172e-01)
(-9.68582925e-01,  2.81181998e-01)
(-9.67001315e-01,  2.86371305e-01)
(-9.65381545e-01,  2.91627703e-01)
(-9.63723670e-01,  2.96951802e-01)
(-9.62027751e-01,  3.02344210e-01)
(-9.60293843e-01,  3.07805539e-01)
(-9.58522006e-01,  3.13336397e-01)
(-9.56712297e-01,  3.18937394e-01)
(-9.54864773e-01,  3.24609141e-01)
(-9.52979494e-01,  3.30352246e-01)
(-9.51056516e-01,  3.36071116e-01)
(-9.51056516e-01,  3.36167320e-01)
(-9.49096291e-01,  3.41945875e-01)
(-9.47098524e-01,  3.47888255e-01)
(-9.45063310e-01,  3.53898352e-01)
(-9.42990743e-01,  3.59976265e-01)
(-9.40880919e-01,  3.66122093e-01)
(-9.38733933e-01,  3.72335934e-01)
(-9.36549879e-01,  3.78617884e-01)
(-9.34328853e-01,  3.84968044e-01)
(-9.32070948e-01,  3.91386510e-01)
(-9.29776261e-01,  3.97873381e-01)
(-9.27444885e-01,  4.04428755e-01)
(-9.25076917e-01,  4.11052730e-01)
(-9.22672450e-01,  4.17745404e-01)
(-9.20231580e-01,  4.24506875e-01)
(-9.17754401e-01,  4.31337241e-01)
(-9.15241009e-01,  4.38236601e-01)
(-9.12691498e-01,  4.45205052e-01)
(-9.10105963e-01,  4.52242693e-01)
(-9.07484499e-01,  4.59349622e-01)
(-9.04827202e-01,  4.66525936e-01)
(-9.02134165e-01,  4.73771734e-01)
(-8.99405484e-01,  4.81087114e-01)
(-8.96641254e-01,  4.88472175e-01)
(-8.93841569e-01,  4.95927013e-01)
(-8.91006524e-01,  5.03401681e-01)
(-8.91006524e-01,  5.03451728e-01)
(-8.88136584e-01,  5.10991817e-01)
(-8.85231514e-01,  5.18646740e-01)
(-8.82291444e-01,  5.26366119e-01)
(-8.79316502e-01,  5.34149622e-01)
(-8.76306819e-01,  5.41996917e-01)
(-8.73262525e-01,  5.49907671e-01)
(-8.70183748e-01,  5.57881554e-01)
(-8.67070618e-01,  5.65918233e-01)
(-8.63923265e-01,  5.74017376e-01)
(-8.60741819e-01,  5.82178652e-01)
(-8.57526409e-01,  5.90401728e-01)
(-8.54277164e-01,  5.98686273e-01)
(-8.50994214e-01,  6.07031954e-01)
(-8.47677689e-01,  6.15438441e-01)
(-8.44327718e-01,  6.23905401e-01)
(-8.40944431e-01,  6.32432501e-01)
(-8.37527958e-01,  6.41019411e-01)
(-8.34078427e-01,  6.49665798e-01)
(-8.30595968e-01,  6.58371331e-01)
(-8.27080712e-01,  6.67135677e-01)
(-8.23532787e-01,  6.75958505e-01)
(-8.19952323e-01,  6.84839483e-01)
(-8.16339450e-01,  6.93778279e-01)
(-8.12694297e-01,  7.02774561e-01)
(-8.09016994e-01,  7.11756873e-01)
(-8.09016994e-01,  7.11827997e-01)
(-8.05308007e-01,  7.20863911e-01)
(-8.01567166e-01,  7.30019314e-01)
(-7.97794634e-01,  7.39222297e-01)
(-7.93990570e-01,  7.48472074e-01)
(-7.90155137e-01,  7.57767860e-01)
(-7.86288494e-01,  7.67108871e-01)
(-7.82390804e-01,  7.76494320e-01)
(-7.78462227e-01,  7.85923424e-01)
(-7.74502925e-01,  7.95395397e-01)
(-7.70513057e-01,  8.04909453e-01)
(-7.66492786e-01,  8.14464808e-01)
(-7.62442272e-01,  8.24060677e-01)
(-7.58361677e-01,  8.33696274e-01)
(-7.54251161e-01,  8.43370814e-01)
(-7.50110885e-01,  8.53083513e-01)
(-7.45941011e-01,  8.62833585e-01)
(-7.41741699e-01,  8.72620245e-01)
(-7.37513111e-01,  8.82442708e-01)
(-7.33255408e-01,  8.92300189e-01)
(-7.28968750e-01,  9.02191902e-01)
(-7.24653299e-01,  9.12117063e-01)
(-7.20309215e-01,  9.22074887e-01)
(-7.15936660e-01,  9.32064588e-01)
(-7.11535795e-01,  9.42085382e-01)
(-7.07106781e-01,  9.52030288e-01)
(-7.07106781e-01,  9.52136482e-01)
(-7.02650074e-01,  9.62103845e-01)
(-6.98165575e-01,  9.72197051e-01)
(-6.93653472e-01,  9.82308495e-01)
(-6.89113955e-01,  9.92436767e-01)
(-6.84547212e-01,  1.00258046e+00)
(-6.79953432e-01,  1.01273816e+00)
(-6.75332803e-01,  1.02290846e+00)
(-6.70685513e-01,  1.03308995e+00)
(-6.66011751e-01,  1.04328122e+00)
(-6.61311707e-01,  1.05348086e+00)
(-6.56585567e-01,  1.06368745e+00)
(-6.51833521e-01,  1.07389960e+00)
(-6.47055758e-01,  1.08411589e+00)
(-6.42252465e-01,  1.09433491e+00)
(-6.37423832e-01,  1.10455525e+00)
(-6.32570047e-01,  1.11477551e+00)
(-6.27691299e-01,  1.12499426e+00)
(-6.22787775e-01,  1.13521011e+00)
(-6.17859665e-01,  1.14542163e+00)
(-6.12907158e-01,  1.15562743e+00)
(-6.07930441e-01,  1.16582609e+00)
(-6.02929704e-01,  1.17601621e+00)
(-5.97905134e-01,  1.18619636e+00)
(-5.92856921e-01,  1.19636515e+00)
(-5.87785252e-01,  1.20645420e+00)
(-5.87785252e-01,  1.20652117e+00)
(-5.82690564e-01,  1.21659418e+00)
(-5.77572829e-01,  1.22671291e+00)
(-5.72432260e-01,  1.23680862e+00)
(-5.67269068e-01,  1.24687954e+00)
(-5.62083464e-01,  1.25692389e+00)
(-5.56875660e-01,  1.26693990e+00)
(-5.51645866e-01,  1.27692580e+00)
(-5.46394296e-01,  1.28687982e+00)
(-5.41121159e-01,  1.29680018e+00)
(-5.35826667e-01,  1.30668512e+00)
(-5.30511032e-01,  1.31653285e+00)
(-5.25174466e-01,  1.32634160e+00)
(-5.19817179e-01,  1.33610961e+00)
(-5.14439383e-01,  1.34583509e+00)
(-5.09041289e-01,  1.35551628e+00)
(-5.03623109e-01,  1.36515141e+00)
(-4.98185055e-01,  1.37473870e+00)
(-4.92727337e-01,  1.38427637e+00)
(-4.87250168e-01,  1.39376266e+00)
(-4.81753758e-01,  1.40319579e+00)
(-4.76238318e-01,  1.41257399e+00)
(-4.70704062e-01,  1.42189549e+00)
(-4.65151199e-01,  1.43115851e+00)
(-4.59579941e-01,  1.44036128e+00)
(-4.53990500e-01,  1.44945334e+00)
(-4.53990500e-01,  1.44950203e+00)
(-4.48383278e-01,  1.45853416e+00)
(-4.42758324e-01,  1.46754591e+00)
(-4.37115866e-01,  1.47648689e+00)
(-4.31456133e-01,  1.48535539e+00)
(-4.25779355e-01,  1.49414972e+00)
(-4.20085760e-01,  1.50286817e+00)
(-4.14375578e-01,  1.51150904e+00)
(-4.08649037e-01,  1.52007062e+00)
(-4.02906367e-01,  1.52855123e+00)
(-3.97147797e-01,  1.53694914e+00)
(-3.91373555e-01,  1.54526267e+00)
(-3.85583872e-01,  1.55349011e+00)
(-3.79778976e-01,  1.56162975e+00)
(-3.73959095e-01,  1.56967989e+00)
(-3.68124460e-01,  1.57763884e+00)
(-3.62275299e-01,  1.58550489e+00)
(-3.56411842e-01,  1.59327634e+00)
(-3.50534317e-01,  1.60095148e+00)
(-3.44642954e-01,  1.60852862e+00)
(-3.38737981e-01,  1.61600605e+00)
(-3.32819628e-01,  1.62338207e+00)
(-3.26888124e-01,  1.63065497e+00)
(-3.20943697e-01,  1.63782306e+00)
(-3.14986578e-01,  1.64488463e+00)
(-3.09016994e-01,  1.65180665e+00)
(-3.09016994e-01,  1.65183798e+00)
(-3.03035309e-01,  1.65865913e+00)
(-2.97041640e-01,  1.66539804e+00)
(-2.91036229e-01,  1.67202214e+00)
(-2.85019317e-01,  1.67853023e+00)
(-2.78991145e-01,  1.68492110e+00)
(-2.72951955e-01,  1.69119352e+00)
(-2.66901987e-01,  1.69734628e+00)
(-2.60841483e-01,  1.70337817e+00)
(-2.54770683e-01,  1.70928797e+00)
(-2.48689830e-01,  1.71507447e+00)
(-2.42599163e-01,  1.72073645e+00)
(-2.36498924e-01,  1.72627269e+00)
(-2.30389354e-01,  1.73168199e+00)
(-2.24270694e-01,  1.73696312e+00)
(-2.18143185e-01,  1.74211487e+00)
(-2.12007069e-01,  1.74713602e+00)
(-2.05862587e-01,  1.75202536e+00)
(-1.99709979e-01,  1.75678168e+00)
(-1.93549486e-01,  1.76140376e+00)
(-1.87381351e-01,  1.76589038e+00)
(-1.81205813e-01,  1.77024033e+00)
(-1.75023115e-01,  1.77445239e+00)
(-1.68833497e-01,  1.77852535e+00)
(-1.62637200e-01,  1.78245799e+00)
(-1.56434465e-01,  1.78623159e+00)
(-1.56434465e-01,  1.78624910e+00)
(-1.50225604e-01,  1.78989309e+00)
(-1.44010804e-01,  1.79340988e+00)
(-1.37790314e-01,  1.79678153e+00)
(-1.31564379e-01,  1.80000764e+00)
(-1.25333248e-01,  1.80308778e+00)
(-1.19097167e-01,  1.80602155e+00)
(-1.12856384e-01,  1.80880852e+00)
(-1.06611146e-01,  1.81144827e+00)
(-1.00361700e-01,  1.81394040e+00)
(-9.41082935e-02,  1.81628448e+00)
(-8.78511733e-02,  1.81848010e+00)
(-8.15905867e-02,  1.82052684e+00)
(-7.53267811e-02,  1.82242428e+00)
(-6.90600035e-02,  1.82417201e+00)
(-6.27905012e-02,  1.82576961e+00)
(-5.65185213e-02,  1.82721667e+00)
(-5.02443111e-02,  1.82851276e+00)
(-4.39681177e-02,  1.82965747e+00)
(-3.76901884e-02,  1.83065039e+00)
(-3.14107703e-02,  1.83149110e+00)
(-2.51301106e-02,  1.83217917e+00)
(-1.88484565e-02,  1.83271421e+00)
(-1.25660553e-02,  1.83309578e+00)
(-6.28315404e-03,  1.83332347e+00)
( 1.11022302e-16,  1.83339687e+00)
( 1.11022302e-16,  1.83339687e+00)
( 6.28315404e-03,  1.83332367e+00)
( 1.25660553e-02,  1.83309618e+00)
( 1.88484565e-02,  1.83271481e+00)
( 2.51301106e-02,  1.83217998e+00)
( 3.14107703e-02,  1.83149211e+00)
( 3.76901884e-02,  1.83065160e+00)
( 4.39681177e-02,  1.82965888e+00)
( 5.02443111e-02,  1.82851437e+00)
( 5.65185213e-02,  1.82721847e+00)
( 6.27905012e-02,  1.82577162e+00)
( 6.90600035e-02,  1.82417421e+00)
( 7.53267811e-02,  1.82242668e+00)
( 8.15905867e-02,  1.82052943e+00)
( 8.78511733e-02,  1.81848289e+00)
( 9.41082935e-02,  1.81628746e+00)
( 1.00361700e-01,  1.81394357e+00)
( 1.06611146e-01,  1.81145163e+00)
( 1.12856384e-01,  1.80881206e+00)
( 1.19097167e-01,  1.80602528e+00)
( 1.25333248e-01,  1.80309170e+00)
( 1.31564379e-01,  1.80001174e+00)
( 1.37790314e-01,  1.79678581e+00)
( 1.44010804e-01,  1.79341433e+00)
( 1.50225604e-01,  1.78989772e+00)
( 1.56434465e-01,  1.78625391e+00)
( 1.56434465e-01,  1.78623639e+00)
( 1.62637200e-01,  1.78246297e+00)
( 1.68833497e-01,  1.77853049e+00)
( 1.75023115e-01,  1.77445770e+00)
( 1.81205813e-01,  1.77024580e+00)
( 1.87381351e-01,  1.76589601e+00)
( 1.93549486e-01,  1.76140955e+00)
( 1.99709979e-01,  1.75678763e+00)
( 2.05862587e-01,  1.75203146e+00)
( 2.12007069e-01,  1.74714227e+00)
( 2.18143185e-01,  1.74212126e+00)
( 2.24270694e-01,  1.73696966e+00)
( 2.30389354e-01,  1.73168867e+00)
( 2.36498924e-01,  1.72627952e+00)
( 2.42599163e-01,  1.72074341e+00)
( 2.48689830e-01,  1.71508156e+00)
( 2.54770683e-01,  1.70929519e+00)
( 2.60841483e-01,  1.70338552e+00)
( 2.66901987e-01,  1.69735375e+00)
( 2.72951955e-01,  1.69120111e+00)
( 2.78991145e-01,  1.68492880e+00)
( 2.85019317e-01,  1.67853805e+00)
( 2.91036229e-01,  1.67203007e+00)
( 2.97041640e-01,  1.66540607e+00)
( 3.03035309e-01,  1.65866727e+00)
( 3.09016994e-01,  1.65184634e+00)
( 3.09016994e-01,  1.65181489e+00)
( 3.14986578e-01,  1.64489308e+00)
( 3.20943697e-01,  1.63783161e+00)
( 3.26888124e-01,  1.63066362e+00)
( 3.32819628e-01,  1.62339080e+00)
( 3.38737981e-01,  1.61601487e+00)
( 3.44642954e-01,  1.60853753e+00)
( 3.50534317e-01,  1.60096047e+00)
( 3.56411842e-01,  1.59328541e+00)
( 3.62275299e-01,  1.58551403e+00)
( 3.68124460e-01,  1.57764805e+00)
( 3.73959095e-01,  1.56968917e+00)
( 3.79778976e-01,  1.56163909e+00)
( 3.85583872e-01,  1.55349951e+00)
( 3.91373555e-01,  1.54527213e+00)
( 3.97147797e-01,  1.53695865e+00)
( 4.02906367e-01,  1.52856079e+00)
( 4.08649037e-01,  1.52008023e+00)
( 4.14375578e-01,  1.51151869e+00)
( 4.20085760e-01,  1.50287786e+00)
( 4.25779355e-01,  1.49415945e+00)
( 4.31456133e-01,  1.48536515e+00)
( 4.37115866e-01,  1.47649668e+00)
( 4.42758324e-01,  1.46755573e+00)
( 4.48383278e-01,  1.45854401e+00)
( 4.53990500e-01,  1.44951161e+00)
( 4.53990500e-01,  1.44946321e+00)
( 4.59579941e-01,  1.44037088e+00)
( 4.65151199e-01,  1.43116812e+00)
( 4.70704062e-01,  1.42190510e+00)
( 4.76238318e-01,  1.41258360e+00)
( 4.81753758e-01,  1.40320540e+00)
( 4.87250168e-01,  1.39377226e+00)
( 4.92727337e-01,  1.38428596e+00)
( 4.98185055e-01,  1.37474828e+00)
( 5.03623109e-01,  1.36516097e+00)
( 5.09041289e-01,  1.35552583e+00)
( 5.14439383e-01,  1.34584462e+00)
( 5.19817179e-01,  1.33611910e+00)
( 5.25174466e-01,  1.32635107e+00)
( 5.30511032e-01,  1.31654229e+00)
( 5.35826667e-01,  1.30669452e+00)
( 5.41121159e-01,  1.29680956e+00)
( 5.46394296e-01,  1.28688916e+00)
( 5.51645866e-01,  1.27693511e+00)
( 5.56875660e-01,  1.26694916e+00)
( 5.62083464e-01,  1.25693311e+00)
( 5.67269068e-01,  1.24688872e+00)
( 5.72432260e-01,  1.23681776e+00)
( 5.77572829e-01,  1.22672201e+00)
( 5.82690564e-01,  1.21660323e+00)
( 5.87785252e-01,  1.20653168e+00)
( 5.87785252e-01,  1.20646321e+00)
( 5.92856921e-01,  1.19637575e+00)
( 5.97905134e-01,  1.18620704e+00)
( 6.02929704e-01,  1.17602694e+00)
( 6.07930441e-01,  1.16583687e+00)
( 6.12907158e-01,  1.15563824e+00)
( 6.17859665e-01,  1.14543246e+00)
( 6.22787775e-01,  1.13522094e+00)
( 6.27691299e-01,  1.12500510e+00)
( 6.32570047e-01,  1.11478634e+00)
( 6.37423832e-01,  1.10456608e+00)
( 6.42252465e-01,  1.09434573e+00)
( 6.47055758e-01,  1.08412669e+00)
( 6.51833521e-01,  1.07391038e+00)
( 6.56585567e-01,  1.06369822e+00)
( 6.61311707e-01,  1.05349161e+00)
( 6.66011751e-01,  1.04329195e+00)
( 6.70685513e-01,  1.03310068e+00)
( 6.75332803e-01,  1.02291919e+00)
( 6.79953432e-01,  1.01274889e+00)
( 6.84547212e-01,  1.00259120e+00)
( 6.89113955e-01,  9.92447537e-01)
( 6.93653472e-01,  9.82319299e-01)
( 6.98165575e-01,  9.72207902e-01)
( 7.02650074e-01,  9.62114757e-01)
( 7.07106781e-01,  9.52143599e-01)
( 7.07106781e-01,  9.52041277e-01)
( 7.11535795e-01,  9.42092408e-01)
( 7.15936660e-01,  9.32071525e-01)
( 7.20309215e-01,  9.22081734e-01)
( 7.24653299e-01,  9.12123820e-01)
( 7.28968750e-01,  9.02198569e-01)
( 7.33255408e-01,  8.92306765e-01)
( 7.37513111e-01,  8.82449194e-01)
( 7.41741699e-01,  8.72626641e-01)
( 7.45941011e-01,  8.62839891e-01)
( 7.50110885e-01,  8.53089729e-01)
( 7.54251161e-01,  8.43376940e-01)
( 7.58361677e-01,  8.33702309e-01)
( 7.62442272e-01,  8.24066621e-01)
( 7.66492786e-01,  8.14470663e-01)
( 7.70513057e-01,  8.04915217e-01)
( 7.74502925e-01,  7.95401071e-01)
( 7.78462227e-01,  7.85929008e-01)
( 7.82390804e-01,  7.76499815e-01)
( 7.86288494e-01,  7.67114276e-01)
( 7.90155137e-01,  7.57773175e-01)
( 7.93990570e-01,  7.48477300e-01)
( 7.97794634e-01,  7.39227434e-01)
( 8.01567166e-01,  7.30024362e-01)
( 8.05308007e-01,  7.20868870e-01)
( 8.09016994e-01,  7.11832868e-01)
( 8.09016994e-01,  7.11761743e-01)
( 8.12694297e-01,  7.02779345e-01)
( 8.16339450e-01,  6.93782977e-01)
( 8.19952323e-01,  6.84844095e-01)
( 8.23532787e-01,  6.75963032e-01)
( 8.27080712e-01,  6.67140119e-01)
( 8.30595968e-01,  6.58375689e-01)
( 8.34078427e-01,  6.49670072e-01)
( 8.37527958e-01,  6.41023602e-01)
( 8.40944431e-01,  6.32436610e-01)
( 8.44327718e-01,  6.23909428e-01)
( 8.47677689e-01,  6.15442387e-01)
( 8.50994214e-01,  6.07035820e-01)
( 8.54277164e-01,  5.98690059e-01)
( 8.57526409e-01,  5.90405435e-01)
( 8.60741819e-01,  5.82182281e-01)
( 8.63923265e-01,  5.74020928e-01)
( 8.67070618e-01,  5.65921708e-01)
( 8.70183748e-01,  5.57884953e-01)
( 8.73262525e-01,  5.49910996e-01)
( 8.76306819e-01,  5.42000167e-01)
( 8.79316502e-01,  5.34152799e-01)
( 8.82291444e-01,  5.26369224e-01)
( 8.85231514e-01,  5.18649774e-01)
( 8.88136584e-01,  5.10994780e-01)
( 8.91006524e-01,  5.03454621e-01)
( 8.91006524e-01,  5.03404575e-01)
( 8.93841569e-01,  4.95929837e-01)
( 8.96641254e-01,  4.88474931e-01)
( 8.99405484e-01,  4.81089803e-01)
( 9.02134165e-01,  4.73774357e-01)
( 9.04827202e-01,  4.66528494e-01)
( 9.07484499e-01,  4.59352115e-01)
( 9.10105963e-01,  4.52245123e-01)
( 9.12691498e-01,  4.45207420e-01)
( 9.15241009e-01,  4.38238907e-01)
( 9.17754401e-01,  4.31339487e-01)
( 9.20231580e-01,  4.24509061e-01)
( 9.22672450e-01,  4.17747531e-01)
( 9.25076917e-01,  4.11054800e-01)
( 9.27444885e-01,  4.04430768e-01)
( 9.29776261e-01,  3.97875339e-01)
( 9.32070948e-01,  3.91388413e-01)
( 9.34328853e-01,  3.84969893e-01)
( 9.36549879e-01,  3.78619681e-01)
( 9.38733933e-01,  3.72337678e-01)
( 9.40880919e-01,  3.66123787e-01)
( 9.42990743e-01,  3.59977909e-01)
( 9.45063310e-01,  3.53899946e-01)
( 9.47098524e-01,  3.47889801e-01)
( 9.49096291e-01,  3.41947375e-01)
( 9.51056516e-01,  3.36168773e-01)
( 9.51056516e-01,  3.36072569e-01)
( 9.52979494e-01,  3.30353654e-01)
( 9.54864773e-01,  3.24610504e-01)
( 9.56712297e-01,  3.18938714e-01)
( 9.58522006e-01,  3.13337673e-01)
( 9.60293843e-01,  3.07806774e-01)
( 9.62027751e-01,  3.02345404e-01)
( 9.63723670e-01,  2.96952956e-01)
( 9.65381545e-01,  2.91628819e-01)
( 9.67001315e-01,  2.86372382e-01)
( 9.68582925e-01,  2.81183038e-01)
( 9.70126315e-01,  2.76060175e-01)
( 9.71631428e-01,  2.71003185e-01)
( 9.73098206e-01,  2.66011456e-01)
( 9.74526591e-01,  2.61084380e-01)
( 9.75916525e-01,  2.56221347e-01)
( 9.77267951e-01,  2.51421747e-01)
( 9.78580810e-01,  2.46684971e-01)
( 9.79855044e-01,  2.42010407e-01)
( 9.81090597e-01,  2.37397448e-01)
( 9.82287409e-01,  2.32845483e-01)
( 9.83445423e-01,  2.28353901e-01)
( 9.84564581e-01,  2.23922095e-01)
( 9.85644825e-01,  2.19549453e-01)
( 9.86686098e-01,  2.15235366e-01)
( 9.87688341e-01,  2.10375552e-01)
( 9.87688341e-01,  2.10979225e-01)
( 9.88651901e-01,  2.06397688e-01)
( 9.89576354e-01,  2.02434533e-01)
( 9.90461677e-01,  1.98490171e-01)
( 9.91307854e-01,  1.94568688e-01)
( 9.92114863e-01,  1.90674167e-01)
( 9.92882686e-01,  1.86810693e-01)
( 9.93611302e-01,  1.82982352e-01)
( 9.94300694e-01,  1.79193228e-01)
( 9.94950840e-01,  1.75447405e-01)
( 9.95561722e-01,  1.71748969e-01)
( 9.96133320e-01,  1.68102005e-01)
( 9.96665615e-01,  1.64510596e-01)
( 9.97158587e-01,  1.60978827e-01)
( 9.97612217e-01,  1.57510784e-01)
( 9.98026486e-01,  1.54110551e-01)
( 9.98401373e-01,  1.50782213e-01)
( 9.98736860e-01,  1.47529855e-01)
( 9.99032927e-01,  1.44357560e-01)
( 9.99289554e-01,  1.41269415e-01)
( 9.99506722e-01,  1.38269503e-01)
( 9.99684412e-01,  1.35361910e-01)
( 9.99822605e-01,  1.32550720e-01)
( 9.99921280e-01,  1.29840018e-01)
( 9.99980418e-01,  1.27233888e-01)
( 1.00000000e+00,  1.24736416e-01)};\label{dots:Cp};

\addplot [color=red, only marks, mark=o, mark size=1.8, mark options={solid, thick}]
coordinates {
(-9.65926000e-01,  2.89250000e-01)
(-9.60682000e-01,  3.06175000e-01)
(-9.48123000e-01,  3.44632000e-01)
(-9.30727000e-01,  3.95000000e-01)
(-9.15466000e-01,  4.37619000e-01)
(-9.08376000e-01,  4.57116000e-01)
(-9.08376000e-01,  4.55937000e-01)
(-9.02891000e-01,  4.71494000e-01)
(-8.91423000e-01,  5.02094000e-01)
(-8.77101000e-01,  5.39761000e-01)
(-8.64213000e-01,  5.73354000e-01)
(-8.57540000e-01,  5.91001000e-01)
(-8.57540000e-01,  5.89922000e-01)
(-8.51954000e-01,  6.04371000e-01)
(-8.41013000e-01,  6.32172000e-01)
(-8.29234000e-01,  6.61683000e-01)
(-8.20943000e-01,  6.82758000e-01)
(-8.17629000e-01,  6.91425000e-01)
(-8.17629000e-01,  6.90560000e-01)
(-8.06480000e-01,  7.17953000e-01)
(-7.80117000e-01,  7.81960000e-01)
(-7.43149000e-01,  8.69578000e-01)
(-7.08046000e-01,  9.50381000e-01)
(-6.89743000e-01,  9.91545000e-01)
(-6.89743000e-01,  9.91390000e-01)
(-6.78164000e-01,  1.01710000e+00)
(-6.50877000e-01,  1.07656000e+00)
(-6.12901000e-01,  1.15647000e+00)
(-5.77074000e-01,  1.22875000e+00)
(-5.58438000e-01,  1.26498000e+00)
(-5.58438000e-01,  1.26503000e+00)
(-5.19169000e-01,  1.33863000e+00)
(-4.35948000e-01,  1.48017000e+00)
(-3.34748000e-01,  1.62340000e+00)
(-2.51114000e-01,  1.71562000e+00)
(-2.11707000e-01,  1.75037000e+00)
(-2.11707000e-01,  1.75046000e+00)
(-1.91852000e-01,  1.76576000e+00)
(-1.46938000e-01,  1.79501000e+00)
(-8.70004000e-02,  1.82214000e+00)
(-3.20760000e-02,  1.83482000e+00)
(-3.92983000e-03,  1.83674000e+00)
(-3.92983000e-03,  1.83678000e+00)
( 2.55055000e-02,  1.83555000e+00)
( 8.22607000e-02,  1.82364000e+00)
( 1.44480000e-01,  1.79630000e+00)
( 1.93128000e-01,  1.76477000e+00)
( 2.15958000e-01,  1.74701000e+00)
( 2.15958000e-01,  1.74680000e+00)
( 2.56478000e-01,  1.71040000e+00)
( 3.41182000e-01,  1.61529000e+00)
( 4.40560000e-01,  1.47287000e+00)
( 5.18812000e-01,  1.33927000e+00)
( 5.54316000e-01,  1.27293000e+00)
( 5.54316000e-01,  1.27291000e+00)
( 5.73151000e-01,  1.23649000e+00)
( 6.09482000e-01,  1.16351000e+00)
( 6.48185000e-01,  1.08234000e+00)
( 6.76151000e-01,  1.02154000e+00)
( 6.88075000e-01,  9.95133000e-01)
( 6.88075000e-01,  9.95746000e-01)
( 6.94506000e-01,  9.81162000e-01)
( 7.09601000e-01,  9.46858000e-01)
( 7.29803000e-01,  9.00539000e-01)
( 7.47698000e-01,  8.58904000e-01)
( 7.56535000e-01,  8.38100000e-01)
( 7.56535000e-01,  8.38378000e-01)
( 7.63799000e-01,  8.21148000e-01)
( 7.79817000e-01,  7.82727000e-01)
( 8.00698000e-01,  7.32033000e-01)
( 8.19529000e-01,  6.85798000e-01)
( 8.29078000e-01,  6.62083000e-01)
( 8.29078000e-01,  6.62367000e-01)
( 8.38236000e-01,  6.39346000e-01)
( 8.56542000e-01,  5.92826000e-01)
( 8.77759000e-01,  5.37990000e-01)
( 8.95222000e-01,  4.92023000e-01)
( 9.03645000e-01,  4.69518000e-01)
( 9.03645000e-01,  4.69665000e-01)
( 9.13316000e-01,  4.43437000e-01)
( 9.31518000e-01,  3.92763000e-01)
( 9.49623000e-01,  3.40166000e-01)
( 9.61376000e-01,  3.03914000e-01)
( 9.65926000e-01,  2.89121000e-01)};\label{dots:MDG-ICE_Cp}

\end{groupplot}\end{tikzpicture}




==> _tikz/cyl_M17p605_Mach.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.35cm,
      vertical sep=1.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-4.0, 0.0, 4.0},
  xticklabels={-4.0, 0.0, 4.0},
  ytick = \empty,
  xmin=-4.0, xmax=4.0,
  ymin=0, ymax=2.5
]



\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM5IST_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM5IST_Mach_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM17p6IST_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM17p6IST_Mach_womsh}.png};

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0.0}{1.25}{2.5}{3.75}{5}};
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParula{0.0}{4.4}{8.81}{13.21}{17.61}};
\end{tikzpicture}


==> _tikz/cyl_M17p605_dwrS.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.45cm,
      vertical sep=0.45cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xmin=-4.0, xmax=4.0,
  ymin=0.0, ymax=2.5
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_NSM17p6_dwrSs1}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_NSM17p6_dwrSs4}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_NSM17p6_dwrSs6}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_NSM17p6_dwrSs8}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParula{-12}{-9.38}{-6.75}{-4.13}{-1.5}};
\end{tikzpicture}


==> _tikz/cyl_M17p605_msh.tikz <==
\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.45cm,
      vertical sep=0.6cm
  },
  width=0.47\textwidth,
  scale only axis,
  enlargelimits=false,
  xlabel={},
  ylabel={},
  xtick=\empty,
  ytick=\empty
]

\nextgroupplot[height=0.4\textwidth, xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/cyl_NSM17p6_mshgls1}.png};
\draw[red, thick] (axis cs:0.25, 0.0) rectangle (axis cs:0.75, 0.04);

\nextgroupplot[height=0.4\textwidth, xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/cyl_NSM17p6_mshgls6}.png};
\draw[red, thick] (axis cs:0.25, 0.0) rectangle (axis cs:0.75, 0.04);

\nextgroupplot[height=0.08\textwidth, xmin=0.25, xmax=0.75, ymin=0.0, ymax=0.04, axis line style={red, thick}]
\addplot graphics [xmin=0.25, xmax=0.75, ymin=0.0, ymax=0.04] {{_img/cyl_NSM17p6_refmshs1zoom}.png};

\nextgroupplot[height=0.08\textwidth, xmin=0.25, xmax=0.75, ymin=0.0, ymax=0.04, axis line style={red, thick}]
\addplot graphics [xmin=0.25, xmax=0.75, ymin=0.0, ymax=0.04] {{_img/cyl_NSM17p6_refmshs8zoom}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_M17p605_mshcomp.tikz <==

\begin{tikzpicture}[scale=1.15]
\begin{groupplot}[
  group style={
      group size=1 by 3,
      horizontal sep=0.45cm,
      vertical sep=0.45cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xmin=-4.0, xmax=4.0,
  ymin=0.0, ymax=2.5
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_M17p6_ist_whmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_M17p6_ist_shkdwnmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0.0, ymax=2.5] {{_img/cyl_NSM17p6_remshs1}.png};

\end{groupplot}

\end{tikzpicture}


==> _tikz/cyl_M17p605_p0ptc.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=0.45cm,
      vertical sep=0.45cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xmin=-2.4, xmax=2.4,
  ymin=0, ymax=1.4
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6_istEuler_Mach_wmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6_istEuler_Mach_womsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6_p0Mach_wmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6_p0Mach_womsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns1msh1_Mach_wmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns1msh1_Mach_womsh}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r3.south)!0.5!(group c2r3.south)$) {\colorbarMatlabParula{0.0}{0.65}{1.30}{1.95}{2.60}};

\end{tikzpicture}


==> _tikz/cyl_M17p6_ic.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.45cm,
      vertical sep=1.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-4.0, 0.0, 4.0},
  xticklabels={-4.0, 0.0, 4.0},
  ytick = \empty,
  xmin=-4.0, xmax=4.0,
  ymin=0, ymax=2.5
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM5_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-4.0, xmax=4.0, ymin=0, ymax=2.5] {{_img/cyl_Euler2dM5_Mach_womsh}.png};

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0.0}{1.36}{2.73}{4.09}{5.45}};

\end{tikzpicture}


==> _tikz/cyl_M17p6shkdwn_Mach.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.35cm,
      vertical sep=0.35cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-2.4, 0.0, 2.4},
  xticklabels={-2.4, 0.0, 2.4},
  ytick = \empty,
  xmin=-2.4, xmax=2.4,
  ymin=0, ymax=1.4
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns1msh1_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns1msh1_Mach_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns6_Mach_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-2.4, xmax=2.4, ymin=0, ymax=1.4] {{_img/cyl_M17p6shkdwns6_Mach_womsh}.png};

\end{groupplot}

\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParula{0.0}{0.65}{1.30}{1.95}{2.60}};
\end{tikzpicture}


==> _tikz/cyl_M17ptwshflx.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm},
legend style={draw=none,},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=8e-3, xmax=1.0, ylabel={Stanton number $C_h$}, xmin=-1.0, ymin=0]
\addplot [color=blue, line width=0.9pt]
coordinates {
(-1.00000000e+00,  9.34862604e-04)
(-9.99980418e-01,  9.50731943e-04)
(-9.99921280e-01,  9.66974655e-04)
(-9.99822605e-01,  9.83562553e-04)
(-9.99684412e-01,  1.00046967e-03)
(-9.99506722e-01,  1.01767232e-03)
(-9.99289554e-01,  1.03514912e-03)
(-9.99032927e-01,  1.05288095e-03)
(-9.98736860e-01,  1.07085091e-03)
(-9.98401373e-01,  1.08904425e-03)
(-9.98026486e-01,  1.10744827e-03)
(-9.97612217e-01,  1.12605222e-03)
(-9.97158587e-01,  1.14484718e-03)
(-9.96665615e-01,  1.16382599e-03)
(-9.96133320e-01,  1.18298306e-03)
(-9.95561722e-01,  1.20231433e-03)
(-9.94950840e-01,  1.22181712e-03)
(-9.94300694e-01,  1.24149002e-03)
(-9.93611302e-01,  1.26133283e-03)
(-9.92882686e-01,  1.28134643e-03)
(-9.92114863e-01,  1.30153272e-03)
(-9.91307854e-01,  1.32189452e-03)
(-9.90461677e-01,  1.34243550e-03)
(-9.89576354e-01,  1.36316016e-03)
(-9.88651901e-01,  1.38407371e-03)
(-9.87688341e-01,  1.40721530e-03)
(-9.87688341e-01,  1.40518206e-03)
(-9.86686098e-01,  1.42843965e-03)
(-9.85644825e-01,  1.44993614e-03)
(-9.84564581e-01,  1.47169773e-03)
(-9.83445423e-01,  1.49371770e-03)
(-9.82287409e-01,  1.51598963e-03)
(-9.81090597e-01,  1.53850742e-03)
(-9.79855044e-01,  1.56126524e-03)
(-9.78580810e-01,  1.58425751e-03)
(-9.77267951e-01,  1.60747891e-03)
(-9.75916525e-01,  1.63092438e-03)
(-9.74526591e-01,  1.65458905e-03)
(-9.73098206e-01,  1.67846828e-03)
(-9.71631428e-01,  1.70255763e-03)
(-9.70126315e-01,  1.72685286e-03)
(-9.68582925e-01,  1.75134989e-03)
(-9.67001315e-01,  1.77604483e-03)
(-9.65381545e-01,  1.80093394e-03)
(-9.63723670e-01,  1.82601363e-03)
(-9.62027751e-01,  1.85128048e-03)
(-9.60293843e-01,  1.87673116e-03)
(-9.58522006e-01,  1.90236251e-03)
(-9.56712297e-01,  1.92817146e-03)
(-9.54864773e-01,  1.95415508e-03)
(-9.52979494e-01,  1.98031051e-03)
(-9.51056516e-01,  2.00667920e-03)
(-9.51056516e-01,  2.00663503e-03)
(-9.49096291e-01,  2.03341070e-03)
(-9.47098524e-01,  2.06032060e-03)
(-9.45063310e-01,  2.08740868e-03)
(-9.42990743e-01,  2.11467473e-03)
(-9.40880919e-01,  2.14211862e-03)
(-9.38733933e-01,  2.16974023e-03)
(-9.36549879e-01,  2.19753948e-03)
(-9.34328853e-01,  2.22551630e-03)
(-9.32070948e-01,  2.25367066e-03)
(-9.29776261e-01,  2.28200252e-03)
(-9.27444885e-01,  2.31051189e-03)
(-9.25076917e-01,  2.33919875e-03)
(-9.22672450e-01,  2.36806309e-03)
(-9.20231580e-01,  2.39710491e-03)
(-9.17754401e-01,  2.42632420e-03)
(-9.15241009e-01,  2.45572093e-03)
(-9.12691498e-01,  2.48529507e-03)
(-9.10105963e-01,  2.51504657e-03)
(-9.07484499e-01,  2.54497536e-03)
(-9.04827202e-01,  2.57508135e-03)
(-9.02134165e-01,  2.60536441e-03)
(-8.99405484e-01,  2.63582440e-03)
(-8.96641254e-01,  2.66646112e-03)
(-8.93841569e-01,  2.69727438e-03)
(-8.91006524e-01,  2.72805842e-03)
(-8.91006524e-01,  2.72826389e-03)
(-8.88136584e-01,  2.75918685e-03)
(-8.85231514e-01,  2.79045520e-03)
(-8.82291444e-01,  2.82186216e-03)
(-8.79316502e-01,  2.85340641e-03)
(-8.76306819e-01,  2.88508664e-03)
(-8.73262525e-01,  2.91690153e-03)
(-8.70183748e-01,  2.94884978e-03)
(-8.67070618e-01,  2.98093006e-03)
(-8.63923265e-01,  3.01314104e-03)
(-8.60741819e-01,  3.04548136e-03)
(-8.57526409e-01,  3.07794964e-03)
(-8.54277164e-01,  3.11054448e-03)
(-8.50994214e-01,  3.14326447e-03)
(-8.47677689e-01,  3.17610812e-03)
(-8.44327718e-01,  3.20907395e-03)
(-8.40944431e-01,  3.24216042e-03)
(-8.37527958e-01,  3.27536595e-03)
(-8.34078427e-01,  3.30868890e-03)
(-8.30595968e-01,  3.34212762e-03)
(-8.27080712e-01,  3.37568037e-03)
(-8.23532787e-01,  3.40934537e-03)
(-8.19952323e-01,  3.44312079e-03)
(-8.16339450e-01,  3.47700473e-03)
(-8.12694297e-01,  3.51099523e-03)
(-8.09016994e-01,  3.54483224e-03)
(-8.09016994e-01,  3.54509027e-03)
(-8.05308007e-01,  3.57906151e-03)
(-8.01567166e-01,  3.61334564e-03)
(-7.97794634e-01,  3.64768387e-03)
(-7.93990570e-01,  3.68207534e-03)
(-7.90155137e-01,  3.71651913e-03)
(-7.86288494e-01,  3.75101424e-03)
(-7.82390804e-01,  3.78555955e-03)
(-7.78462227e-01,  3.82015391e-03)
(-7.74502925e-01,  3.85479604e-03)
(-7.70513057e-01,  3.88948461e-03)
(-7.66492786e-01,  3.92421818e-03)
(-7.62442272e-01,  3.95899524e-03)
(-7.58361677e-01,  3.99381418e-03)
(-7.54251161e-01,  4.02867332e-03)
(-7.50110885e-01,  4.06357087e-03)
(-7.45941011e-01,  4.09850498e-03)
(-7.41741699e-01,  4.13347368e-03)
(-7.37513111e-01,  4.16847493e-03)
(-7.33255408e-01,  4.20350661e-03)
(-7.28968750e-01,  4.23856650e-03)
(-7.24653299e-01,  4.27365228e-03)
(-7.20309215e-01,  4.30876155e-03)
(-7.15936660e-01,  4.34389182e-03)
(-7.11535795e-01,  4.37904051e-03)
(-7.07106781e-01,  4.41379788e-03)
(-7.07106781e-01,  4.41420496e-03)
(-7.02650074e-01,  4.44903294e-03)
(-6.98165575e-01,  4.48420520e-03)
(-6.93653472e-01,  4.51931458e-03)
(-6.89113955e-01,  4.55436086e-03)
(-6.84547212e-01,  4.58934372e-03)
(-6.79953432e-01,  4.62426273e-03)
(-6.75332803e-01,  4.65911736e-03)
(-6.70685513e-01,  4.69390698e-03)
(-6.66011751e-01,  4.72863084e-03)
(-6.61311707e-01,  4.76328811e-03)
(-6.56585567e-01,  4.79787785e-03)
(-6.51833521e-01,  4.83239902e-03)
(-6.47055758e-01,  4.86685049e-03)
(-6.42252465e-01,  4.90123105e-03)
(-6.37423832e-01,  4.93553936e-03)
(-6.32570047e-01,  4.96977404e-03)
(-6.27691299e-01,  5.00393358e-03)
(-6.22787775e-01,  5.03801640e-03)
(-6.17859665e-01,  5.07202083e-03)
(-6.12907158e-01,  5.10594512e-03)
(-6.07930441e-01,  5.13978744e-03)
(-6.02929704e-01,  5.17354587e-03)
(-5.97905134e-01,  5.20721842e-03)
(-5.92856921e-01,  5.24080301e-03)
(-5.87785252e-01,  5.27393931e-03)
(-5.87785252e-01,  5.27429749e-03)
(-5.82690564e-01,  5.30731084e-03)
(-5.77572829e-01,  5.34050640e-03)
(-5.72432260e-01,  5.37352481e-03)
(-5.67269068e-01,  5.40636486e-03)
(-5.62083464e-01,  5.43902525e-03)
(-5.56875660e-01,  5.47150465e-03)
(-5.51645866e-01,  5.50380165e-03)
(-5.46394296e-01,  5.53591480e-03)
(-5.41121159e-01,  5.56784259e-03)
(-5.35826667e-01,  5.59958347e-03)
(-5.30511032e-01,  5.63113582e-03)
(-5.25174466e-01,  5.66249800e-03)
(-5.19817179e-01,  5.69366830e-03)
(-5.14439383e-01,  5.72464498e-03)
(-5.09041289e-01,  5.75542626e-03)
(-5.03623109e-01,  5.78601030e-03)
(-4.98185055e-01,  5.81639523e-03)
(-4.92727337e-01,  5.84657916e-03)
(-4.87250168e-01,  5.87656013e-03)
(-4.81753758e-01,  5.90633618e-03)
(-4.76238318e-01,  5.93590528e-03)
(-4.70704062e-01,  5.96526541e-03)
(-4.65151199e-01,  5.99441448e-03)
(-4.59579941e-01,  6.02335038e-03)
(-4.53990500e-01,  6.05176602e-03)
(-4.53990500e-01,  6.05207100e-03)
(-4.48383278e-01,  6.08025953e-03)
(-4.42758324e-01,  6.10845679e-03)
(-4.37115866e-01,  6.13635696e-03)
(-4.31456133e-01,  6.16395913e-03)
(-4.25779355e-01,  6.19126240e-03)
(-4.20085760e-01,  6.21826586e-03)
(-4.14375578e-01,  6.24496859e-03)
(-4.08649037e-01,  6.27136962e-03)
(-4.02906367e-01,  6.29746802e-03)
(-3.97147797e-01,  6.32326281e-03)
(-3.91373555e-01,  6.34875303e-03)
(-3.85583872e-01,  6.37393768e-03)
(-3.79778976e-01,  6.39881578e-03)
(-3.73959095e-01,  6.42338633e-03)
(-3.68124460e-01,  6.44764832e-03)
(-3.62275299e-01,  6.47160075e-03)
(-3.56411842e-01,  6.49524259e-03)
(-3.50534317e-01,  6.51857283e-03)
(-3.44642954e-01,  6.54159045e-03)
(-3.38737981e-01,  6.56429442e-03)
(-3.32819628e-01,  6.58668371e-03)
(-3.26888124e-01,  6.60875729e-03)
(-3.20943697e-01,  6.63051414e-03)
(-3.14986578e-01,  6.65195323e-03)
(-3.09016994e-01,  6.67276020e-03)
(-3.09016994e-01,  6.67307352e-03)
(-3.03035309e-01,  6.69353302e-03)
(-2.97041640e-01,  6.71390995e-03)
(-2.91036229e-01,  6.73389127e-03)
(-2.85019317e-01,  6.75347723e-03)
(-2.78991145e-01,  6.77266811e-03)
(-2.72951955e-01,  6.79146419e-03)
(-2.66901987e-01,  6.80986576e-03)
(-2.60841483e-01,  6.82787309e-03)
(-2.54770683e-01,  6.84548649e-03)
(-2.48689830e-01,  6.86270625e-03)
(-2.42599163e-01,  6.87953266e-03)
(-2.36498924e-01,  6.89596605e-03)
(-2.30389354e-01,  6.91200671e-03)
(-2.24270694e-01,  6.92765497e-03)
(-2.18143185e-01,  6.94291115e-03)
(-2.12007069e-01,  6.95777557e-03)
(-2.05862587e-01,  6.97224856e-03)
(-1.99709979e-01,  6.98633045e-03)
(-1.93549486e-01,  7.00002160e-03)
(-1.87381351e-01,  7.01332234e-03)
(-1.81205813e-01,  7.02623303e-03)
(-1.75023115e-01,  7.03875403e-03)
(-1.68833497e-01,  7.05088571e-03)
(-1.62637200e-01,  7.06262843e-03)
(-1.56434465e-01,  7.07364620e-03)
(-1.56434465e-01,  7.07398258e-03)
(-1.50225604e-01,  7.08457907e-03)
(-1.44010804e-01,  7.09504941e-03)
(-1.37790314e-01,  7.10506016e-03)
(-1.31564379e-01,  7.11461431e-03)
(-1.25333248e-01,  7.12371479e-03)
(-1.19097167e-01,  7.13236457e-03)
(-1.12856384e-01,  7.14056661e-03)
(-1.06611146e-01,  7.14832386e-03)
(-1.00361700e-01,  7.15563929e-03)
(-9.41082935e-02,  7.16251585e-03)
(-8.78511733e-02,  7.16895650e-03)
(-8.15905867e-02,  7.17496421e-03)
(-7.53267811e-02,  7.18054194e-03)
(-6.90600035e-02,  7.18569264e-03)
(-6.27905012e-02,  7.19041930e-03)
(-5.65185213e-02,  7.19472489e-03)
(-5.02443111e-02,  7.19861239e-03)
(-4.39681177e-02,  7.20208477e-03)
(-3.76901884e-02,  7.20514504e-03)
(-3.14107703e-02,  7.20779619e-03)
(-2.51301106e-02,  7.21004123e-03)
(-1.88484565e-02,  7.21188317e-03)
(-1.25660553e-02,  7.21332506e-03)
(-6.28315404e-03,  7.21436994e-03)
( 1.11022302e-16,  7.21502090e-03)
( 1.11022302e-16,  7.21502086e-03)
( 6.28315404e-03,  7.21437123e-03)
( 1.25660553e-02,  7.21332761e-03)
( 1.88484565e-02,  7.21188699e-03)
( 2.51301106e-02,  7.21004631e-03)
( 3.14107703e-02,  7.20780254e-03)
( 3.76901884e-02,  7.20515266e-03)
( 4.39681177e-02,  7.20209367e-03)
( 5.02443111e-02,  7.19862256e-03)
( 5.65185213e-02,  7.19473634e-03)
( 6.27905012e-02,  7.19043202e-03)
( 6.90600035e-02,  7.18570662e-03)
( 7.53267811e-02,  7.18055717e-03)
( 8.15905867e-02,  7.17498070e-03)
( 8.78511733e-02,  7.16897423e-03)
( 9.41082935e-02,  7.16253481e-03)
( 1.00361700e-01,  7.15565947e-03)
( 1.06611146e-01,  7.14834525e-03)
( 1.12856384e-01,  7.14058919e-03)
( 1.19097167e-01,  7.13238834e-03)
( 1.25333248e-01,  7.12373972e-03)
( 1.31564379e-01,  7.11464038e-03)
( 1.37790314e-01,  7.10508737e-03)
( 1.44010804e-01,  7.09507773e-03)
( 1.50225604e-01,  7.08460848e-03)
( 1.56434465e-01,  7.07401321e-03)
( 1.56434465e-01,  7.07367668e-03)
( 1.62637200e-01,  7.06266010e-03)
( 1.68833497e-01,  7.05091842e-03)
( 1.75023115e-01,  7.03878777e-03)
( 1.81205813e-01,  7.02626778e-03)
( 1.87381351e-01,  7.01335809e-03)
( 1.93549486e-01,  7.00005834e-03)
( 1.99709979e-01,  6.98636817e-03)
( 2.05862587e-01,  6.97228723e-03)
( 2.12007069e-01,  6.95781519e-03)
( 2.18143185e-01,  6.94295170e-03)
( 2.24270694e-01,  6.92769643e-03)
( 2.30389354e-01,  6.91204906e-03)
( 2.36498924e-01,  6.89600927e-03)
( 2.42599163e-01,  6.87957674e-03)
( 2.48689830e-01,  6.86275115e-03)
( 2.54770683e-01,  6.84553221e-03)
( 2.60841483e-01,  6.82791960e-03)
( 2.66901987e-01,  6.80991303e-03)
( 2.72951955e-01,  6.79151221e-03)
( 2.78991145e-01,  6.77271686e-03)
( 2.85019317e-01,  6.75352668e-03)
( 2.91036229e-01,  6.73394139e-03)
( 2.97041640e-01,  6.71396074e-03)
( 3.03035309e-01,  6.69358444e-03)
( 3.09016994e-01,  6.67312564e-03)
( 3.09016994e-01,  6.67281223e-03)
( 3.14986578e-01,  6.65200592e-03)
( 3.20943697e-01,  6.63056739e-03)
( 3.26888124e-01,  6.60881109e-03)
( 3.32819628e-01,  6.58673803e-03)
( 3.38737981e-01,  6.56434924e-03)
( 3.44642954e-01,  6.54164576e-03)
( 3.50534317e-01,  6.51862860e-03)
( 3.56411842e-01,  6.49529881e-03)
( 3.62275299e-01,  6.47165739e-03)
( 3.68124460e-01,  6.44770536e-03)
( 3.73959095e-01,  6.42344375e-03)
( 3.79778976e-01,  6.39887356e-03)
( 3.85583872e-01,  6.37399580e-03)
( 3.91373555e-01,  6.34881145e-03)
( 3.97147797e-01,  6.32332153e-03)
( 4.02906367e-01,  6.29752700e-03)
( 4.08649037e-01,  6.27142885e-03)
( 4.14375578e-01,  6.24502803e-03)
( 4.20085760e-01,  6.21832551e-03)
( 4.25779355e-01,  6.19132223e-03)
( 4.31456133e-01,  6.16401911e-03)
( 4.37115866e-01,  6.13641707e-03)
( 4.42758324e-01,  6.10851702e-03)
( 4.48383278e-01,  6.08031984e-03)
( 4.53990500e-01,  6.05213142e-03)
( 4.53990500e-01,  6.05182640e-03)
( 4.59579941e-01,  6.02341085e-03)
( 4.65151199e-01,  5.99447497e-03)
( 4.70704062e-01,  5.96532591e-03)
( 4.76238318e-01,  5.93596577e-03)
( 4.81753758e-01,  5.90639664e-03)
( 4.87250168e-01,  5.87662055e-03)
( 4.92727337e-01,  5.84663951e-03)
( 4.98185055e-01,  5.81645551e-03)
( 5.03623109e-01,  5.78607048e-03)
( 5.09041289e-01,  5.75548633e-03)
( 5.14439383e-01,  5.72470493e-03)
( 5.19817179e-01,  5.69372810e-03)
( 5.25174466e-01,  5.66255764e-03)
( 5.30511032e-01,  5.63119528e-03)
( 5.35826667e-01,  5.59964273e-03)
( 5.41121159e-01,  5.56790165e-03)
( 5.46394296e-01,  5.53597363e-03)
( 5.51645866e-01,  5.50386024e-03)
( 5.56875660e-01,  5.47156298e-03)
( 5.62083464e-01,  5.43908331e-03)
( 5.67269068e-01,  5.40642263e-03)
( 5.72432260e-01,  5.37358228e-03)
( 5.77572829e-01,  5.34056355e-03)
( 5.82690564e-01,  5.30736766e-03)
( 5.87785252e-01,  5.27435397e-03)
( 5.87785252e-01,  5.27399579e-03)
( 5.92856921e-01,  5.24085914e-03)
( 5.97905134e-01,  5.20727420e-03)
( 6.02929704e-01,  5.17360128e-03)
( 6.07930441e-01,  5.13984247e-03)
( 6.12907158e-01,  5.10599976e-03)
( 6.17859665e-01,  5.07207506e-03)
( 6.22787775e-01,  5.03807022e-03)
( 6.27691299e-01,  5.00398698e-03)
( 6.32570047e-01,  4.96982701e-03)
( 6.37423832e-01,  4.93559189e-03)
( 6.42252465e-01,  4.90128313e-03)
( 6.47055758e-01,  4.86690212e-03)
( 6.51833521e-01,  4.83245019e-03)
( 6.56585567e-01,  4.79792855e-03)
( 6.61311707e-01,  4.76333834e-03)
( 6.66011751e-01,  4.72868059e-03)
( 6.70685513e-01,  4.69395625e-03)
( 6.75332803e-01,  4.65916614e-03)
( 6.79953432e-01,  4.62431101e-03)
( 6.84547212e-01,  4.58939150e-03)
( 6.89113955e-01,  4.55440814e-03)
( 6.93653472e-01,  4.51936135e-03)
( 6.98165575e-01,  4.48425146e-03)
( 7.02650074e-01,  4.44907868e-03)
( 7.07106781e-01,  4.41425016e-03)
( 7.07106781e-01,  4.41384310e-03)
( 7.11535795e-01,  4.37908519e-03)
( 7.15936660e-01,  4.34393596e-03)
( 7.20309215e-01,  4.30880516e-03)
( 7.24653299e-01,  4.27369536e-03)
( 7.28968750e-01,  4.23860905e-03)
( 7.33255408e-01,  4.20354863e-03)
( 7.37513111e-01,  4.16851641e-03)
( 7.41741699e-01,  4.13351462e-03)
( 7.45941011e-01,  4.09854538e-03)
( 7.50110885e-01,  4.06361075e-03)
( 7.54251161e-01,  4.02871266e-03)
( 7.58361677e-01,  3.99385299e-03)
( 7.62442272e-01,  3.95903351e-03)
( 7.66492786e-01,  3.92425593e-03)
( 7.70513057e-01,  3.88952182e-03)
( 7.74502925e-01,  3.85483273e-03)
( 7.78462227e-01,  3.82019007e-03)
( 7.82390804e-01,  3.78559518e-03)
( 7.86288494e-01,  3.75104934e-03)
( 7.90155137e-01,  3.71655372e-03)
( 7.93990570e-01,  3.68210941e-03)
( 7.97794634e-01,  3.64771741e-03)
( 8.01567166e-01,  3.61337867e-03)
( 8.05308007e-01,  3.57909402e-03)
( 8.09016994e-01,  3.54512226e-03)
( 8.09016994e-01,  3.54486424e-03)
( 8.12694297e-01,  3.51102671e-03)
( 8.16339450e-01,  3.47703571e-03)
( 8.19952323e-01,  3.44315127e-03)
( 8.23532787e-01,  3.40937536e-03)
( 8.27080712e-01,  3.37570986e-03)
( 8.30595968e-01,  3.34215663e-03)
( 8.34078427e-01,  3.30871743e-03)
( 8.37527958e-01,  3.27539399e-03)
( 8.40944431e-01,  3.24218799e-03)
( 8.44327718e-01,  3.20910105e-03)
( 8.47677689e-01,  3.17613475e-03)
( 8.50994214e-01,  3.14329063e-03)
( 8.54277164e-01,  3.11057019e-03)
( 8.57526409e-01,  3.07797489e-03)
( 8.60741819e-01,  3.04550616e-03)
( 8.63923265e-01,  3.01316540e-03)
( 8.67070618e-01,  2.98095399e-03)
( 8.70183748e-01,  2.94887328e-03)
( 8.73262525e-01,  2.91692460e-03)
( 8.76306819e-01,  2.88510928e-03)
( 8.79316502e-01,  2.85342863e-03)
( 8.82291444e-01,  2.82188397e-03)
( 8.85231514e-01,  2.79047660e-03)
( 8.88136584e-01,  2.75920783e-03)
( 8.91006524e-01,  2.72828448e-03)
( 8.91006524e-01,  2.72807901e-03)
( 8.93841569e-01,  2.69729456e-03)
( 8.96641254e-01,  2.66648092e-03)
( 8.99405484e-01,  2.63584381e-03)
( 9.02134165e-01,  2.60538344e-03)
( 9.04827202e-01,  2.57510000e-03)
( 9.07484499e-01,  2.54499365e-03)
( 9.10105963e-01,  2.51506449e-03)
( 9.12691498e-01,  2.48531263e-03)
( 9.15241009e-01,  2.45573814e-03)
( 9.17754401e-01,  2.42634105e-03)
( 9.20231580e-01,  2.39712142e-03)
( 9.22672450e-01,  2.36807926e-03)
( 9.25076917e-01,  2.33921459e-03)
( 9.27444885e-01,  2.31052740e-03)
( 9.29776261e-01,  2.28201771e-03)
( 9.32070948e-01,  2.25368552e-03)
( 9.34328853e-01,  2.22553085e-03)
( 9.36549879e-01,  2.19755372e-03)
( 9.38733933e-01,  2.16975416e-03)
( 9.40880919e-01,  2.14213225e-03)
( 9.42990743e-01,  2.11468807e-03)
( 9.45063310e-01,  2.08742172e-03)
( 9.47098524e-01,  2.06033336e-03)
( 9.49096291e-01,  2.03342317e-03)
( 9.51056516e-01,  2.00664722e-03)
( 9.51056516e-01,  2.00669139e-03)
( 9.52979494e-01,  1.98032243e-03)
( 9.54864773e-01,  1.95416672e-03)
( 9.56712297e-01,  1.92818284e-03)
( 9.58522006e-01,  1.90237363e-03)
( 9.60293843e-01,  1.87674202e-03)
( 9.62027751e-01,  1.85129109e-03)
( 9.63723670e-01,  1.82602400e-03)
( 9.65381545e-01,  1.80094406e-03)
( 9.67001315e-01,  1.77605471e-03)
( 9.68582925e-01,  1.75135954e-03)
( 9.70126315e-01,  1.72686228e-03)
( 9.71631428e-01,  1.70256683e-03)
( 9.73098206e-01,  1.67847725e-03)
( 9.74526591e-01,  1.65459780e-03)
( 9.75916525e-01,  1.63093292e-03)
( 9.77267951e-01,  1.60748724e-03)
( 9.78580810e-01,  1.58426563e-03)
( 9.79855044e-01,  1.56127315e-03)
( 9.81090597e-01,  1.53851514e-03)
( 9.82287409e-01,  1.51599715e-03)
( 9.83445423e-01,  1.49372502e-03)
( 9.84564581e-01,  1.47170487e-03)
( 9.85644825e-01,  1.44994310e-03)
( 9.86686098e-01,  1.42844642e-03)
( 9.87688341e-01,  1.40518866e-03)
( 9.87688341e-01,  1.40722190e-03)
( 9.88651901e-01,  1.38408014e-03)
( 9.89576354e-01,  1.36316641e-03)
( 9.90461677e-01,  1.34244158e-03)
( 9.91307854e-01,  1.32190043e-03)
( 9.92114863e-01,  1.30153847e-03)
( 9.92882686e-01,  1.28135203e-03)
( 9.93611302e-01,  1.26133827e-03)
( 9.94300694e-01,  1.24149531e-03)
( 9.94950840e-01,  1.22182226e-03)
( 9.95561722e-01,  1.20231933e-03)
( 9.96133320e-01,  1.18298792e-03)
( 9.96665615e-01,  1.16383070e-03)
( 9.97158587e-01,  1.14485176e-03)
( 9.97612217e-01,  1.12605666e-03)
( 9.98026486e-01,  1.10745258e-03)
( 9.98401373e-01,  1.08904843e-03)
( 9.98736860e-01,  1.07085497e-03)
( 9.99032927e-01,  1.05288488e-03)
( 9.99289554e-01,  1.03515293e-03)
( 9.99506722e-01,  1.01767601e-03)
( 9.99684412e-01,  1.00047324e-03)
( 9.99822605e-01,  9.83566015e-04)
( 9.99921280e-01,  9.66978010e-04)
( 9.99980418e-01,  9.50735196e-04)
( 1.00000000e+00,  9.34865760e-04)};\label{dots:0th};
\addplot [color=black, line width=0.9pt]
coordinates {
	(-1.00000000e+00,  9.43604131e-04)
	(-9.99980418e-01,  9.59834124e-04)
	(-9.99921280e-01,  9.76455160e-04)
	(-9.99822605e-01,  9.93438448e-04)
	(-9.99684412e-01,  1.01075745e-03)
	(-9.99506722e-01,  1.02838795e-03)
	(-9.99289554e-01,  1.04630808e-03)
	(-9.99032927e-01,  1.06449828e-03)
	(-9.98736860e-01,  1.08294126e-03)
	(-9.98401373e-01,  1.10162194e-03)
	(-9.98026486e-01,  1.12052732e-03)
	(-9.97612217e-01,  1.13964644e-03)
	(-9.97158587e-01,  1.15897020e-03)
	(-9.96665615e-01,  1.17849129e-03)
	(-9.96133320e-01,  1.19820407e-03)
	(-9.95561722e-01,  1.21810442e-03)
	(-9.94950840e-01,  1.23818969e-03)
	(-9.94300694e-01,  1.25845854e-03)
	(-9.93611302e-01,  1.27891087e-03)
	(-9.92882686e-01,  1.29954770e-03)
	(-9.92114863e-01,  1.32037113e-03)
	(-9.91307854e-01,  1.34138420e-03)
	(-9.90461677e-01,  1.36259087e-03)
	(-9.89576354e-01,  1.38399592e-03)
	(-9.88651901e-01,  1.40560491e-03)
	(-9.87688341e-01,  1.42949567e-03)
	(-9.87688341e-01,  1.42742414e-03)
	(-9.86686098e-01,  1.45143993e-03)
	(-9.85644825e-01,  1.47367658e-03)
	(-9.84564581e-01,  1.49619838e-03)
	(-9.83445423e-01,  1.51899846e-03)
	(-9.82287409e-01,  1.54207023e-03)
	(-9.81090597e-01,  1.56540744e-03)
	(-9.79855044e-01,  1.58900410e-03)
	(-9.78580810e-01,  1.61285450e-03)
	(-9.77267951e-01,  1.63695318e-03)
	(-9.75916525e-01,  1.66129491e-03)
	(-9.74526591e-01,  1.68587473e-03)
	(-9.73098206e-01,  1.71068786e-03)
	(-9.71631428e-01,  1.73572973e-03)
	(-9.70126315e-01,  1.76099599e-03)
	(-9.68582925e-01,  1.78648245e-03)
	(-9.67001315e-01,  1.81218510e-03)
	(-9.65381545e-01,  1.83810011e-03)
	(-9.63723670e-01,  1.86422378e-03)
	(-9.62027751e-01,  1.89055257e-03)
	(-9.60293843e-01,  1.91708309e-03)
	(-9.58522006e-01,  1.94381205e-03)
	(-9.56712297e-01,  1.97073633e-03)
	(-9.54864773e-01,  1.99785287e-03)
	(-9.52979494e-01,  2.02515875e-03)
	(-9.51056516e-01,  2.06324365e-03)
	(-9.51056516e-01,  2.05265116e-03)
	(-9.49096291e-01,  2.09147859e-03)
	(-9.47098524e-01,  2.11991535e-03)
	(-9.45063310e-01,  2.14855362e-03)
	(-9.42990743e-01,  2.17739318e-03)
	(-9.40880919e-01,  2.20643385e-03)
	(-9.38733933e-01,  2.23567549e-03)
	(-9.36549879e-01,  2.26511797e-03)
	(-9.34328853e-01,  2.29476123e-03)
	(-9.32070948e-01,  2.32460520e-03)
	(-9.29776261e-01,  2.35464984e-03)
	(-9.27444885e-01,  2.38489514e-03)
	(-9.25076917e-01,  2.41534108e-03)
	(-9.22672450e-01,  2.44598766e-03)
	(-9.20231580e-01,  2.47683487e-03)
	(-9.17754401e-01,  2.50788269e-03)
	(-9.15241009e-01,  2.53913112e-03)
	(-9.12691498e-01,  2.57058013e-03)
	(-9.10105963e-01,  2.60222968e-03)
	(-9.07484499e-01,  2.63407970e-03)
	(-9.04827202e-01,  2.66613013e-03)
	(-9.02134165e-01,  2.69838084e-03)
	(-8.99405484e-01,  2.73083170e-03)
	(-8.96641254e-01,  2.76348256e-03)
	(-8.93841569e-01,  2.79633319e-03)
	(-8.91006524e-01,  2.82885767e-03)
	(-8.91006524e-01,  2.82938337e-03)
	(-8.88136584e-01,  2.86206838e-03)
	(-8.85231514e-01,  2.89543834e-03)
	(-8.82291444e-01,  2.92896603e-03)
	(-8.79316502e-01,  2.96264991e-03)
	(-8.76306819e-01,  2.99648850e-03)
	(-8.73262525e-01,  3.03048028e-03)
	(-8.70183748e-01,  3.06462376e-03)
	(-8.67070618e-01,  3.09891746e-03)
	(-8.63923265e-01,  3.13335986e-03)
	(-8.60741819e-01,  3.16794946e-03)
	(-8.57526409e-01,  3.20268473e-03)
	(-8.54277164e-01,  3.23756411e-03)
	(-8.50994214e-01,  3.27258603e-03)
	(-8.47677689e-01,  3.30774890e-03)
	(-8.44327718e-01,  3.34305106e-03)
	(-8.40944431e-01,  3.37849086e-03)
	(-8.37527958e-01,  3.41406658e-03)
	(-8.34078427e-01,  3.44977645e-03)
	(-8.30595968e-01,  3.48561869e-03)
	(-8.27080712e-01,  3.52159143e-03)
	(-8.23532787e-01,  3.55769277e-03)
	(-8.19952323e-01,  3.59392075e-03)
	(-8.16339450e-01,  3.63027334e-03)
	(-8.12694297e-01,  3.66674846e-03)
	(-8.09016994e-01,  3.70288600e-03)
	(-8.09016994e-01,  3.70334395e-03)
	(-8.05308007e-01,  3.73961801e-03)
	(-8.01567166e-01,  3.77641502e-03)
	(-7.97794634e-01,  3.81327605e-03)
	(-7.93990570e-01,  3.85020004e-03)
	(-7.90155137e-01,  3.88718586e-03)
	(-7.86288494e-01,  3.92423228e-03)
	(-7.82390804e-01,  3.96133801e-03)
	(-7.78462227e-01,  3.99850167e-03)
	(-7.74502925e-01,  4.03572179e-03)
	(-7.70513057e-01,  4.07299682e-03)
	(-7.66492786e-01,  4.11032514e-03)
	(-7.62442272e-01,  4.14770501e-03)
	(-7.58361677e-01,  4.18513463e-03)
	(-7.54251161e-01,  4.22261211e-03)
	(-7.50110885e-01,  4.26013546e-03)
	(-7.45941011e-01,  4.29770261e-03)
	(-7.41741699e-01,  4.33531138e-03)
	(-7.37513111e-01,  4.37295953e-03)
	(-7.33255408e-01,  4.41064472e-03)
	(-7.28968750e-01,  4.44836449e-03)
	(-7.24653299e-01,  4.48611632e-03)
	(-7.20309215e-01,  4.52389759e-03)
	(-7.15936660e-01,  4.56170558e-03)
	(-7.11535795e-01,  4.59953748e-03)
	(-7.07106781e-01,  4.64590183e-03)
	(-7.07106781e-01,  4.63739039e-03)
	(-7.02650074e-01,  4.68396078e-03)
	(-6.98165575e-01,  4.72195195e-03)
	(-6.93653472e-01,  4.75987538e-03)
	(-6.89113955e-01,  4.79773100e-03)
	(-6.84547212e-01,  4.83551862e-03)
	(-6.79953432e-01,  4.87323794e-03)
	(-6.75332803e-01,  4.91088854e-03)
	(-6.70685513e-01,  4.94846988e-03)
	(-6.66011751e-01,  4.98598135e-03)
	(-6.61311707e-01,  5.02342217e-03)
	(-6.56585567e-01,  5.06079150e-03)
	(-6.51833521e-01,  5.09808838e-03)
	(-6.47055758e-01,  5.13531175e-03)
	(-6.42252465e-01,  5.17246043e-03)
	(-6.37423832e-01,  5.20953318e-03)
	(-6.32570047e-01,  5.24652861e-03)
	(-6.27691299e-01,  5.28344529e-03)
	(-6.22787775e-01,  5.32028166e-03)
	(-6.17859665e-01,  5.35703606e-03)
	(-6.12907158e-01,  5.39370677e-03)
	(-6.07930441e-01,  5.43029196e-03)
	(-6.02929704e-01,  5.46678972e-03)
	(-5.97905134e-01,  5.50319804e-03)
	(-5.92856921e-01,  5.53951485e-03)
	(-5.87785252e-01,  5.57497967e-03)
	(-5.87785252e-01,  5.57573798e-03)
	(-5.82690564e-01,  5.61111067e-03)
	(-5.77572829e-01,  5.64703852e-03)
	(-5.72432260e-01,  5.68276355e-03)
	(-5.67269068e-01,  5.71828602e-03)
	(-5.62083464e-01,  5.75360611e-03)
	(-5.56875660e-01,  5.78872390e-03)
	(-5.51645866e-01,  5.82363941e-03)
	(-5.46394296e-01,  5.85835257e-03)
	(-5.41121159e-01,  5.89286324e-03)
	(-5.35826667e-01,  5.92717121e-03)
	(-5.30511032e-01,  5.96127619e-03)
	(-5.25174466e-01,  5.99517783e-03)
	(-5.19817179e-01,  6.02887573e-03)
	(-5.14439383e-01,  6.06236940e-03)
	(-5.09041289e-01,  6.09565831e-03)
	(-5.03623109e-01,  6.12874186e-03)
	(-4.98185055e-01,  6.16161941e-03)
	(-4.92727337e-01,  6.19429024e-03)
	(-4.87250168e-01,  6.22675360e-03)
	(-4.81753758e-01,  6.25900870e-03)
	(-4.76238318e-01,  6.29105468e-03)
	(-4.70704062e-01,  6.32289063e-03)
	(-4.65151199e-01,  6.35451562e-03)
	(-4.59579941e-01,  6.38592868e-03)
	(-4.53990500e-01,  6.41608331e-03)
	(-4.53990500e-01,  6.41712876e-03)
	(-4.48383278e-01,  6.44692369e-03)
	(-4.42758324e-01,  6.47744750e-03)
	(-4.37115866e-01,  6.50765342e-03)
	(-4.31456133e-01,  6.53754010e-03)
	(-4.25779355e-01,  6.56710618e-03)
	(-4.20085760e-01,  6.59635030e-03)
	(-4.14375578e-01,  6.62527106e-03)
	(-4.08649037e-01,  6.65386707e-03)
	(-4.02906367e-01,  6.68213693e-03)
	(-3.97147797e-01,  6.71007924e-03)
	(-3.91373555e-01,  6.73769255e-03)
	(-3.85583872e-01,  6.76497546e-03)
	(-3.79778976e-01,  6.79192651e-03)
	(-3.73959095e-01,  6.81854428e-03)
	(-3.68124460e-01,  6.84482732e-03)
	(-3.62275299e-01,  6.87077417e-03)
	(-3.56411842e-01,  6.89638339e-03)
	(-3.50534317e-01,  6.92165352e-03)
	(-3.44642954e-01,  6.94658309e-03)
	(-3.38737981e-01,  6.97117066e-03)
	(-3.32819628e-01,  6.99541475e-03)
	(-3.26888124e-01,  7.01931390e-03)
	(-3.20943697e-01,  7.04286667e-03)
	(-3.14986578e-01,  7.06607157e-03)
	(-3.09016994e-01,  7.08805070e-03)
	(-3.09016994e-01,  7.08892716e-03)
	(-3.03035309e-01,  7.11056704e-03)
	(-2.97041640e-01,  7.13264565e-03)
	(-2.91036229e-01,  7.15428787e-03)
	(-2.85019317e-01,  7.17549503e-03)
	(-2.78991145e-01,  7.19626847e-03)
	(-2.72951955e-01,  7.21660950e-03)
	(-2.66901987e-01,  7.23651947e-03)
	(-2.60841483e-01,  7.25599968e-03)
	(-2.54770683e-01,  7.27505145e-03)
	(-2.48689830e-01,  7.29367612e-03)
	(-2.42599163e-01,  7.31187499e-03)
	(-2.36498924e-01,  7.32964938e-03)
	(-2.30389354e-01,  7.34700060e-03)
	(-2.24270694e-01,  7.36392998e-03)
	(-2.18143185e-01,  7.38043882e-03)
	(-2.12007069e-01,  7.39652844e-03)
	(-2.05862587e-01,  7.41220016e-03)
	(-1.99709979e-01,  7.42745529e-03)
	(-1.93549486e-01,  7.44229516e-03)
	(-1.87381351e-01,  7.45672108e-03)
	(-1.81205813e-01,  7.47073439e-03)
	(-1.75023115e-01,  7.48433640e-03)
	(-1.68833497e-01,  7.49752846e-03)
	(-1.62637200e-01,  7.51031189e-03)
	(-1.56434465e-01,  7.52228170e-03)
	(-1.56434465e-01,  7.52268806e-03)
	(-1.50225604e-01,  7.53415242e-03)
	(-1.44010804e-01,  7.54551823e-03)
	(-1.37790314e-01,  7.55638276e-03)
	(-1.31564379e-01,  7.56674965e-03)
	(-1.25333248e-01,  7.57662256e-03)
	(-1.19097167e-01,  7.58600509e-03)
	(-1.12856384e-01,  7.59490088e-03)
	(-1.06611146e-01,  7.60331355e-03)
	(-1.00361700e-01,  7.61124672e-03)
	(-9.41082935e-02,  7.61870402e-03)
	(-8.78511733e-02,  7.62568905e-03)
	(-8.15905867e-02,  7.63220545e-03)
	(-7.53267811e-02,  7.63825681e-03)
	(-6.90600035e-02,  7.64384677e-03)
	(-6.27905012e-02,  7.64897894e-03)
	(-5.65185213e-02,  7.65365695e-03)
	(-5.02443111e-02,  7.65788441e-03)
	(-4.39681177e-02,  7.66166497e-03)
	(-3.76901884e-02,  7.66500224e-03)
	(-3.14107703e-02,  7.66789989e-03)
	(-2.51301106e-02,  7.67036157e-03)
	(-1.88484565e-02,  7.67239092e-03)
	(-1.25660553e-02,  7.67399164e-03)
	(-6.28315404e-03,  7.67516741e-03)
	( 1.11022302e-16,  7.67592195e-03)
	( 1.11022302e-16,  7.67592192e-03)
	( 6.28315404e-03,  7.67516848e-03)
	( 1.25660553e-02,  7.67399378e-03)
	( 1.88484565e-02,  7.67239412e-03)
	( 2.51301106e-02,  7.67036584e-03)
	( 3.14107703e-02,  7.66790524e-03)
	( 3.76901884e-02,  7.66500868e-03)
	( 4.39681177e-02,  7.66167248e-03)
	( 5.02443111e-02,  7.65789301e-03)
	( 5.65185213e-02,  7.65366664e-03)
	( 6.27905012e-02,  7.64898972e-03)
	( 6.90600035e-02,  7.64385863e-03)
	( 7.53267811e-02,  7.63826975e-03)
	( 8.15905867e-02,  7.63221945e-03)
	( 8.78511733e-02,  7.62570413e-03)
	( 9.41082935e-02,  7.61872015e-03)
	( 1.00361700e-01,  7.61126390e-03)
	( 1.06611146e-01,  7.60333177e-03)
	( 1.12856384e-01,  7.59492013e-03)
	( 1.19097167e-01,  7.58602536e-03)
	( 1.25333248e-01,  7.57664383e-03)
	( 1.31564379e-01,  7.56677192e-03)
	( 1.37790314e-01,  7.55640600e-03)
	( 1.44010804e-01,  7.54554242e-03)
	( 1.50225604e-01,  7.53417756e-03)
	( 1.56434465e-01,  7.52271424e-03)
	( 1.56434465e-01,  7.52230777e-03)
	( 1.62637200e-01,  7.51033898e-03)
	( 1.68833497e-01,  7.49755643e-03)
	( 1.75023115e-01,  7.48436526e-03)
	( 1.81205813e-01,  7.47076414e-03)
	( 1.87381351e-01,  7.45675171e-03)
	( 1.93549486e-01,  7.44232666e-03)
	( 1.99709979e-01,  7.42748765e-03)
	( 2.05862587e-01,  7.41223337e-03)
	( 2.12007069e-01,  7.39656249e-03)
	( 2.18143185e-01,  7.38047370e-03)
	( 2.24270694e-01,  7.36396567e-03)
	( 2.30389354e-01,  7.34703710e-03)
	( 2.36498924e-01,  7.32968666e-03)
	( 2.42599163e-01,  7.31191304e-03)
	( 2.48689830e-01,  7.29371493e-03)
	( 2.54770683e-01,  7.27509100e-03)
	( 2.60841483e-01,  7.25603995e-03)
	( 2.66901987e-01,  7.23656044e-03)
	( 2.72951955e-01,  7.21665117e-03)
	( 2.78991145e-01,  7.19631081e-03)
	( 2.85019317e-01,  7.17553803e-03)
	( 2.91036229e-01,  7.15433151e-03)
	( 2.97041640e-01,  7.13268991e-03)
	( 3.03035309e-01,  7.11061190e-03)
	( 3.09016994e-01,  7.08897269e-03)
	( 3.09016994e-01,  7.08809614e-03)
	( 3.14986578e-01,  7.06611766e-03)
	( 3.20943697e-01,  7.04291330e-03)
	( 3.26888124e-01,  7.01936106e-03)
	( 3.32819628e-01,  6.99546243e-03)
	( 3.38737981e-01,  6.97121884e-03)
	( 3.44642954e-01,  6.94663177e-03)
	( 3.50534317e-01,  6.92170267e-03)
	( 3.56411842e-01,  6.89643301e-03)
	( 3.62275299e-01,  6.87082424e-03)
	( 3.68124460e-01,  6.84487782e-03)
	( 3.73959095e-01,  6.81859519e-03)
	( 3.79778976e-01,  6.79197782e-03)
	( 3.85583872e-01,  6.76502714e-03)
	( 3.91373555e-01,  6.73774460e-03)
	( 3.97147797e-01,  6.71013163e-03)
	( 4.02906367e-01,  6.68218965e-03)
	( 4.08649037e-01,  6.65392010e-03)
	( 4.14375578e-01,  6.62532437e-03)
	( 4.20085760e-01,  6.59640387e-03)
	( 4.25779355e-01,  6.56716002e-03)
	( 4.31456133e-01,  6.53759417e-03)
	( 4.37115866e-01,  6.50770770e-03)
	( 4.42758324e-01,  6.47750198e-03)
	( 4.48383278e-01,  6.44697835e-03)
	( 4.53990500e-01,  6.41718362e-03)
	( 4.53990500e-01,  6.41613813e-03)
	( 4.59579941e-01,  6.38598367e-03)
	( 4.65151199e-01,  6.35457075e-03)
	( 4.70704062e-01,  6.32294587e-03)
	( 4.76238318e-01,  6.29111002e-03)
	( 4.81753758e-01,  6.25906413e-03)
	( 4.87250168e-01,  6.22680911e-03)
	( 4.92727337e-01,  6.19434580e-03)
	( 4.98185055e-01,  6.16167501e-03)
	( 5.03623109e-01,  6.12879749e-03)
	( 5.09041289e-01,  6.09571395e-03)
	( 5.14439383e-01,  6.06242504e-03)
	( 5.19817179e-01,  6.02893136e-03)
	( 5.25174466e-01,  5.99523343e-03)
	( 5.30511032e-01,  5.96133174e-03)
	( 5.35826667e-01,  5.92722670e-03)
	( 5.41121159e-01,  5.89291866e-03)
	( 5.46394296e-01,  5.85840790e-03)
	( 5.51645866e-01,  5.82369464e-03)
	( 5.56875660e-01,  5.78877901e-03)
	( 5.62083464e-01,  5.75366109e-03)
	( 5.67269068e-01,  5.71834086e-03)
	( 5.72432260e-01,  5.68281823e-03)
	( 5.77572829e-01,  5.64709303e-03)
	( 5.82690564e-01,  5.61116499e-03)
	( 5.87785252e-01,  5.57579211e-03)
	( 5.87785252e-01,  5.57503378e-03)
	( 5.92856921e-01,  5.53956878e-03)
	( 5.97905134e-01,  5.50325176e-03)
	( 6.02929704e-01,  5.46684321e-03)
	( 6.07930441e-01,  5.43034521e-03)
	( 6.12907158e-01,  5.39375977e-03)
	( 6.17859665e-01,  5.35708880e-03)
	( 6.22787775e-01,  5.32033413e-03)
	( 6.27691299e-01,  5.28349748e-03)
	( 6.32570047e-01,  5.24658052e-03)
	( 6.37423832e-01,  5.20958478e-03)
	( 6.42252465e-01,  5.17251173e-03)
	( 6.47055758e-01,  5.13536273e-03)
	( 6.51833521e-01,  5.09813904e-03)
	( 6.56585567e-01,  5.06084182e-03)
	( 6.61311707e-01,  5.02347215e-03)
	( 6.66011751e-01,  4.98603098e-03)
	( 6.70685513e-01,  4.94851916e-03)
	( 6.75332803e-01,  4.91093745e-03)
	( 6.79953432e-01,  4.87328649e-03)
	( 6.84547212e-01,  4.83556679e-03)
	( 6.89113955e-01,  4.79777879e-03)
	( 6.93653472e-01,  4.75992278e-03)
	( 6.98165575e-01,  4.72199896e-03)
	( 7.02650074e-01,  4.68400739e-03)
	( 7.07106781e-01,  4.63743657e-03)
	( 7.07106781e-01,  4.64594802e-03)
	( 7.11535795e-01,  4.59958324e-03)
	( 7.15936660e-01,  4.56175091e-03)
	( 7.20309215e-01,  4.52394249e-03)
	( 7.24653299e-01,  4.48616079e-03)
	( 7.28968750e-01,  4.44840851e-03)
	( 7.33255408e-01,  4.41068830e-03)
	( 7.37513111e-01,  4.37300267e-03)
	( 7.41741699e-01,  4.33535407e-03)
	( 7.45941011e-01,  4.29774484e-03)
	( 7.50110885e-01,  4.26017724e-03)
	( 7.54251161e-01,  4.22265343e-03)
	( 7.58361677e-01,  4.18517550e-03)
	( 7.62442272e-01,  4.14774541e-03)
	( 7.66492786e-01,  4.11036508e-03)
	( 7.70513057e-01,  4.07303630e-03)
	( 7.74502925e-01,  4.03576080e-03)
	( 7.78462227e-01,  3.99854022e-03)
	( 7.82390804e-01,  3.96137610e-03)
	( 7.86288494e-01,  3.92426990e-03)
	( 7.90155137e-01,  3.88722301e-03)
	( 7.93990570e-01,  3.85023672e-03)
	( 7.97794634e-01,  3.81331226e-03)
	( 8.01567166e-01,  3.77645075e-03)
	( 8.05308007e-01,  3.73965327e-03)
	( 8.09016994e-01,  3.70337874e-03)
	( 8.09016994e-01,  3.70292078e-03)
	( 8.12694297e-01,  3.66678278e-03)
	( 8.16339450e-01,  3.63030719e-03)
	( 8.19952323e-01,  3.59395413e-03)
	( 8.23532787e-01,  3.55772569e-03)
	( 8.27080712e-01,  3.52162388e-03)
	( 8.30595968e-01,  3.48565067e-03)
	( 8.34078427e-01,  3.44980797e-03)
	( 8.37527958e-01,  3.41409763e-03)
	( 8.40944431e-01,  3.37852145e-03)
	( 8.44327718e-01,  3.34308120e-03)
	( 8.47677689e-01,  3.30777857e-03)
	( 8.50994214e-01,  3.27261526e-03)
	( 8.54277164e-01,  3.23759288e-03)
	( 8.57526409e-01,  3.20271305e-03)
	( 8.60741819e-01,  3.16797734e-03)
	( 8.63923265e-01,  3.13338729e-03)
	( 8.67070618e-01,  3.09894445e-03)
	( 8.70183748e-01,  3.06465031e-03)
	( 8.73262525e-01,  3.03050639e-03)
	( 8.76306819e-01,  2.99651418e-03)
	( 8.79316502e-01,  2.96267516e-03)
	( 8.82291444e-01,  2.92899085e-03)
	( 8.85231514e-01,  2.89546273e-03)
	( 8.88136584e-01,  2.86209234e-03)
	( 8.91006524e-01,  2.82940692e-03)
	( 8.91006524e-01,  2.82888122e-03)
	( 8.93841569e-01,  2.79635633e-03)
	( 8.96641254e-01,  2.76350528e-03)
	( 8.99405484e-01,  2.73085402e-03)
	( 9.02134165e-01,  2.69840275e-03)
	( 9.04827202e-01,  2.66615163e-03)
	( 9.07484499e-01,  2.63410081e-03)
	( 9.10105963e-01,  2.60225039e-03)
	( 9.12691498e-01,  2.57060046e-03)
	( 9.15241009e-01,  2.53915106e-03)
	( 9.17754401e-01,  2.50790225e-03)
	( 9.20231580e-01,  2.47685404e-03)
	( 9.22672450e-01,  2.44600646e-03)
	( 9.25076917e-01,  2.41535952e-03)
	( 9.27444885e-01,  2.38491321e-03)
	( 9.29776261e-01,  2.35466754e-03)
	( 9.32070948e-01,  2.32462254e-03)
	( 9.34328853e-01,  2.29477821e-03)
	( 9.36549879e-01,  2.26513461e-03)
	( 9.38733933e-01,  2.23569178e-03)
	( 9.40880919e-01,  2.20644980e-03)
	( 9.42990743e-01,  2.17740879e-03)
	( 9.45063310e-01,  2.14856889e-03)
	( 9.47098524e-01,  2.11993029e-03)
	( 9.49096291e-01,  2.09149321e-03)
	( 9.51056516e-01,  2.05266500e-03)
	( 9.51056516e-01,  2.06325794e-03)
	( 9.52979494e-01,  2.02517229e-03)
	( 9.54864773e-01,  1.99786610e-03)
	( 9.56712297e-01,  1.97074926e-03)
	( 9.58522006e-01,  1.94382469e-03)
	( 9.60293843e-01,  1.91709544e-03)
	( 9.62027751e-01,  1.89056463e-03)
	( 9.63723670e-01,  1.86423556e-03)
	( 9.65381545e-01,  1.83811162e-03)
	( 9.67001315e-01,  1.81219634e-03)
	( 9.68582925e-01,  1.78649342e-03)
	( 9.70126315e-01,  1.76100670e-03)
	( 9.71631428e-01,  1.73574018e-03)
	( 9.73098206e-01,  1.71069805e-03)
	( 9.74526591e-01,  1.68588467e-03)
	( 9.75916525e-01,  1.66130461e-03)
	( 9.77267951e-01,  1.63696263e-03)
	( 9.78580810e-01,  1.61286371e-03)
	( 9.79855044e-01,  1.58901308e-03)
	( 9.81090597e-01,  1.56541619e-03)
	( 9.82287409e-01,  1.54207875e-03)
	( 9.83445423e-01,  1.51900675e-03)
	( 9.84564581e-01,  1.49620646e-03)
	( 9.85644825e-01,  1.47368444e-03)
	( 9.86686098e-01,  1.45144759e-03)
	( 9.87688341e-01,  1.42743161e-03)
	( 9.87688341e-01,  1.42950313e-03)
	( 9.88651901e-01,  1.40561218e-03)
	( 9.89576354e-01,  1.38400298e-03)
	( 9.90461677e-01,  1.36259773e-03)
	( 9.91307854e-01,  1.34139087e-03)
	( 9.92114863e-01,  1.32037761e-03)
	( 9.92882686e-01,  1.29955400e-03)
	( 9.93611302e-01,  1.27891699e-03)
	( 9.94300694e-01,  1.25846449e-03)
	( 9.94950840e-01,  1.23819547e-03)
	( 9.95561722e-01,  1.21811003e-03)
	( 9.96133320e-01,  1.19820951e-03)
	( 9.96665615e-01,  1.17849657e-03)
	( 9.97158587e-01,  1.15897532e-03)
	( 9.97612217e-01,  1.13965141e-03)
	( 9.98026486e-01,  1.12053214e-03)
	( 9.98401373e-01,  1.10162660e-03)
	( 9.98736860e-01,  1.08294578e-03)
	( 9.99032927e-01,  1.06450265e-03)
	( 9.99289554e-01,  1.04631232e-03)
	( 9.99506722e-01,  1.02839205e-03)
	( 9.99684412e-01,  1.01076142e-03)
	( 9.99822605e-01,  9.93442287e-04)
	( 9.99921280e-01,  9.76458877e-04)
	( 9.99980418e-01,  9.59837724e-04)
	( 1.00000000e+00,  9.43607620e-04)
};\label{dots:5th};
\addplot [color=cyan!70!black, line width=0.9pt, densely dashed]
coordinates {
(-1.00000000e+00,  9.43604247e-04)
(-9.99980418e-01,  9.59834230e-04)
(-9.99921280e-01,  9.76455258e-04)
(-9.99822605e-01,  9.93438538e-04)
(-9.99684412e-01,  1.01075753e-03)
(-9.99506722e-01,  1.02838803e-03)
(-9.99289554e-01,  1.04630816e-03)
(-9.99032927e-01,  1.06449835e-03)
(-9.98736860e-01,  1.08294132e-03)
(-9.98401373e-01,  1.10162199e-03)
(-9.98026486e-01,  1.12052737e-03)
(-9.97612217e-01,  1.13964649e-03)
(-9.97158587e-01,  1.15897024e-03)
(-9.96665615e-01,  1.17849132e-03)
(-9.96133320e-01,  1.19820409e-03)
(-9.95561722e-01,  1.21810443e-03)
(-9.94950840e-01,  1.23818969e-03)
(-9.94300694e-01,  1.25845852e-03)
(-9.93611302e-01,  1.27891083e-03)
(-9.92882686e-01,  1.29954765e-03)
(-9.92114863e-01,  1.32037105e-03)
(-9.91307854e-01,  1.34138410e-03)
(-9.90461677e-01,  1.36259074e-03)
(-9.89576354e-01,  1.38399577e-03)
(-9.88651901e-01,  1.40560473e-03)
(-9.87688341e-01,  1.42949540e-03)
(-9.87688341e-01,  1.42742393e-03)
(-9.86686098e-01,  1.45143965e-03)
(-9.85644825e-01,  1.47367628e-03)
(-9.84564581e-01,  1.49619807e-03)
(-9.83445423e-01,  1.51899814e-03)
(-9.82287409e-01,  1.54206990e-03)
(-9.81090597e-01,  1.56540709e-03)
(-9.79855044e-01,  1.58900374e-03)
(-9.78580810e-01,  1.61285411e-03)
(-9.77267951e-01,  1.63695276e-03)
(-9.75916525e-01,  1.66129446e-03)
(-9.74526591e-01,  1.68587424e-03)
(-9.73098206e-01,  1.71068732e-03)
(-9.71631428e-01,  1.73572915e-03)
(-9.70126315e-01,  1.76099535e-03)
(-9.68582925e-01,  1.78648174e-03)
(-9.67001315e-01,  1.81218431e-03)
(-9.65381545e-01,  1.83809923e-03)
(-9.63723670e-01,  1.86422280e-03)
(-9.62027751e-01,  1.89055148e-03)
(-9.60293843e-01,  1.91708188e-03)
(-9.58522006e-01,  1.94381071e-03)
(-9.56712297e-01,  1.97073484e-03)
(-9.54864773e-01,  1.99785122e-03)
(-9.52979494e-01,  2.02515693e-03)
(-9.51056516e-01,  2.06324295e-03)
(-9.51056516e-01,  2.05264914e-03)
(-9.49096291e-01,  2.09147827e-03)
(-9.47098524e-01,  2.11991517e-03)
(-9.45063310e-01,  2.14855343e-03)
(-9.42990743e-01,  2.17739286e-03)
(-9.40880919e-01,  2.20643330e-03)
(-9.38733933e-01,  2.23567465e-03)
(-9.36549879e-01,  2.26511683e-03)
(-9.34328853e-01,  2.29475982e-03)
(-9.32070948e-01,  2.32460358e-03)
(-9.29776261e-01,  2.35464812e-03)
(-9.27444885e-01,  2.38489344e-03)
(-9.25076917e-01,  2.41533957e-03)
(-9.22672450e-01,  2.44598654e-03)
(-9.20231580e-01,  2.47683437e-03)
(-9.17754401e-01,  2.50788309e-03)
(-9.15241009e-01,  2.53913272e-03)
(-9.12691498e-01,  2.57058325e-03)
(-9.10105963e-01,  2.60223468e-03)
(-9.07484499e-01,  2.63408698e-03)
(-9.04827202e-01,  2.66614010e-03)
(-9.02134165e-01,  2.69839396e-03)
(-8.99405484e-01,  2.73084846e-03)
(-8.96641254e-01,  2.76350345e-03)
(-8.93841569e-01,  2.79635875e-03)
(-8.91006524e-01,  2.82934432e-03)
(-8.91006524e-01,  2.82941416e-03)
(-8.88136584e-01,  2.86255005e-03)
(-8.85231514e-01,  2.89591497e-03)
(-8.82291444e-01,  2.92943757e-03)
(-8.79316502e-01,  2.96311633e-03)
(-8.76306819e-01,  2.99694973e-03)
(-8.73262525e-01,  3.03093630e-03)
(-8.70183748e-01,  3.06507453e-03)
(-8.67070618e-01,  3.09936294e-03)
(-8.63923265e-01,  3.13380003e-03)
(-8.60741819e-01,  3.16838428e-03)
(-8.57526409e-01,  3.20311418e-03)
(-8.54277164e-01,  3.23798816e-03)
(-8.50994214e-01,  3.27300467e-03)
(-8.47677689e-01,  3.30816210e-03)
(-8.44327718e-01,  3.34345881e-03)
(-8.40944431e-01,  3.37889314e-03)
(-8.37527958e-01,  3.41446337e-03)
(-8.34078427e-01,  3.45016775e-03)
(-8.30595968e-01,  3.48600447e-03)
(-8.27080712e-01,  3.52197169e-03)
(-8.23532787e-01,  3.55806751e-03)
(-8.19952323e-01,  3.59428995e-03)
(-8.16339450e-01,  3.63063699e-03)
(-8.12694297e-01,  3.66710656e-03)
(-8.09016994e-01,  3.70287127e-03)
(-8.09016994e-01,  3.70369650e-03)
(-8.05308007e-01,  3.73960782e-03)
(-8.01567166e-01,  3.77640860e-03)
(-7.97794634e-01,  3.81327269e-03)
(-7.93990570e-01,  3.85019911e-03)
(-7.90155137e-01,  3.88718678e-03)
(-7.86288494e-01,  3.92423454e-03)
(-7.82390804e-01,  3.96134116e-03)
(-7.78462227e-01,  3.99850531e-03)
(-7.74502925e-01,  4.03572560e-03)
(-7.70513057e-01,  4.07300052e-03)
(-7.66492786e-01,  4.11032851e-03)
(-7.62442272e-01,  4.14770789e-03)
(-7.58361677e-01,  4.18513691e-03)
(-7.54251161e-01,  4.22261373e-03)
(-7.50110885e-01,  4.26013641e-03)
(-7.45941011e-01,  4.29770292e-03)
(-7.41741699e-01,  4.33531117e-03)
(-7.37513111e-01,  4.37295893e-03)
(-7.33255408e-01,  4.41064390e-03)
(-7.28968750e-01,  4.44836371e-03)
(-7.24653299e-01,  4.48611586e-03)
(-7.20309215e-01,  4.52389776e-03)
(-7.15936660e-01,  4.56170676e-03)
(-7.11535795e-01,  4.59954009e-03)
(-7.07106781e-01,  4.64590556e-03)
(-7.07106781e-01,  4.63739488e-03)
(-7.02650074e-01,  4.68396500e-03)
(-6.98165575e-01,  4.72195637e-03)
(-6.93653472e-01,  4.75987975e-03)
(-6.89113955e-01,  4.79773514e-03)
(-6.84547212e-01,  4.83552238e-03)
(-6.79953432e-01,  4.87324122e-03)
(-6.75332803e-01,  4.91089129e-03)
(-6.70685513e-01,  4.94847211e-03)
(-6.66011751e-01,  4.98598307e-03)
(-6.61311707e-01,  5.02342348e-03)
(-6.56585567e-01,  5.06079252e-03)
(-6.51833521e-01,  5.09808928e-03)
(-6.47055758e-01,  5.13531273e-03)
(-6.42252465e-01,  5.17246175e-03)
(-6.37423832e-01,  5.20953512e-03)
(-6.32570047e-01,  5.24653151e-03)
(-6.27691299e-01,  5.28344952e-03)
(-6.22787775e-01,  5.32028762e-03)
(-6.17859665e-01,  5.35704421e-03)
(-6.12907158e-01,  5.39371759e-03)
(-6.07930441e-01,  5.43030598e-03)
(-6.02929704e-01,  5.46680749e-03)
(-5.97905134e-01,  5.50322018e-03)
(-5.92856921e-01,  5.53954198e-03)
(-5.87785252e-01,  5.57499505e-03)
(-5.87785252e-01,  5.57577078e-03)
(-5.82690564e-01,  5.61110603e-03)
(-5.77572829e-01,  5.64702107e-03)
(-5.72432260e-01,  5.68273961e-03)
(-5.67269068e-01,  5.71826099e-03)
(-5.62083464e-01,  5.75358448e-03)
(-5.56875660e-01,  5.78870930e-03)
(-5.51645866e-01,  5.82363457e-03)
(-5.46394296e-01,  5.85835937e-03)
(-5.41121159e-01,  5.89288271e-03)
(-5.35826667e-01,  5.92720353e-03)
(-5.30511032e-01,  5.96132071e-03)
(-5.25174466e-01,  5.99523308e-03)
(-5.19817179e-01,  6.02893942e-03)
(-5.14439383e-01,  6.06243843e-03)
(-5.09041289e-01,  6.09572879e-03)
(-5.03623109e-01,  6.12880911e-03)
(-4.98185055e-01,  6.16167796e-03)
(-4.92727337e-01,  6.19433386e-03)
(-4.87250168e-01,  6.22677528e-03)
(-4.81753758e-01,  6.25900067e-03)
(-4.76238318e-01,  6.29100840e-03)
(-4.70704062e-01,  6.32279684e-03)
(-4.65151199e-01,  6.35436430e-03)
(-4.59579941e-01,  6.38570906e-03)
(-4.53990500e-01,  6.41599316e-03)
(-4.53990500e-01,  6.41682937e-03)
(-4.48383278e-01,  6.44689609e-03)
(-4.42758324e-01,  6.47746490e-03)
(-4.37115866e-01,  6.50769993e-03)
(-4.31456133e-01,  6.53760151e-03)
(-4.25779355e-01,  6.56716991e-03)
(-4.20085760e-01,  6.59640540e-03)
(-4.14375578e-01,  6.62530821e-03)
(-4.08649037e-01,  6.65387853e-03)
(-4.02906367e-01,  6.68211655e-03)
(-3.97147797e-01,  6.71002242e-03)
(-3.91373555e-01,  6.73759628e-03)
(-3.85583872e-01,  6.76483824e-03)
(-3.79778976e-01,  6.79174839e-03)
(-3.73959095e-01,  6.81832681e-03)
(-3.68124460e-01,  6.84457358e-03)
(-3.62275299e-01,  6.87048872e-03)
(-3.56411842e-01,  6.89607229e-03)
(-3.50534317e-01,  6.92132429e-03)
(-3.44642954e-01,  6.94624473e-03)
(-3.38737981e-01,  6.97083362e-03)
(-3.32819628e-01,  6.99509096e-03)
(-3.26888124e-01,  7.01901670e-03)
(-3.20943697e-01,  7.04261084e-03)
(-3.14986578e-01,  7.06587335e-03)
(-3.09016994e-01,  7.08801585e-03)
(-3.09016994e-01,  7.08880418e-03)
(-3.03035309e-01,  7.11052603e-03)
(-2.97041640e-01,  7.13260307e-03)
(-2.91036229e-01,  7.15424784e-03)
(-2.85019317e-01,  7.17546123e-03)
(-2.78991145e-01,  7.19624411e-03)
(-2.72951955e-01,  7.21659735e-03)
(-2.66901987e-01,  7.23652185e-03)
(-2.60841483e-01,  7.25601847e-03)
(-2.54770683e-01,  7.27508808e-03)
(-2.48689830e-01,  7.29373159e-03)
(-2.42599163e-01,  7.31194985e-03)
(-2.36498924e-01,  7.32974376e-03)
(-2.30389354e-01,  7.34711419e-03)
(-2.24270694e-01,  7.36406203e-03)
(-2.18143185e-01,  7.38058817e-03)
(-2.12007069e-01,  7.39669349e-03)
(-2.05862587e-01,  7.41237889e-03)
(-1.99709979e-01,  7.42764525e-03)
(-1.93549486e-01,  7.44249348e-03)
(-1.87381351e-01,  7.45692447e-03)
(-1.81205813e-01,  7.47093913e-03)
(-1.75023115e-01,  7.48453836e-03)
(-1.68833497e-01,  7.49772309e-03)
(-1.62637200e-01,  7.51049422e-03)
(-1.56434465e-01,  7.52231709e-03)
(-1.56434465e-01,  7.52285269e-03)
(-1.50225604e-01,  7.53418993e-03)
(-1.44010804e-01,  7.54555725e-03)
(-1.37790314e-01,  7.55642271e-03)
(-1.31564379e-01,  7.56679002e-03)
(-1.25333248e-01,  7.57666284e-03)
(-1.19097167e-01,  7.58604484e-03)
(-1.12856384e-01,  7.59493969e-03)
(-1.06611146e-01,  7.60335105e-03)
(-1.00361700e-01,  7.61128259e-03)
(-9.41082935e-02,  7.61873796e-03)
(-8.78511733e-02,  7.62572081e-03)
(-8.15905867e-02,  7.63223482e-03)
(-7.53267811e-02,  7.63828362e-03)
(-6.90600035e-02,  7.64387089e-03)
(-6.27905012e-02,  7.64900027e-03)
(-5.65185213e-02,  7.65367544e-03)
(-5.02443111e-02,  7.65790005e-03)
(-4.39681177e-02,  7.66167777e-03)
(-3.76901884e-02,  7.66501228e-03)
(-3.14107703e-02,  7.66790726e-03)
(-2.51301106e-02,  7.67036641e-03)
(-1.88484565e-02,  7.67239342e-03)
(-1.25660553e-02,  7.67399201e-03)
(-6.28315404e-03,  7.67516591e-03)
( 1.11022302e-16,  7.67591888e-03)
( 1.11022302e-16,  7.67591885e-03)
( 6.28315404e-03,  7.67516699e-03)
( 1.25660553e-02,  7.67399415e-03)
( 1.88484565e-02,  7.67239662e-03)
( 2.51301106e-02,  7.67037069e-03)
( 3.14107703e-02,  7.66791262e-03)
( 3.76901884e-02,  7.66501872e-03)
( 4.39681177e-02,  7.66168529e-03)
( 5.02443111e-02,  7.65790865e-03)
( 5.65185213e-02,  7.65368513e-03)
( 6.27905012e-02,  7.64901105e-03)
( 6.90600035e-02,  7.64388275e-03)
( 7.53267811e-02,  7.63829656e-03)
( 8.15905867e-02,  7.63224883e-03)
( 8.78511733e-02,  7.62573589e-03)
( 9.41082935e-02,  7.61875409e-03)
( 1.00361700e-01,  7.61129977e-03)
( 1.06611146e-01,  7.60336928e-03)
( 1.12856384e-01,  7.59495895e-03)
( 1.19097167e-01,  7.58606511e-03)
( 1.25333248e-01,  7.57668411e-03)
( 1.31564379e-01,  7.56681229e-03)
( 1.37790314e-01,  7.55644595e-03)
( 1.44010804e-01,  7.54558144e-03)
( 1.50225604e-01,  7.53421507e-03)
( 1.56434465e-01,  7.52287888e-03)
( 1.56434465e-01,  7.52234315e-03)
( 1.62637200e-01,  7.51052131e-03)
( 1.68833497e-01,  7.49775106e-03)
( 1.75023115e-01,  7.48456722e-03)
( 1.81205813e-01,  7.47096888e-03)
( 1.87381351e-01,  7.45695509e-03)
( 1.93549486e-01,  7.44252497e-03)
( 1.99709979e-01,  7.42767760e-03)
( 2.05862587e-01,  7.41241209e-03)
( 2.12007069e-01,  7.39672753e-03)
( 2.18143185e-01,  7.38062304e-03)
( 2.24270694e-01,  7.36409771e-03)
( 2.30389354e-01,  7.34715067e-03)
( 2.36498924e-01,  7.32978103e-03)
( 2.42599163e-01,  7.31198789e-03)
( 2.48689830e-01,  7.29377039e-03)
( 2.54770683e-01,  7.27512762e-03)
( 2.60841483e-01,  7.25605873e-03)
( 2.66901987e-01,  7.23656282e-03)
( 2.72951955e-01,  7.21663902e-03)
( 2.78991145e-01,  7.19628645e-03)
( 2.85019317e-01,  7.17550423e-03)
( 2.91036229e-01,  7.15429148e-03)
( 2.97041640e-01,  7.13264733e-03)
( 3.03035309e-01,  7.11057089e-03)
( 3.09016994e-01,  7.08884970e-03)
( 3.09016994e-01,  7.08806130e-03)
( 3.14986578e-01,  7.06591942e-03)
( 3.20943697e-01,  7.04265747e-03)
( 3.26888124e-01,  7.01906386e-03)
( 3.32819628e-01,  6.99513864e-03)
( 3.38737981e-01,  6.97088182e-03)
( 3.44642954e-01,  6.94629342e-03)
( 3.50534317e-01,  6.92137345e-03)
( 3.56411842e-01,  6.89612192e-03)
( 3.62275299e-01,  6.87053880e-03)
( 3.68124460e-01,  6.84462409e-03)
( 3.73959095e-01,  6.81837774e-03)
( 3.79778976e-01,  6.79179971e-03)
( 3.85583872e-01,  6.76488993e-03)
( 3.91373555e-01,  6.73764834e-03)
( 3.97147797e-01,  6.71007482e-03)
( 4.02906367e-01,  6.68216927e-03)
( 4.08649037e-01,  6.65393156e-03)
( 4.14375578e-01,  6.62536153e-03)
( 4.20085760e-01,  6.59645899e-03)
( 4.25779355e-01,  6.56722375e-03)
( 4.31456133e-01,  6.53765558e-03)
( 4.37115866e-01,  6.50775421e-03)
( 4.42758324e-01,  6.47751938e-03)
( 4.48383278e-01,  6.44695075e-03)
( 4.53990500e-01,  6.41688423e-03)
( 4.53990500e-01,  6.41604798e-03)
( 4.59579941e-01,  6.38576407e-03)
( 4.65151199e-01,  6.35441943e-03)
( 4.70704062e-01,  6.32285209e-03)
( 4.76238318e-01,  6.29106375e-03)
( 4.81753758e-01,  6.25905610e-03)
( 4.87250168e-01,  6.22683079e-03)
( 4.92727337e-01,  6.19438942e-03)
( 4.98185055e-01,  6.16173357e-03)
( 5.03623109e-01,  6.12886474e-03)
( 5.09041289e-01,  6.09578443e-03)
( 5.14439383e-01,  6.06249407e-03)
( 5.19817179e-01,  6.02899504e-03)
( 5.25174466e-01,  5.99528868e-03)
( 5.30511032e-01,  5.96137626e-03)
( 5.35826667e-01,  5.92725902e-03)
( 5.41121159e-01,  5.89293813e-03)
( 5.46394296e-01,  5.85841470e-03)
( 5.51645866e-01,  5.82368980e-03)
( 5.56875660e-01,  5.78876441e-03)
( 5.62083464e-01,  5.75363946e-03)
( 5.67269068e-01,  5.71831582e-03)
( 5.72432260e-01,  5.68279429e-03)
( 5.77572829e-01,  5.64707558e-03)
( 5.82690564e-01,  5.61116035e-03)
( 5.87785252e-01,  5.57582491e-03)
( 5.87785252e-01,  5.57504917e-03)
( 5.92856921e-01,  5.53959591e-03)
( 5.97905134e-01,  5.50327389e-03)
( 6.02929704e-01,  5.46686098e-03)
( 6.07930441e-01,  5.43035923e-03)
( 6.12907158e-01,  5.39377059e-03)
( 6.17859665e-01,  5.35709695e-03)
( 6.22787775e-01,  5.32034009e-03)
( 6.27691299e-01,  5.28350171e-03)
( 6.32570047e-01,  5.24658341e-03)
( 6.37423832e-01,  5.20958672e-03)
( 6.42252465e-01,  5.17251304e-03)
( 6.47055758e-01,  5.13536370e-03)
( 6.51833521e-01,  5.09813993e-03)
( 6.56585567e-01,  5.06084284e-03)
( 6.61311707e-01,  5.02347346e-03)
( 6.66011751e-01,  4.98603270e-03)
( 6.70685513e-01,  4.94852138e-03)
( 6.75332803e-01,  4.91094021e-03)
( 6.79953432e-01,  4.87328977e-03)
( 6.84547212e-01,  4.83557055e-03)
( 6.89113955e-01,  4.79778293e-03)
( 6.93653472e-01,  4.75992716e-03)
( 6.98165575e-01,  4.72200338e-03)
( 7.02650074e-01,  4.68401161e-03)
( 7.07106781e-01,  4.63744105e-03)
( 7.07106781e-01,  4.64595176e-03)
( 7.11535795e-01,  4.59958585e-03)
( 7.15936660e-01,  4.56175209e-03)
( 7.20309215e-01,  4.52394266e-03)
( 7.24653299e-01,  4.48616032e-03)
( 7.28968750e-01,  4.44840773e-03)
( 7.33255408e-01,  4.41068749e-03)
( 7.37513111e-01,  4.37300206e-03)
( 7.41741699e-01,  4.33535385e-03)
( 7.45941011e-01,  4.29774516e-03)
( 7.50110885e-01,  4.26017818e-03)
( 7.54251161e-01,  4.22265505e-03)
( 7.58361677e-01,  4.18517777e-03)
( 7.62442272e-01,  4.14774829e-03)
( 7.66492786e-01,  4.11036845e-03)
( 7.70513057e-01,  4.07304000e-03)
( 7.74502925e-01,  4.03576462e-03)
( 7.78462227e-01,  3.99854387e-03)
( 7.82390804e-01,  3.96137925e-03)
( 7.86288494e-01,  3.92427216e-03)
( 7.90155137e-01,  3.88722393e-03)
( 7.93990570e-01,  3.85023579e-03)
( 7.97794634e-01,  3.81330890e-03)
( 8.01567166e-01,  3.77644433e-03)
( 8.05308007e-01,  3.73964307e-03)
( 8.09016994e-01,  3.70373129e-03)
( 8.09016994e-01,  3.70290604e-03)
( 8.12694297e-01,  3.66714088e-03)
( 8.16339450e-01,  3.63067084e-03)
( 8.19952323e-01,  3.59432333e-03)
( 8.23532787e-01,  3.55810042e-03)
( 8.27080712e-01,  3.52200414e-03)
( 8.30595968e-01,  3.48603645e-03)
( 8.34078427e-01,  3.45019926e-03)
( 8.37527958e-01,  3.41449442e-03)
( 8.40944431e-01,  3.37892373e-03)
( 8.44327718e-01,  3.34348895e-03)
( 8.47677689e-01,  3.30819178e-03)
( 8.50994214e-01,  3.27303390e-03)
( 8.54277164e-01,  3.23801694e-03)
( 8.57526409e-01,  3.20314250e-03)
( 8.60741819e-01,  3.16841216e-03)
( 8.63923265e-01,  3.13382746e-03)
( 8.67070618e-01,  3.09938993e-03)
( 8.70183748e-01,  3.06510109e-03)
( 8.73262525e-01,  3.03096242e-03)
( 8.76306819e-01,  2.99697542e-03)
( 8.79316502e-01,  2.96314158e-03)
( 8.82291444e-01,  2.92946240e-03)
( 8.85231514e-01,  2.89593937e-03)
( 8.88136584e-01,  2.86257402e-03)
( 8.91006524e-01,  2.82943772e-03)
( 8.91006524e-01,  2.82936787e-03)
( 8.93841569e-01,  2.79638189e-03)
( 8.96641254e-01,  2.76352617e-03)
( 8.99405484e-01,  2.73087077e-03)
( 9.02134165e-01,  2.69841587e-03)
( 9.04827202e-01,  2.66616161e-03)
( 9.07484499e-01,  2.63410809e-03)
( 9.10105963e-01,  2.60225540e-03)
( 9.12691498e-01,  2.57060358e-03)
( 9.15241009e-01,  2.53915266e-03)
( 9.17754401e-01,  2.50790265e-03)
( 9.20231580e-01,  2.47685355e-03)
( 9.22672450e-01,  2.44600534e-03)
( 9.25076917e-01,  2.41535800e-03)
( 9.27444885e-01,  2.38491150e-03)
( 9.29776261e-01,  2.35466582e-03)
( 9.32070948e-01,  2.32462092e-03)
( 9.34328853e-01,  2.29477681e-03)
( 9.36549879e-01,  2.26513347e-03)
( 9.38733933e-01,  2.23569093e-03)
( 9.40880919e-01,  2.20644924e-03)
( 9.42990743e-01,  2.17740846e-03)
( 9.45063310e-01,  2.14856871e-03)
( 9.47098524e-01,  2.11993012e-03)
( 9.49096291e-01,  2.09149288e-03)
( 9.51056516e-01,  2.05266298e-03)
( 9.51056516e-01,  2.06325725e-03)
( 9.52979494e-01,  2.02517046e-03)
( 9.54864773e-01,  1.99786445e-03)
( 9.56712297e-01,  1.97074777e-03)
( 9.58522006e-01,  1.94382335e-03)
( 9.60293843e-01,  1.91709423e-03)
( 9.62027751e-01,  1.89056355e-03)
( 9.63723670e-01,  1.86423458e-03)
( 9.65381545e-01,  1.83811074e-03)
( 9.67001315e-01,  1.81219555e-03)
( 9.68582925e-01,  1.78649271e-03)
( 9.70126315e-01,  1.76100605e-03)
( 9.71631428e-01,  1.73573959e-03)
( 9.73098206e-01,  1.71069752e-03)
( 9.74526591e-01,  1.68588418e-03)
( 9.75916525e-01,  1.66130416e-03)
( 9.77267951e-01,  1.63696221e-03)
( 9.78580810e-01,  1.61286332e-03)
( 9.79855044e-01,  1.58901271e-03)
( 9.81090597e-01,  1.56541584e-03)
( 9.82287409e-01,  1.54207842e-03)
( 9.83445423e-01,  1.51900643e-03)
( 9.84564581e-01,  1.49620615e-03)
( 9.85644825e-01,  1.47368415e-03)
( 9.86686098e-01,  1.45144731e-03)
( 9.87688341e-01,  1.42743140e-03)
( 9.87688341e-01,  1.42950286e-03)
( 9.88651901e-01,  1.40561199e-03)
( 9.89576354e-01,  1.38400283e-03)
( 9.90461677e-01,  1.36259761e-03)
( 9.91307854e-01,  1.34139077e-03)
( 9.92114863e-01,  1.32037754e-03)
( 9.92882686e-01,  1.29955395e-03)
( 9.93611302e-01,  1.27891695e-03)
( 9.94300694e-01,  1.25846447e-03)
( 9.94950840e-01,  1.23819546e-03)
( 9.95561722e-01,  1.21811004e-03)
( 9.96133320e-01,  1.19820953e-03)
( 9.96665615e-01,  1.17849660e-03)
( 9.97158587e-01,  1.15897536e-03)
( 9.97612217e-01,  1.13965145e-03)
( 9.98026486e-01,  1.12053219e-03)
( 9.98401373e-01,  1.10162666e-03)
( 9.98736860e-01,  1.08294584e-03)
( 9.99032927e-01,  1.06450272e-03)
( 9.99289554e-01,  1.04631239e-03)
( 9.99506722e-01,  1.02839213e-03)
( 9.99684412e-01,  1.01076150e-03)
( 9.99822605e-01,  9.93442378e-04)
( 9.99921280e-01,  9.76458975e-04)
( 9.99980418e-01,  9.59837830e-04)
( 1.00000000e+00,  9.43607735e-04)};\label{dots:4th};
\addplot [color=green!60!black, line width=0.9pt, dashdotted]
coordinates {
(-1.00000000e+00,  9.43604320e-04)
(-9.99980418e-01,  9.59834304e-04)
(-9.99921280e-01,  9.76455334e-04)
(-9.99822605e-01,  9.93438616e-04)
(-9.99684412e-01,  1.01075761e-03)
(-9.99506722e-01,  1.02838811e-03)
(-9.99289554e-01,  1.04630824e-03)
(-9.99032927e-01,  1.06449843e-03)
(-9.98736860e-01,  1.08294141e-03)
(-9.98401373e-01,  1.10162208e-03)
(-9.98026486e-01,  1.12052746e-03)
(-9.97612217e-01,  1.13964658e-03)
(-9.97158587e-01,  1.15897033e-03)
(-9.96665615e-01,  1.17849142e-03)
(-9.96133320e-01,  1.19820418e-03)
(-9.95561722e-01,  1.21810453e-03)
(-9.94950840e-01,  1.23818978e-03)
(-9.94300694e-01,  1.25845862e-03)
(-9.93611302e-01,  1.27891093e-03)
(-9.92882686e-01,  1.29954775e-03)
(-9.92114863e-01,  1.32037116e-03)
(-9.91307854e-01,  1.34138421e-03)
(-9.90461677e-01,  1.36259085e-03)
(-9.89576354e-01,  1.38399588e-03)
(-9.88651901e-01,  1.40560485e-03)
(-9.87688341e-01,  1.42949552e-03)
(-9.87688341e-01,  1.42742405e-03)
(-9.86686098e-01,  1.45143977e-03)
(-9.85644825e-01,  1.47367640e-03)
(-9.84564581e-01,  1.49619820e-03)
(-9.83445423e-01,  1.51899826e-03)
(-9.82287409e-01,  1.54207003e-03)
(-9.81090597e-01,  1.56540723e-03)
(-9.79855044e-01,  1.58900387e-03)
(-9.78580810e-01,  1.61285425e-03)
(-9.77267951e-01,  1.63695290e-03)
(-9.75916525e-01,  1.66129460e-03)
(-9.74526591e-01,  1.68587438e-03)
(-9.73098206e-01,  1.71068747e-03)
(-9.71631428e-01,  1.73572930e-03)
(-9.70126315e-01,  1.76099550e-03)
(-9.68582925e-01,  1.78648189e-03)
(-9.67001315e-01,  1.81218447e-03)
(-9.65381545e-01,  1.83809939e-03)
(-9.63723670e-01,  1.86422296e-03)
(-9.62027751e-01,  1.89055165e-03)
(-9.60293843e-01,  1.91708205e-03)
(-9.58522006e-01,  1.94381088e-03)
(-9.56712297e-01,  1.97073501e-03)
(-9.54864773e-01,  1.99785139e-03)
(-9.52979494e-01,  2.02515711e-03)
(-9.51056516e-01,  2.06324314e-03)
(-9.51056516e-01,  2.05264932e-03)
(-9.49096291e-01,  2.09147846e-03)
(-9.47098524e-01,  2.11991537e-03)
(-9.45063310e-01,  2.14855363e-03)
(-9.42990743e-01,  2.17739306e-03)
(-9.40880919e-01,  2.20643350e-03)
(-9.38733933e-01,  2.23567485e-03)
(-9.36549879e-01,  2.26511705e-03)
(-9.34328853e-01,  2.29476004e-03)
(-9.32070948e-01,  2.32460380e-03)
(-9.29776261e-01,  2.35464834e-03)
(-9.27444885e-01,  2.38489367e-03)
(-9.25076917e-01,  2.41533981e-03)
(-9.22672450e-01,  2.44598678e-03)
(-9.20231580e-01,  2.47683462e-03)
(-9.17754401e-01,  2.50788334e-03)
(-9.15241009e-01,  2.53913297e-03)
(-9.12691498e-01,  2.57058351e-03)
(-9.10105963e-01,  2.60223494e-03)
(-9.07484499e-01,  2.63408725e-03)
(-9.04827202e-01,  2.66614037e-03)
(-9.02134165e-01,  2.69839424e-03)
(-8.99405484e-01,  2.73084874e-03)
(-8.96641254e-01,  2.76350373e-03)
(-8.93841569e-01,  2.79635904e-03)
(-8.91006524e-01,  2.82934461e-03)
(-8.91006524e-01,  2.82941445e-03)
(-8.88136584e-01,  2.86255034e-03)
(-8.85231514e-01,  2.89591528e-03)
(-8.82291444e-01,  2.92943789e-03)
(-8.79316502e-01,  2.96311665e-03)
(-8.76306819e-01,  2.99695006e-03)
(-8.73262525e-01,  3.03093663e-03)
(-8.70183748e-01,  3.06507487e-03)
(-8.67070618e-01,  3.09936328e-03)
(-8.63923265e-01,  3.13380038e-03)
(-8.60741819e-01,  3.16838463e-03)
(-8.57526409e-01,  3.20311453e-03)
(-8.54277164e-01,  3.23798853e-03)
(-8.50994214e-01,  3.27300504e-03)
(-8.47677689e-01,  3.30816247e-03)
(-8.44327718e-01,  3.34345919e-03)
(-8.40944431e-01,  3.37889352e-03)
(-8.37527958e-01,  3.41446376e-03)
(-8.34078427e-01,  3.45016815e-03)
(-8.30595968e-01,  3.48600489e-03)
(-8.27080712e-01,  3.52197212e-03)
(-8.23532787e-01,  3.55806794e-03)
(-8.19952323e-01,  3.59429040e-03)
(-8.16339450e-01,  3.63063746e-03)
(-8.12694297e-01,  3.66710704e-03)
(-8.09016994e-01,  3.70287182e-03)
(-8.09016994e-01,  3.70369700e-03)
(-8.05308007e-01,  3.73960832e-03)
(-8.01567166e-01,  3.77640906e-03)
(-7.97794634e-01,  3.81327313e-03)
(-7.93990570e-01,  3.85019954e-03)
(-7.90155137e-01,  3.88718721e-03)
(-7.86288494e-01,  3.92423498e-03)
(-7.82390804e-01,  3.96134162e-03)
(-7.78462227e-01,  3.99850581e-03)
(-7.74502925e-01,  4.03572613e-03)
(-7.70513057e-01,  4.07300109e-03)
(-7.66492786e-01,  4.11032911e-03)
(-7.62442272e-01,  4.14770852e-03)
(-7.58361677e-01,  4.18513758e-03)
(-7.54251161e-01,  4.22261442e-03)
(-7.50110885e-01,  4.26013713e-03)
(-7.45941011e-01,  4.29770366e-03)
(-7.41741699e-01,  4.33531191e-03)
(-7.37513111e-01,  4.37295966e-03)
(-7.33255408e-01,  4.41064462e-03)
(-7.28968750e-01,  4.44836439e-03)
(-7.24653299e-01,  4.48611649e-03)
(-7.20309215e-01,  4.52389833e-03)
(-7.15936660e-01,  4.56170725e-03)
(-7.11535795e-01,  4.59954047e-03)
(-7.07106781e-01,  4.64590473e-03)
(-7.07106781e-01,  4.63739513e-03)
(-7.02650074e-01,  4.68396515e-03)
(-6.98165575e-01,  4.72195723e-03)
(-6.93653472e-01,  4.75988112e-03)
(-6.89113955e-01,  4.79773681e-03)
(-6.84547212e-01,  4.83552419e-03)
(-6.79953432e-01,  4.87324303e-03)
(-6.75332803e-01,  4.91089298e-03)
(-6.70685513e-01,  4.94847359e-03)
(-6.66011751e-01,  4.98598429e-03)
(-6.61311707e-01,  5.02342440e-03)
(-6.56585567e-01,  5.06079313e-03)
(-6.51833521e-01,  5.09808958e-03)
(-6.47055758e-01,  5.13531277e-03)
(-6.42252465e-01,  5.17246158e-03)
(-6.37423832e-01,  5.20953483e-03)
(-6.32570047e-01,  5.24653121e-03)
(-6.27691299e-01,  5.28344933e-03)
(-6.22787775e-01,  5.32028769e-03)
(-6.17859665e-01,  5.35704471e-03)
(-6.12907158e-01,  5.39371873e-03)
(-6.07930441e-01,  5.43030796e-03)
(-6.02929704e-01,  5.46681056e-03)
(-5.97905134e-01,  5.50322459e-03)
(-5.92856921e-01,  5.53954801e-03)
(-5.87785252e-01,  5.57501898e-03)
(-5.87785252e-01,  5.57577872e-03)
(-5.82690564e-01,  5.61111760e-03)
(-5.77572829e-01,  5.64702331e-03)
(-5.72432260e-01,  5.68273523e-03)
(-5.67269068e-01,  5.71825241e-03)
(-5.62083464e-01,  5.75357382e-03)
(-5.56875660e-01,  5.78869837e-03)
(-5.51645866e-01,  5.82362491e-03)
(-5.46394296e-01,  5.85835222e-03)
(-5.41121159e-01,  5.89287903e-03)
(-5.35826667e-01,  5.92720400e-03)
(-5.30511032e-01,  5.96132575e-03)
(-5.25174466e-01,  5.99524281e-03)
(-5.19817179e-01,  6.02895371e-03)
(-5.14439383e-01,  6.06245687e-03)
(-5.09041289e-01,  6.09575072e-03)
(-5.03623109e-01,  6.12883359e-03)
(-4.98185055e-01,  6.16170381e-03)
(-4.92727337e-01,  6.19435963e-03)
(-4.87250168e-01,  6.22679928e-03)
(-4.81753758e-01,  6.25902093e-03)
(-4.76238318e-01,  6.29102274e-03)
(-4.70704062e-01,  6.32280281e-03)
(-4.65151199e-01,  6.35435921e-03)
(-4.59579941e-01,  6.38568997e-03)
(-4.53990500e-01,  6.41610055e-03)
(-4.53990500e-01,  6.41679311e-03)
(-4.48383278e-01,  6.44698101e-03)
(-4.42758324e-01,  6.47753268e-03)
(-4.37115866e-01,  6.50775531e-03)
(-4.31456133e-01,  6.53764867e-03)
(-4.25779355e-01,  6.56721245e-03)
(-4.20085760e-01,  6.59644637e-03)
(-4.14375578e-01,  6.62535008e-03)
(-4.08649037e-01,  6.65392325e-03)
(-4.02906367e-01,  6.68216550e-03)
(-3.97147797e-01,  6.71007644e-03)
(-3.91373555e-01,  6.73765568e-03)
(-3.85583872e-01,  6.76490279e-03)
(-3.79778976e-01,  6.79181733e-03)
(-3.73959095e-01,  6.81839887e-03)
(-3.68124460e-01,  6.84464694e-03)
(-3.62275299e-01,  6.87056106e-03)
(-3.56411842e-01,  6.89614077e-03)
(-3.50534317e-01,  6.92138555e-03)
(-3.44642954e-01,  6.94629493e-03)
(-3.38737981e-01,  6.97086839e-03)
(-3.32819628e-01,  6.99510541e-03)
(-3.26888124e-01,  7.01900548e-03)
(-3.20943697e-01,  7.04256807e-03)
(-3.14986578e-01,  7.06579266e-03)
(-3.09016994e-01,  7.08801384e-03)
(-3.09016994e-01,  7.08867872e-03)
(-3.03035309e-01,  7.11052670e-03)
(-2.97041640e-01,  7.13260597e-03)
(-2.91036229e-01,  7.15425256e-03)
(-2.85019317e-01,  7.17546740e-03)
(-2.78991145e-01,  7.19625138e-03)
(-2.72951955e-01,  7.21660543e-03)
(-2.66901987e-01,  7.23653045e-03)
(-2.60841483e-01,  7.25602735e-03)
(-2.54770683e-01,  7.27509705e-03)
(-2.48689830e-01,  7.29374047e-03)
(-2.42599163e-01,  7.31195851e-03)
(-2.36498924e-01,  7.32975209e-03)
(-2.30389354e-01,  7.34712212e-03)
(-2.24270694e-01,  7.36406952e-03)
(-2.18143185e-01,  7.38059521e-03)
(-2.12007069e-01,  7.39670010e-03)
(-2.05862587e-01,  7.41238514e-03)
(-1.99709979e-01,  7.42765122e-03)
(-1.93549486e-01,  7.44249930e-03)
(-1.87381351e-01,  7.45693029e-03)
(-1.81205813e-01,  7.47094513e-03)
(-1.75023115e-01,  7.48454477e-03)
(-1.68833497e-01,  7.49773015e-03)
(-1.62637200e-01,  7.51050221e-03)
(-1.56434465e-01,  7.52232035e-03)
(-1.56434465e-01,  7.52286193e-03)
(-1.50225604e-01,  7.53419225e-03)
(-1.44010804e-01,  7.54555878e-03)
(-1.37790314e-01,  7.55642359e-03)
(-1.31564379e-01,  7.56679037e-03)
(-1.25333248e-01,  7.57666278e-03)
(-1.19097167e-01,  7.58604448e-03)
(-1.12856384e-01,  7.59493913e-03)
(-1.06611146e-01,  7.60335038e-03)
(-1.00361700e-01,  7.61128189e-03)
(-9.41082935e-02,  7.61873730e-03)
(-8.78511733e-02,  7.62572026e-03)
(-8.15905867e-02,  7.63223442e-03)
(-7.53267811e-02,  7.63828342e-03)
(-6.90600035e-02,  7.64387092e-03)
(-6.27905012e-02,  7.64900056e-03)
(-5.65185213e-02,  7.65367600e-03)
(-5.02443111e-02,  7.65790089e-03)
(-4.39681177e-02,  7.66167889e-03)
(-3.76901884e-02,  7.66501366e-03)
(-3.14107703e-02,  7.66790889e-03)
(-2.51301106e-02,  7.67036825e-03)
(-1.88484565e-02,  7.67239542e-03)
(-1.25660553e-02,  7.67399414e-03)
(-6.28315404e-03,  7.67516810e-03)
( 1.11022302e-16,  7.67592107e-03)
( 1.11022302e-16,  7.67592104e-03)
( 6.28315404e-03,  7.67516918e-03)
( 1.25660553e-02,  7.67399628e-03)
( 1.88484565e-02,  7.67239863e-03)
( 2.51301106e-02,  7.67037252e-03)
( 3.14107703e-02,  7.66791424e-03)
( 3.76901884e-02,  7.66502010e-03)
( 4.39681177e-02,  7.66168640e-03)
( 5.02443111e-02,  7.65790949e-03)
( 5.65185213e-02,  7.65368569e-03)
( 6.27905012e-02,  7.64901134e-03)
( 6.90600035e-02,  7.64388278e-03)
( 7.53267811e-02,  7.63829636e-03)
( 8.15905867e-02,  7.63224843e-03)
( 8.78511733e-02,  7.62573533e-03)
( 9.41082935e-02,  7.61875343e-03)
( 1.00361700e-01,  7.61129907e-03)
( 1.06611146e-01,  7.60336861e-03)
( 1.12856384e-01,  7.59495839e-03)
( 1.19097167e-01,  7.58606475e-03)
( 1.25333248e-01,  7.57668405e-03)
( 1.31564379e-01,  7.56681263e-03)
( 1.37790314e-01,  7.55644682e-03)
( 1.44010804e-01,  7.54558297e-03)
( 1.50225604e-01,  7.53421739e-03)
( 1.56434465e-01,  7.52288812e-03)
( 1.56434465e-01,  7.52234641e-03)
( 1.62637200e-01,  7.51052930e-03)
( 1.68833497e-01,  7.49775813e-03)
( 1.75023115e-01,  7.48457363e-03)
( 1.81205813e-01,  7.47097488e-03)
( 1.87381351e-01,  7.45696091e-03)
( 1.93549486e-01,  7.44253079e-03)
( 1.99709979e-01,  7.42768358e-03)
( 2.05862587e-01,  7.41241834e-03)
( 2.12007069e-01,  7.39673414e-03)
( 2.18143185e-01,  7.38063007e-03)
( 2.24270694e-01,  7.36410520e-03)
( 2.30389354e-01,  7.34715860e-03)
( 2.36498924e-01,  7.32978936e-03)
( 2.42599163e-01,  7.31199655e-03)
( 2.48689830e-01,  7.29377927e-03)
( 2.54770683e-01,  7.27513659e-03)
( 2.60841483e-01,  7.25606762e-03)
( 2.66901987e-01,  7.23657142e-03)
( 2.72951955e-01,  7.21664709e-03)
( 2.78991145e-01,  7.19629372e-03)
( 2.85019317e-01,  7.17551039e-03)
( 2.91036229e-01,  7.15429620e-03)
( 2.97041640e-01,  7.13265023e-03)
( 3.03035309e-01,  7.11057156e-03)
( 3.09016994e-01,  7.08872424e-03)
( 3.09016994e-01,  7.08805929e-03)
( 3.14986578e-01,  7.06583874e-03)
( 3.20943697e-01,  7.04261470e-03)
( 3.26888124e-01,  7.01905264e-03)
( 3.32819628e-01,  6.99515309e-03)
( 3.38737981e-01,  6.97091658e-03)
( 3.44642954e-01,  6.94634362e-03)
( 3.50534317e-01,  6.92143472e-03)
( 3.56411842e-01,  6.89619039e-03)
( 3.62275299e-01,  6.87061114e-03)
( 3.68124460e-01,  6.84469744e-03)
( 3.73959095e-01,  6.81844979e-03)
( 3.79778976e-01,  6.79186865e-03)
( 3.85583872e-01,  6.76495448e-03)
( 3.91373555e-01,  6.73770773e-03)
( 3.97147797e-01,  6.71012884e-03)
( 4.02906367e-01,  6.68221822e-03)
( 4.08649037e-01,  6.65397628e-03)
( 4.14375578e-01,  6.62540340e-03)
( 4.20085760e-01,  6.59649995e-03)
( 4.25779355e-01,  6.56726629e-03)
( 4.31456133e-01,  6.53770274e-03)
( 4.37115866e-01,  6.50780960e-03)
( 4.42758324e-01,  6.47758716e-03)
( 4.48383278e-01,  6.44703567e-03)
( 4.53990500e-01,  6.41684797e-03)
( 4.53990500e-01,  6.41615538e-03)
( 4.59579941e-01,  6.38574498e-03)
( 4.65151199e-01,  6.35441434e-03)
( 4.70704062e-01,  6.32285806e-03)
( 4.76238318e-01,  6.29107809e-03)
( 4.81753758e-01,  6.25907637e-03)
( 4.87250168e-01,  6.22685478e-03)
( 4.92727337e-01,  6.19441519e-03)
( 4.98185055e-01,  6.16175941e-03)
( 5.03623109e-01,  6.12888922e-03)
( 5.09041289e-01,  6.09580636e-03)
( 5.14439383e-01,  6.06251251e-03)
( 5.19817179e-01,  6.02900933e-03)
( 5.25174466e-01,  5.99529841e-03)
( 5.30511032e-01,  5.96138130e-03)
( 5.35826667e-01,  5.92725950e-03)
( 5.41121159e-01,  5.89293445e-03)
( 5.46394296e-01,  5.85840755e-03)
( 5.51645866e-01,  5.82368014e-03)
( 5.56875660e-01,  5.78875348e-03)
( 5.62083464e-01,  5.75362880e-03)
( 5.67269068e-01,  5.71830725e-03)
( 5.72432260e-01,  5.68278991e-03)
( 5.77572829e-01,  5.64707782e-03)
( 5.82690564e-01,  5.61117192e-03)
( 5.87785252e-01,  5.57583285e-03)
( 5.87785252e-01,  5.57507310e-03)
( 5.92856921e-01,  5.53960193e-03)
( 5.97905134e-01,  5.50327830e-03)
( 6.02929704e-01,  5.46686405e-03)
( 6.07930441e-01,  5.43036121e-03)
( 6.12907158e-01,  5.39377173e-03)
( 6.17859665e-01,  5.35709746e-03)
( 6.22787775e-01,  5.32034016e-03)
( 6.27691299e-01,  5.28350152e-03)
( 6.32570047e-01,  5.24658311e-03)
( 6.37423832e-01,  5.20958643e-03)
( 6.42252465e-01,  5.17251288e-03)
( 6.47055758e-01,  5.13536375e-03)
( 6.51833521e-01,  5.09814024e-03)
( 6.56585567e-01,  5.06084345e-03)
( 6.61311707e-01,  5.02347438e-03)
( 6.66011751e-01,  4.98603393e-03)
( 6.70685513e-01,  4.94852287e-03)
( 6.75332803e-01,  4.91094190e-03)
( 6.79953432e-01,  4.87329157e-03)
( 6.84547212e-01,  4.83557236e-03)
( 6.89113955e-01,  4.79778460e-03)
( 6.93653472e-01,  4.75992852e-03)
( 6.98165575e-01,  4.72200424e-03)
( 7.02650074e-01,  4.68401175e-03)
( 7.07106781e-01,  4.63744131e-03)
( 7.07106781e-01,  4.64595093e-03)
( 7.11535795e-01,  4.59958622e-03)
( 7.15936660e-01,  4.56175258e-03)
( 7.20309215e-01,  4.52394323e-03)
( 7.24653299e-01,  4.48616095e-03)
( 7.28968750e-01,  4.44840842e-03)
( 7.33255408e-01,  4.41068820e-03)
( 7.37513111e-01,  4.37300280e-03)
( 7.41741699e-01,  4.33535459e-03)
( 7.45941011e-01,  4.29774589e-03)
( 7.50110885e-01,  4.26017890e-03)
( 7.54251161e-01,  4.22265575e-03)
( 7.58361677e-01,  4.18517844e-03)
( 7.62442272e-01,  4.14774893e-03)
( 7.66492786e-01,  4.11036905e-03)
( 7.70513057e-01,  4.07304057e-03)
( 7.74502925e-01,  4.03576514e-03)
( 7.78462227e-01,  3.99854436e-03)
( 7.82390804e-01,  3.96137971e-03)
( 7.86288494e-01,  3.92427260e-03)
( 7.90155137e-01,  3.88722436e-03)
( 7.93990570e-01,  3.85023622e-03)
( 7.97794634e-01,  3.81330934e-03)
( 8.01567166e-01,  3.77644479e-03)
( 8.05308007e-01,  3.73964357e-03)
( 8.09016994e-01,  3.70373179e-03)
( 8.09016994e-01,  3.70290660e-03)
( 8.12694297e-01,  3.66714136e-03)
( 8.16339450e-01,  3.63067131e-03)
( 8.19952323e-01,  3.59432378e-03)
( 8.23532787e-01,  3.55810086e-03)
( 8.27080712e-01,  3.52200457e-03)
( 8.30595968e-01,  3.48603687e-03)
( 8.34078427e-01,  3.45019967e-03)
( 8.37527958e-01,  3.41449482e-03)
( 8.40944431e-01,  3.37892412e-03)
( 8.44327718e-01,  3.34348933e-03)
( 8.47677689e-01,  3.30819215e-03)
( 8.50994214e-01,  3.27303427e-03)
( 8.54277164e-01,  3.23801730e-03)
( 8.57526409e-01,  3.20314286e-03)
( 8.60741819e-01,  3.16841251e-03)
( 8.63923265e-01,  3.13382781e-03)
( 8.67070618e-01,  3.09939028e-03)
( 8.70183748e-01,  3.06510142e-03)
( 8.73262525e-01,  3.03096275e-03)
( 8.76306819e-01,  2.99697575e-03)
( 8.79316502e-01,  2.96314190e-03)
( 8.82291444e-01,  2.92946271e-03)
( 8.85231514e-01,  2.89593968e-03)
( 8.88136584e-01,  2.86257432e-03)
( 8.91006524e-01,  2.82943801e-03)
( 8.91006524e-01,  2.82936816e-03)
( 8.93841569e-01,  2.79638218e-03)
( 8.96641254e-01,  2.76352646e-03)
( 8.99405484e-01,  2.73087105e-03)
( 9.02134165e-01,  2.69841615e-03)
( 9.04827202e-01,  2.66616188e-03)
( 9.07484499e-01,  2.63410836e-03)
( 9.10105963e-01,  2.60225566e-03)
( 9.12691498e-01,  2.57060383e-03)
( 9.15241009e-01,  2.53915291e-03)
( 9.17754401e-01,  2.50790290e-03)
( 9.20231580e-01,  2.47685379e-03)
( 9.22672450e-01,  2.44600558e-03)
( 9.25076917e-01,  2.41535824e-03)
( 9.27444885e-01,  2.38491173e-03)
( 9.29776261e-01,  2.35466604e-03)
( 9.32070948e-01,  2.32462114e-03)
( 9.34328853e-01,  2.29477702e-03)
( 9.36549879e-01,  2.26513368e-03)
( 9.38733933e-01,  2.23569114e-03)
( 9.40880919e-01,  2.20644945e-03)
( 9.42990743e-01,  2.17740866e-03)
( 9.45063310e-01,  2.14856890e-03)
( 9.47098524e-01,  2.11993031e-03)
( 9.49096291e-01,  2.09149307e-03)
( 9.51056516e-01,  2.05266317e-03)
( 9.51056516e-01,  2.06325743e-03)
( 9.52979494e-01,  2.02517064e-03)
( 9.54864773e-01,  1.99786463e-03)
( 9.56712297e-01,  1.97074794e-03)
( 9.58522006e-01,  1.94382352e-03)
( 9.60293843e-01,  1.91709440e-03)
( 9.62027751e-01,  1.89056371e-03)
( 9.63723670e-01,  1.86423475e-03)
( 9.65381545e-01,  1.83811090e-03)
( 9.67001315e-01,  1.81219571e-03)
( 9.68582925e-01,  1.78649286e-03)
( 9.70126315e-01,  1.76100620e-03)
( 9.71631428e-01,  1.73573974e-03)
( 9.73098206e-01,  1.71069766e-03)
( 9.74526591e-01,  1.68588433e-03)
( 9.75916525e-01,  1.66130430e-03)
( 9.77267951e-01,  1.63696235e-03)
( 9.78580810e-01,  1.61286346e-03)
( 9.79855044e-01,  1.58901285e-03)
( 9.81090597e-01,  1.56541597e-03)
( 9.82287409e-01,  1.54207855e-03)
( 9.83445423e-01,  1.51900656e-03)
( 9.84564581e-01,  1.49620628e-03)
( 9.85644825e-01,  1.47368427e-03)
( 9.86686098e-01,  1.45144743e-03)
( 9.87688341e-01,  1.42743151e-03)
( 9.87688341e-01,  1.42950298e-03)
( 9.88651901e-01,  1.40561211e-03)
( 9.89576354e-01,  1.38400294e-03)
( 9.90461677e-01,  1.36259772e-03)
( 9.91307854e-01,  1.34139088e-03)
( 9.92114863e-01,  1.32037764e-03)
( 9.92882686e-01,  1.29955405e-03)
( 9.93611302e-01,  1.27891706e-03)
( 9.94300694e-01,  1.25846457e-03)
( 9.94950840e-01,  1.23819556e-03)
( 9.95561722e-01,  1.21811014e-03)
( 9.96133320e-01,  1.19820963e-03)
( 9.96665615e-01,  1.17849670e-03)
( 9.97158587e-01,  1.15897545e-03)
( 9.97612217e-01,  1.13965154e-03)
( 9.98026486e-01,  1.12053228e-03)
( 9.98401373e-01,  1.10162675e-03)
( 9.98736860e-01,  1.08294593e-03)
( 9.99032927e-01,  1.06450281e-03)
( 9.99289554e-01,  1.04631247e-03)
( 9.99506722e-01,  1.02839221e-03)
( 9.99684412e-01,  1.01076158e-03)
( 9.99822605e-01,  9.93442455e-04)
( 9.99921280e-01,  9.76459051e-04)
( 9.99980418e-01,  9.59837904e-04)
( 1.00000000e+00,  9.43607809e-04)};\label{dots:3rd};
\addplot [color=orange, line width=0.9pt, dotted]
coordinates {
(-1.00000000e+00,  9.34861446e-04)
(-9.99980418e-01,  9.50730710e-04)
(-9.99921280e-01,  9.66973353e-04)
(-9.99822605e-01,  9.83561188e-04)
(-9.99684412e-01,  1.00046825e-03)
(-9.99506722e-01,  1.01767085e-03)
(-9.99289554e-01,  1.03514760e-03)
(-9.99032927e-01,  1.05287938e-03)
(-9.98736860e-01,  1.07084929e-03)
(-9.98401373e-01,  1.08904259e-03)
(-9.98026486e-01,  1.10744656e-03)
(-9.97612217e-01,  1.12605046e-03)
(-9.97158587e-01,  1.14484537e-03)
(-9.96665615e-01,  1.16382413e-03)
(-9.96133320e-01,  1.18298114e-03)
(-9.95561722e-01,  1.20231235e-03)
(-9.94950840e-01,  1.22181507e-03)
(-9.94300694e-01,  1.24148791e-03)
(-9.93611302e-01,  1.26133064e-03)
(-9.92882686e-01,  1.28134416e-03)
(-9.92114863e-01,  1.30153035e-03)
(-9.91307854e-01,  1.32189204e-03)
(-9.90461677e-01,  1.34243292e-03)
(-9.89576354e-01,  1.36315746e-03)
(-9.88651901e-01,  1.38407087e-03)
(-9.87688341e-01,  1.40721748e-03)
(-9.87688341e-01,  1.40517907e-03)
(-9.86686098e-01,  1.42843894e-03)
(-9.85644825e-01,  1.44993332e-03)
(-9.84564581e-01,  1.47169347e-03)
(-9.83445423e-01,  1.49371258e-03)
(-9.82287409e-01,  1.51598414e-03)
(-9.81090597e-01,  1.53850195e-03)
(-9.79855044e-01,  1.56126008e-03)
(-9.78580810e-01,  1.58425289e-03)
(-9.77267951e-01,  1.60747498e-03)
(-9.75916525e-01,  1.63092119e-03)
(-9.74526591e-01,  1.65458661e-03)
(-9.73098206e-01,  1.67846652e-03)
(-9.71631428e-01,  1.70255641e-03)
(-9.70126315e-01,  1.72685198e-03)
(-9.68582925e-01,  1.75134911e-03)
(-9.67001315e-01,  1.77604383e-03)
(-9.65381545e-01,  1.80093236e-03)
(-9.63723670e-01,  1.82601106e-03)
(-9.62027751e-01,  1.85127645e-03)
(-9.60293843e-01,  1.87672518e-03)
(-9.58522006e-01,  1.90235402e-03)
(-9.56712297e-01,  1.92815987e-03)
(-9.54864773e-01,  1.95413975e-03)
(-9.52979494e-01,  1.98029079e-03)
(-9.51056516e-01,  2.05267113e-03)
(-9.51056516e-01,  2.00661019e-03)
(-9.49096291e-01,  2.08059835e-03)
(-9.47098524e-01,  2.10872147e-03)
(-9.45063310e-01,  2.13704029e-03)
(-9.42990743e-01,  2.16555464e-03)
(-9.40880919e-01,  2.19426440e-03)
(-9.38733933e-01,  2.22316948e-03)
(-9.36549879e-01,  2.25226984e-03)
(-9.34328853e-01,  2.28156545e-03)
(-9.32070948e-01,  2.31105630e-03)
(-9.29776261e-01,  2.34074241e-03)
(-9.27444885e-01,  2.37062380e-03)
(-9.25076917e-01,  2.40070050e-03)
(-9.22672450e-01,  2.43097255e-03)
(-9.20231580e-01,  2.46143998e-03)
(-9.17754401e-01,  2.49210283e-03)
(-9.15241009e-01,  2.52296112e-03)
(-9.12691498e-01,  2.55401485e-03)
(-9.10105963e-01,  2.58526402e-03)
(-9.07484499e-01,  2.61670860e-03)
(-9.04827202e-01,  2.64834855e-03)
(-9.02134165e-01,  2.68018377e-03)
(-8.99405484e-01,  2.71221418e-03)
(-8.96641254e-01,  2.74443962e-03)
(-8.93841569e-01,  2.77685993e-03)
(-8.91006524e-01,  2.80907709e-03)
(-8.91006524e-01,  2.80947488e-03)
(-8.88136584e-01,  2.84183946e-03)
(-8.85231514e-01,  2.87475693e-03)
(-8.82291444e-01,  2.90782793e-03)
(-8.79316502e-01,  2.94105095e-03)
(-8.76306819e-01,  2.97442446e-03)
(-8.73262525e-01,  3.00794697e-03)
(-8.70183748e-01,  3.04161697e-03)
(-8.67070618e-01,  3.07543296e-03)
(-8.63923265e-01,  3.10939342e-03)
(-8.60741819e-01,  3.14349683e-03)
(-8.57526409e-01,  3.17774165e-03)
(-8.54277164e-01,  3.21212633e-03)
(-8.50994214e-01,  3.24664927e-03)
(-8.47677689e-01,  3.28130886e-03)
(-8.44327718e-01,  3.31610346e-03)
(-8.40944431e-01,  3.35103138e-03)
(-8.37527958e-01,  3.38609091e-03)
(-8.34078427e-01,  3.42128027e-03)
(-8.30595968e-01,  3.45659766e-03)
(-8.27080712e-01,  3.49204120e-03)
(-8.23532787e-01,  3.52760899e-03)
(-8.19952323e-01,  3.56329906e-03)
(-8.16339450e-01,  3.59910937e-03)
(-8.12694297e-01,  3.63503784e-03)
(-8.09016994e-01,  3.70286241e-03)
(-8.09016994e-01,  3.67108231e-03)
(-8.05308007e-01,  3.73960159e-03)
(-8.01567166e-01,  3.77640454e-03)
(-7.97794634e-01,  3.81327040e-03)
(-7.93990570e-01,  3.85019820e-03)
(-7.90155137e-01,  3.88718692e-03)
(-7.86288494e-01,  3.92423544e-03)
(-7.82390804e-01,  3.96134257e-03)
(-7.78462227e-01,  3.99850700e-03)
(-7.74502925e-01,  4.03572738e-03)
(-7.70513057e-01,  4.07300225e-03)
(-7.66492786e-01,  4.11033006e-03)
(-7.62442272e-01,  4.14770919e-03)
(-7.58361677e-01,  4.18513790e-03)
(-7.54251161e-01,  4.22261440e-03)
(-7.50110885e-01,  4.26013676e-03)
(-7.45941011e-01,  4.29770302e-03)
(-7.41741699e-01,  4.33531106e-03)
(-7.37513111e-01,  4.37295873e-03)
(-7.33255408e-01,  4.41064375e-03)
(-7.28968750e-01,  4.44836376e-03)
(-7.24653299e-01,  4.48611630e-03)
(-7.20309215e-01,  4.52389882e-03)
(-7.15936660e-01,  4.56170867e-03)
(-7.11535795e-01,  4.59954311e-03)
(-7.07106781e-01,  4.63661309e-03)
(-7.07106781e-01,  4.63739932e-03)
(-7.02650074e-01,  4.67455080e-03)
(-6.98165575e-01,  4.71242044e-03)
(-6.93653472e-01,  4.75022210e-03)
(-6.89113955e-01,  4.78795578e-03)
(-6.84547212e-01,  4.82562134e-03)
(-6.79953432e-01,  4.86321852e-03)
(-6.75332803e-01,  4.90074697e-03)
(-6.70685513e-01,  4.93820620e-03)
(-6.66011751e-01,  4.97559563e-03)
(-6.61311707e-01,  5.01291456e-03)
(-6.56585567e-01,  5.05016218e-03)
(-6.51833521e-01,  5.08733758e-03)
(-6.47055758e-01,  5.12443975e-03)
(-6.42252465e-01,  5.16146758e-03)
(-6.37423832e-01,  5.19841984e-03)
(-6.32570047e-01,  5.23529522e-03)
(-6.27691299e-01,  5.27209233e-03)
(-6.22787775e-01,  5.30880963e-03)
(-6.17859665e-01,  5.34544555e-03)
(-6.12907158e-01,  5.38199839e-03)
(-6.07930441e-01,  5.41846638e-03)
(-6.02929704e-01,  5.45484764e-03)
(-5.97905134e-01,  5.49114022e-03)
(-5.92856921e-01,  5.52734209e-03)
(-5.87785252e-01,  5.56270538e-03)
(-5.87785252e-01,  5.56345112e-03)
(-5.82690564e-01,  5.59868117e-03)
(-5.77572829e-01,  5.63446540e-03)
(-5.72432260e-01,  5.67005706e-03)
(-5.67269068e-01,  5.70545511e-03)
(-5.62083464e-01,  5.74065843e-03)
(-5.56875660e-01,  5.77566583e-03)
(-5.51645866e-01,  5.81047606e-03)
(-5.46394296e-01,  5.84508782e-03)
(-5.41121159e-01,  5.87949973e-03)
(-5.35826667e-01,  5.91371036e-03)
(-5.30511032e-01,  5.94771824e-03)
(-5.25174466e-01,  5.98152184e-03)
(-5.19817179e-01,  6.01511956e-03)
(-5.14439383e-01,  6.04850976e-03)
(-5.09041289e-01,  6.08169078e-03)
(-5.03623109e-01,  6.11466086e-03)
(-4.98185055e-01,  6.14741825e-03)
(-4.92727337e-01,  6.17996112e-03)
(-4.87250168e-01,  6.21228761e-03)
(-4.81753758e-01,  6.24439583e-03)
(-4.76238318e-01,  6.27628383e-03)
(-4.70704062e-01,  6.30794965e-03)
(-4.65151199e-01,  6.33939127e-03)
(-4.59579941e-01,  6.37060666e-03)
(-4.53990500e-01,  6.40097824e-03)
(-4.53990500e-01,  6.40159375e-03)
(-4.48383278e-01,  6.43172062e-03)
(-4.42758324e-01,  6.46214107e-03)
(-4.37115866e-01,  6.49223897e-03)
(-4.31456133e-01,  6.52201366e-03)
(-4.25779355e-01,  6.55146445e-03)
(-4.20085760e-01,  6.58059066e-03)
(-4.14375578e-01,  6.60939157e-03)
(-4.08649037e-01,  6.63786644e-03)
(-4.02906367e-01,  6.66601452e-03)
(-3.97147797e-01,  6.69383506e-03)
(-3.91373555e-01,  6.72132728e-03)
(-3.85583872e-01,  6.74849039e-03)
(-3.79778976e-01,  6.77532358e-03)
(-3.73959095e-01,  6.80182605e-03)
(-3.68124460e-01,  6.82799699e-03)
(-3.62275299e-01,  6.85383555e-03)
(-3.56411842e-01,  6.87934092e-03)
(-3.50534317e-01,  6.90451223e-03)
(-3.44642954e-01,  6.92934865e-03)
(-3.38737981e-01,  6.95384933e-03)
(-3.32819628e-01,  6.97801340e-03)
(-3.26888124e-01,  7.00184000e-03)
(-3.20943697e-01,  7.02532828e-03)
(-3.14986578e-01,  7.04847736e-03)
(-3.09016994e-01,  7.07069586e-03)
(-3.09016994e-01,  7.07128638e-03)
(-3.03035309e-01,  7.09313014e-03)
(-2.97041640e-01,  7.11513448e-03)
(-2.91036229e-01,  7.13670947e-03)
(-2.85019317e-01,  7.15785567e-03)
(-2.78991145e-01,  7.17857369e-03)
(-2.72951955e-01,  7.19886409e-03)
(-2.66901987e-01,  7.21872747e-03)
(-2.60841483e-01,  7.23816442e-03)
(-2.54770683e-01,  7.25717553e-03)
(-2.48689830e-01,  7.27576138e-03)
(-2.42599163e-01,  7.29392258e-03)
(-2.36498924e-01,  7.31165972e-03)
(-2.30389354e-01,  7.32897339e-03)
(-2.24270694e-01,  7.34586421e-03)
(-2.18143185e-01,  7.36233278e-03)
(-2.12007069e-01,  7.37837970e-03)
(-2.05862587e-01,  7.39400559e-03)
(-1.99709979e-01,  7.40921106e-03)
(-1.93549486e-01,  7.42399673e-03)
(-1.87381351e-01,  7.43836323e-03)
(-1.81205813e-01,  7.45231118e-03)
(-1.75023115e-01,  7.46584120e-03)
(-1.68833497e-01,  7.47895395e-03)
(-1.62637200e-01,  7.49165006e-03)
(-1.56434465e-01,  7.50341653e-03)
(-1.56434465e-01,  7.50393019e-03)
(-1.50225604e-01,  7.51524187e-03)
(-1.44010804e-01,  7.52656420e-03)
(-1.37790314e-01,  7.53738714e-03)
(-1.31564379e-01,  7.54771430e-03)
(-1.25333248e-01,  7.55754930e-03)
(-1.19097167e-01,  7.56689573e-03)
(-1.12856384e-01,  7.57575721e-03)
(-1.06611146e-01,  7.58413733e-03)
(-1.00361700e-01,  7.59203970e-03)
(-9.41082935e-02,  7.59946792e-03)
(-8.78511733e-02,  7.60642557e-03)
(-8.15905867e-02,  7.61291625e-03)
(-7.53267811e-02,  7.61894356e-03)
(-6.90600035e-02,  7.62451110e-03)
(-6.27905012e-02,  7.62962246e-03)
(-5.65185213e-02,  7.63428124e-03)
(-5.02443111e-02,  7.63849106e-03)
(-4.39681177e-02,  7.64225550e-03)
(-3.76901884e-02,  7.64557820e-03)
(-3.14107703e-02,  7.64846278e-03)
(-2.51301106e-02,  7.65091286e-03)
(-1.88484565e-02,  7.65293209e-03)
(-1.25660553e-02,  7.65452412e-03)
(-6.28315404e-03,  7.65569261e-03)
( 1.11022302e-16,  7.65644129e-03)
( 1.11022302e-16,  7.65644126e-03)
( 6.28315404e-03,  7.65569370e-03)
( 1.25660553e-02,  7.65452628e-03)
( 1.88484565e-02,  7.65293533e-03)
( 2.51301106e-02,  7.65091718e-03)
( 3.14107703e-02,  7.64846820e-03)
( 3.76901884e-02,  7.64558472e-03)
( 4.39681177e-02,  7.64226312e-03)
( 5.02443111e-02,  7.63849977e-03)
( 5.65185213e-02,  7.63429105e-03)
( 6.27905012e-02,  7.62963337e-03)
( 6.90600035e-02,  7.62452310e-03)
( 7.53267811e-02,  7.61895665e-03)
( 8.15905867e-02,  7.61293042e-03)
( 8.78511733e-02,  7.60644082e-03)
( 9.41082935e-02,  7.59948424e-03)
( 1.00361700e-01,  7.59205709e-03)
( 1.06611146e-01,  7.58415577e-03)
( 1.12856384e-01,  7.57577668e-03)
( 1.19097167e-01,  7.56691623e-03)
( 1.25333248e-01,  7.55757081e-03)
( 1.31564379e-01,  7.54773682e-03)
( 1.37790314e-01,  7.53741064e-03)
( 1.44010804e-01,  7.52658868e-03)
( 1.50225604e-01,  7.51526729e-03)
( 1.56434465e-01,  7.50395668e-03)
( 1.56434465e-01,  7.50344288e-03)
( 1.62637200e-01,  7.49167746e-03)
( 1.68833497e-01,  7.47898225e-03)
( 1.75023115e-01,  7.46587039e-03)
( 1.81205813e-01,  7.45234126e-03)
( 1.87381351e-01,  7.43839420e-03)
( 1.93549486e-01,  7.42402858e-03)
( 1.99709979e-01,  7.40924377e-03)
( 2.05862587e-01,  7.39403916e-03)
( 2.12007069e-01,  7.37841411e-03)
( 2.18143185e-01,  7.36236802e-03)
( 2.24270694e-01,  7.34590027e-03)
( 2.30389354e-01,  7.32901026e-03)
( 2.36498924e-01,  7.31169738e-03)
( 2.42599163e-01,  7.29396102e-03)
( 2.48689830e-01,  7.27580058e-03)
( 2.54770683e-01,  7.25721547e-03)
( 2.60841483e-01,  7.23820510e-03)
( 2.66901987e-01,  7.21876886e-03)
( 2.72951955e-01,  7.19890617e-03)
( 2.78991145e-01,  7.17861645e-03)
( 2.85019317e-01,  7.15789909e-03)
( 2.91036229e-01,  7.13675353e-03)
( 2.97041640e-01,  7.11517917e-03)
( 3.03035309e-01,  7.09317543e-03)
( 3.09016994e-01,  7.07133235e-03)
( 3.09016994e-01,  7.07074174e-03)
( 3.14986578e-01,  7.04852388e-03)
( 3.20943697e-01,  7.02537534e-03)
( 3.26888124e-01,  7.00188760e-03)
( 3.32819628e-01,  6.97806152e-03)
( 3.38737981e-01,  6.95389796e-03)
( 3.44642954e-01,  6.92939777e-03)
( 3.50534317e-01,  6.90456183e-03)
( 3.56411842e-01,  6.87939098e-03)
( 3.62275299e-01,  6.85388606e-03)
( 3.68124460e-01,  6.82804793e-03)
( 3.73959095e-01,  6.80187741e-03)
( 3.79778976e-01,  6.77537533e-03)
( 3.85583872e-01,  6.74854251e-03)
( 3.91373555e-01,  6.72137976e-03)
( 3.97147797e-01,  6.69388789e-03)
( 4.02906367e-01,  6.66606767e-03)
( 4.08649037e-01,  6.63791989e-03)
( 4.14375578e-01,  6.60944530e-03)
( 4.20085760e-01,  6.58064466e-03)
( 4.25779355e-01,  6.55151870e-03)
( 4.31456133e-01,  6.52206813e-03)
( 4.37115866e-01,  6.49229365e-03)
( 4.42758324e-01,  6.46219595e-03)
( 4.48383278e-01,  6.43177567e-03)
( 4.53990500e-01,  6.40164900e-03)
( 4.53990500e-01,  6.40103346e-03)
( 4.59579941e-01,  6.37066205e-03)
( 4.65151199e-01,  6.33944678e-03)
( 4.70704062e-01,  6.30800526e-03)
( 4.76238318e-01,  6.27633954e-03)
( 4.81753758e-01,  6.24445161e-03)
( 4.87250168e-01,  6.21234346e-03)
( 4.92727337e-01,  6.18001702e-03)
( 4.98185055e-01,  6.14747418e-03)
( 5.03623109e-01,  6.11471682e-03)
( 5.09041289e-01,  6.08174673e-03)
( 5.14439383e-01,  6.04856571e-03)
( 5.19817179e-01,  6.01517548e-03)
( 5.25174466e-01,  5.98157772e-03)
( 5.30511032e-01,  5.94777408e-03)
( 5.35826667e-01,  5.91376613e-03)
( 5.41121159e-01,  5.87955541e-03)
( 5.46394296e-01,  5.84514341e-03)
( 5.51645866e-01,  5.81053154e-03)
( 5.56875660e-01,  5.77572118e-03)
( 5.62083464e-01,  5.74071364e-03)
( 5.67269068e-01,  5.70551017e-03)
( 5.72432260e-01,  5.67011195e-03)
( 5.77572829e-01,  5.63452011e-03)
( 5.82690564e-01,  5.59873569e-03)
( 5.87785252e-01,  5.56350543e-03)
( 5.87785252e-01,  5.56275968e-03)
( 5.92856921e-01,  5.52739619e-03)
( 5.97905134e-01,  5.49119410e-03)
( 6.02929704e-01,  5.45490129e-03)
( 6.07930441e-01,  5.41851978e-03)
( 6.12907158e-01,  5.38205154e-03)
( 6.17859665e-01,  5.34549843e-03)
( 6.22787775e-01,  5.30886223e-03)
( 6.27691299e-01,  5.27214463e-03)
( 6.32570047e-01,  5.23534723e-03)
( 6.37423832e-01,  5.19847154e-03)
( 6.42252465e-01,  5.16151896e-03)
( 6.47055758e-01,  5.12449081e-03)
( 6.51833521e-01,  5.08738831e-03)
( 6.56585567e-01,  5.05021256e-03)
( 6.61311707e-01,  5.01296460e-03)
( 6.66011751e-01,  4.97564532e-03)
( 6.70685513e-01,  4.93825553e-03)
( 6.75332803e-01,  4.90079592e-03)
( 6.79953432e-01,  4.86326710e-03)
( 6.84547212e-01,  4.82566953e-03)
( 6.89113955e-01,  4.78800358e-03)
( 6.93653472e-01,  4.75026951e-03)
( 6.98165575e-01,  4.71246744e-03)
( 7.02650074e-01,  4.67459740e-03)
( 7.07106781e-01,  4.63744550e-03)
( 7.07106781e-01,  4.63665927e-03)
( 7.11535795e-01,  4.59958887e-03)
( 7.15936660e-01,  4.56175400e-03)
( 7.20309215e-01,  4.52394371e-03)
( 7.24653299e-01,  4.48616076e-03)
( 7.28968750e-01,  4.44840778e-03)
( 7.33255408e-01,  4.41068733e-03)
( 7.37513111e-01,  4.37300187e-03)
( 7.41741699e-01,  4.33535375e-03)
( 7.45941011e-01,  4.29774525e-03)
( 7.50110885e-01,  4.26017854e-03)
( 7.54251161e-01,  4.22265572e-03)
( 7.58361677e-01,  4.18517877e-03)
( 7.62442272e-01,  4.14774959e-03)
( 7.66492786e-01,  4.11037001e-03)
( 7.70513057e-01,  4.07304173e-03)
( 7.74502925e-01,  4.03576640e-03)
( 7.78462227e-01,  3.99854555e-03)
( 7.82390804e-01,  3.96138065e-03)
( 7.86288494e-01,  3.92427306e-03)
( 7.90155137e-01,  3.88722407e-03)
( 7.93990570e-01,  3.85023488e-03)
( 7.97794634e-01,  3.81330660e-03)
( 8.01567166e-01,  3.77644027e-03)
( 8.05308007e-01,  3.73963684e-03)
( 8.09016994e-01,  3.67111647e-03)
( 8.09016994e-01,  3.70289718e-03)
( 8.12694297e-01,  3.63507152e-03)
( 8.16339450e-01,  3.59914258e-03)
( 8.19952323e-01,  3.56333179e-03)
( 8.23532787e-01,  3.52764125e-03)
( 8.27080712e-01,  3.49207298e-03)
( 8.30595968e-01,  3.45662897e-03)
( 8.34078427e-01,  3.42131111e-03)
( 8.37527958e-01,  3.38612128e-03)
( 8.40944431e-01,  3.35106129e-03)
( 8.44327718e-01,  3.31613291e-03)
( 8.47677689e-01,  3.28133785e-03)
( 8.50994214e-01,  3.24667780e-03)
( 8.54277164e-01,  3.21215440e-03)
( 8.57526409e-01,  3.17776928e-03)
( 8.60741819e-01,  3.14352401e-03)
( 8.63923265e-01,  3.10942015e-03)
( 8.67070618e-01,  3.07545925e-03)
( 8.70183748e-01,  3.04164283e-03)
( 8.73262525e-01,  3.00797239e-03)
( 8.76306819e-01,  2.97444946e-03)
( 8.79316502e-01,  2.94107551e-03)
( 8.82291444e-01,  2.90785207e-03)
( 8.85231514e-01,  2.87478064e-03)
( 8.88136584e-01,  2.84186276e-03)
( 8.91006524e-01,  2.80949776e-03)
( 8.91006524e-01,  2.80909997e-03)
( 8.93841569e-01,  2.77688240e-03)
( 8.96641254e-01,  2.74446169e-03)
( 8.99405484e-01,  2.71223584e-03)
( 9.02134165e-01,  2.68020504e-03)
( 9.04827202e-01,  2.64836941e-03)
( 9.07484499e-01,  2.61672908e-03)
( 9.10105963e-01,  2.58528411e-03)
( 9.12691498e-01,  2.55403456e-03)
( 9.15241009e-01,  2.52298045e-03)
( 9.17754401e-01,  2.49212179e-03)
( 9.20231580e-01,  2.46145857e-03)
( 9.22672450e-01,  2.43099077e-03)
( 9.25076917e-01,  2.40071836e-03)
( 9.27444885e-01,  2.37064130e-03)
( 9.29776261e-01,  2.34075956e-03)
( 9.32070948e-01,  2.31107310e-03)
( 9.34328853e-01,  2.28158191e-03)
( 9.36549879e-01,  2.25228596e-03)
( 9.38733933e-01,  2.22318526e-03)
( 9.40880919e-01,  2.19427984e-03)
( 9.42990743e-01,  2.16556975e-03)
( 9.45063310e-01,  2.13705508e-03)
( 9.47098524e-01,  2.10873594e-03)
( 9.49096291e-01,  2.08061251e-03)
( 9.51056516e-01,  2.00662238e-03)
( 9.51056516e-01,  2.05268498e-03)
( 9.52979494e-01,  1.98030270e-03)
( 9.54864773e-01,  1.95415140e-03)
( 9.56712297e-01,  1.92817125e-03)
( 9.58522006e-01,  1.90236513e-03)
( 9.60293843e-01,  1.87673604e-03)
( 9.62027751e-01,  1.85128706e-03)
( 9.63723670e-01,  1.82602143e-03)
( 9.65381545e-01,  1.80094248e-03)
( 9.67001315e-01,  1.77605371e-03)
( 9.68582925e-01,  1.75135876e-03)
( 9.70126315e-01,  1.72686140e-03)
( 9.71631428e-01,  1.70256561e-03)
( 9.73098206e-01,  1.67847549e-03)
( 9.74526591e-01,  1.65459536e-03)
( 9.75916525e-01,  1.63092973e-03)
( 9.77267951e-01,  1.60748330e-03)
( 9.78580810e-01,  1.58426101e-03)
( 9.79855044e-01,  1.56126799e-03)
( 9.81090597e-01,  1.53850966e-03)
( 9.82287409e-01,  1.51599166e-03)
( 9.83445423e-01,  1.49371991e-03)
( 9.84564581e-01,  1.47170061e-03)
( 9.85644825e-01,  1.44994027e-03)
( 9.86686098e-01,  1.42844571e-03)
( 9.87688341e-01,  1.40518567e-03)
( 9.87688341e-01,  1.40722409e-03)
( 9.88651901e-01,  1.38407729e-03)
( 9.89576354e-01,  1.36316371e-03)
( 9.90461677e-01,  1.34243900e-03)
( 9.91307854e-01,  1.32189796e-03)
( 9.92114863e-01,  1.30153610e-03)
( 9.92882686e-01,  1.28134975e-03)
( 9.93611302e-01,  1.26133608e-03)
( 9.94300694e-01,  1.24149320e-03)
( 9.94950840e-01,  1.22182022e-03)
( 9.95561722e-01,  1.20231735e-03)
( 9.96133320e-01,  1.18298600e-03)
( 9.96665615e-01,  1.16382884e-03)
( 9.97158587e-01,  1.14484995e-03)
( 9.97612217e-01,  1.12605490e-03)
( 9.98026486e-01,  1.10745087e-03)
( 9.98401373e-01,  1.08904677e-03)
( 9.98736860e-01,  1.07085335e-03)
( 9.99032927e-01,  1.05288331e-03)
( 9.99289554e-01,  1.03515141e-03)
( 9.99506722e-01,  1.01767454e-03)
( 9.99684412e-01,  1.00047182e-03)
( 9.99822605e-01,  9.83564650e-04)
( 9.99921280e-01,  9.66976708e-04)
( 9.99980418e-01,  9.50733963e-04)
( 1.00000000e+00,  9.34864602e-04)};\label{dots:2nd}
\addplot [color=purple, line width=0.9pt, dashed]
coordinates {
	(-1.00000000e+00,  9.34862240e-04)
	(-9.99980418e-01,  9.50731571e-04)
	(-9.99921280e-01,  9.66974275e-04)
	(-9.99822605e-01,  9.83562165e-04)
	(-9.99684412e-01,  1.00046927e-03)
	(-9.99506722e-01,  1.01767192e-03)
	(-9.99289554e-01,  1.03514871e-03)
	(-9.99032927e-01,  1.05288053e-03)
	(-9.98736860e-01,  1.07085048e-03)
	(-9.98401373e-01,  1.08904381e-03)
	(-9.98026486e-01,  1.10744782e-03)
	(-9.97612217e-01,  1.12605175e-03)
	(-9.97158587e-01,  1.14484671e-03)
	(-9.96665615e-01,  1.16382550e-03)
	(-9.96133320e-01,  1.18298256e-03)
	(-9.95561722e-01,  1.20231382e-03)
	(-9.94950840e-01,  1.22181660e-03)
	(-9.94300694e-01,  1.24148949e-03)
	(-9.93611302e-01,  1.26133229e-03)
	(-9.92882686e-01,  1.28134588e-03)
	(-9.92114863e-01,  1.30153215e-03)
	(-9.91307854e-01,  1.32189393e-03)
	(-9.90461677e-01,  1.34243491e-03)
	(-9.89576354e-01,  1.36315955e-03)
	(-9.88651901e-01,  1.38407309e-03)
	(-9.87688341e-01,  1.40721466e-03)
	(-9.87688341e-01,  1.40518142e-03)
	(-9.86686098e-01,  1.42843899e-03)
	(-9.85644825e-01,  1.44993546e-03)
	(-9.84564581e-01,  1.47169703e-03)
	(-9.83445423e-01,  1.49371698e-03)
	(-9.82287409e-01,  1.51598890e-03)
	(-9.81090597e-01,  1.53850667e-03)
	(-9.79855044e-01,  1.56126446e-03)
	(-9.78580810e-01,  1.58425671e-03)
	(-9.77267951e-01,  1.60747810e-03)
	(-9.75916525e-01,  1.63092354e-03)
	(-9.74526591e-01,  1.65458819e-03)
	(-9.73098206e-01,  1.67846740e-03)
	(-9.71631428e-01,  1.70255673e-03)
	(-9.70126315e-01,  1.72685192e-03)
	(-9.68582925e-01,  1.75134893e-03)
	(-9.67001315e-01,  1.77604384e-03)
	(-9.65381545e-01,  1.80093291e-03)
	(-9.63723670e-01,  1.82601258e-03)
	(-9.62027751e-01,  1.85127938e-03)
	(-9.60293843e-01,  1.87673003e-03)
	(-9.58522006e-01,  1.90236134e-03)
	(-9.56712297e-01,  1.92817025e-03)
	(-9.54864773e-01,  1.95415382e-03)
	(-9.52979494e-01,  1.98030920e-03)
	(-9.51056516e-01,  2.00667779e-03)
	(-9.51056516e-01,  2.00663367e-03)
	(-9.49096291e-01,  2.03340931e-03)
	(-9.47098524e-01,  2.06031921e-03)
	(-9.45063310e-01,  2.08740726e-03)
	(-9.42990743e-01,  2.11467327e-03)
	(-9.40880919e-01,  2.14211710e-03)
	(-9.38733933e-01,  2.16973863e-03)
	(-9.36549879e-01,  2.19753779e-03)
	(-9.34328853e-01,  2.22551451e-03)
	(-9.32070948e-01,  2.25366876e-03)
	(-9.29776261e-01,  2.28200053e-03)
	(-9.27444885e-01,  2.31050978e-03)
	(-9.25076917e-01,  2.33919653e-03)
	(-9.22672450e-01,  2.36806076e-03)
	(-9.20231580e-01,  2.39710248e-03)
	(-9.17754401e-01,  2.42632167e-03)
	(-9.15241009e-01,  2.45571831e-03)
	(-9.12691498e-01,  2.48529236e-03)
	(-9.10105963e-01,  2.51504379e-03)
	(-9.07484499e-01,  2.54497252e-03)
	(-9.04827202e-01,  2.57507846e-03)
	(-9.02134165e-01,  2.60536149e-03)
	(-8.99405484e-01,  2.63582146e-03)
	(-8.96641254e-01,  2.66645819e-03)
	(-8.93841569e-01,  2.69727146e-03)
	(-8.91006524e-01,  2.72807008e-03)
	(-8.91006524e-01,  2.72826102e-03)
	(-8.88136584e-01,  2.75918888e-03)
	(-8.85231514e-01,  2.79045015e-03)
	(-8.82291444e-01,  2.82185226e-03)
	(-8.79316502e-01,  2.85339358e-03)
	(-8.76306819e-01,  2.88507251e-03)
	(-8.73262525e-01,  2.91688744e-03)
	(-8.70183748e-01,  2.94883678e-03)
	(-8.67070618e-01,  2.98091894e-03)
	(-8.63923265e-01,  3.01313232e-03)
	(-8.60741819e-01,  3.04547530e-03)
	(-8.57526409e-01,  3.07794626e-03)
	(-8.54277164e-01,  3.11054357e-03)
	(-8.50994214e-01,  3.14326555e-03)
	(-8.47677689e-01,  3.17611051e-03)
	(-8.44327718e-01,  3.20907674e-03)
	(-8.40944431e-01,  3.24216247e-03)
	(-8.37527958e-01,  3.27536592e-03)
	(-8.34078427e-01,  3.30868525e-03)
	(-8.30595968e-01,  3.34211859e-03)
	(-8.27080712e-01,  3.37566402e-03)
	(-8.23532787e-01,  3.40931956e-03)
	(-8.19952323e-01,  3.44308319e-03)
	(-8.16339450e-01,  3.47695284e-03)
	(-8.12694297e-01,  3.51092636e-03)
	(-8.09016994e-01,  3.67060695e-03)
	(-8.09016994e-01,  3.54500156e-03)
	(-8.05308007e-01,  3.70680268e-03)
	(-8.01567166e-01,  3.74305827e-03)
	(-7.97794634e-01,  3.77937303e-03)
	(-7.93990570e-01,  3.81574618e-03)
	(-7.90155137e-01,  3.85217688e-03)
	(-7.86288494e-01,  3.88866417e-03)
	(-7.82390804e-01,  3.92520704e-03)
	(-7.78462227e-01,  3.96180434e-03)
	(-7.74502925e-01,  3.99845489e-03)
	(-7.70513057e-01,  4.03515739e-03)
	(-7.66492786e-01,  4.07191044e-03)
	(-7.62442272e-01,  4.10871256e-03)
	(-7.58361677e-01,  4.14556220e-03)
	(-7.54251161e-01,  4.18245768e-03)
	(-7.50110885e-01,  4.21939726e-03)
	(-7.45941011e-01,  4.25637908e-03)
	(-7.41741699e-01,  4.29340120e-03)
	(-7.37513111e-01,  4.33046159e-03)
	(-7.33255408e-01,  4.36755811e-03)
	(-7.28968750e-01,  4.40468856e-03)
	(-7.24653299e-01,  4.44185060e-03)
	(-7.20309215e-01,  4.47904182e-03)
	(-7.15936660e-01,  4.51625971e-03)
	(-7.11535795e-01,  4.55350167e-03)
	(-7.07106781e-01,  4.59007262e-03)
	(-7.07106781e-01,  4.59076501e-03)
	(-7.02650074e-01,  4.62740771e-03)
	(-6.98165575e-01,  4.66467598e-03)
	(-6.93653472e-01,  4.70187744e-03)
	(-6.89113955e-01,  4.73901204e-03)
	(-6.84547212e-01,  4.77607957e-03)
	(-6.79953432e-01,  4.81307973e-03)
	(-6.75332803e-01,  4.85001210e-03)
	(-6.70685513e-01,  4.88687615e-03)
	(-6.66011751e-01,  4.92367125e-03)
	(-6.61311707e-01,  4.96039664e-03)
	(-6.56585567e-01,  4.99705147e-03)
	(-6.51833521e-01,  5.03363480e-03)
	(-6.47055758e-01,  5.07014557e-03)
	(-6.42252465e-01,  5.10658261e-03)
	(-6.37423832e-01,  5.14294469e-03)
	(-6.32570047e-01,  5.17923044e-03)
	(-6.27691299e-01,  5.21543843e-03)
	(-6.22787775e-01,  5.25156712e-03)
	(-6.17859665e-01,  5.28761488e-03)
	(-6.12907158e-01,  5.32357999e-03)
	(-6.07930441e-01,  5.35946065e-03)
	(-6.02929704e-01,  5.39525496e-03)
	(-5.97905134e-01,  5.43096095e-03)
	(-5.92856921e-01,  5.46657656e-03)
	(-5.87785252e-01,  5.50145495e-03)
	(-5.87785252e-01,  5.50209964e-03)
	(-5.82690564e-01,  5.53684750e-03)
	(-5.77572829e-01,  5.57205194e-03)
	(-5.72432260e-01,  5.60706725e-03)
	(-5.67269068e-01,  5.64189234e-03)
	(-5.62083464e-01,  5.67652605e-03)
	(-5.56875660e-01,  5.71096714e-03)
	(-5.51645866e-01,  5.74521433e-03)
	(-5.46394296e-01,  5.77926628e-03)
	(-5.41121159e-01,  5.81312158e-03)
	(-5.35826667e-01,  5.84677877e-03)
	(-5.30511032e-01,  5.88023634e-03)
	(-5.25174466e-01,  5.91349272e-03)
	(-5.19817179e-01,  5.94654630e-03)
	(-5.14439383e-01,  5.97939541e-03)
	(-5.09041289e-01,  6.01203834e-03)
	(-5.03623109e-01,  6.04447334e-03)
	(-4.98185055e-01,  6.07669860e-03)
	(-4.92727337e-01,  6.10871229e-03)
	(-4.87250168e-01,  6.14051252e-03)
	(-4.81753758e-01,  6.17209737e-03)
	(-4.76238318e-01,  6.20346489e-03)
	(-4.70704062e-01,  6.23461308e-03)
	(-4.65151199e-01,  6.26553991e-03)
	(-4.59579941e-01,  6.29624334e-03)
	(-4.53990500e-01,  6.32615480e-03)
	(-4.53990500e-01,  6.32672126e-03)
	(-4.48383278e-01,  6.35639241e-03)
	(-4.42758324e-01,  6.38631394e-03)
	(-4.37115866e-01,  6.41591870e-03)
	(-4.31456133e-01,  6.44520596e-03)
	(-4.25779355e-01,  6.47417498e-03)
	(-4.20085760e-01,  6.50282500e-03)
	(-4.14375578e-01,  6.53115525e-03)
	(-4.08649037e-01,  6.55916495e-03)
	(-4.02906367e-01,  6.58685327e-03)
	(-3.97147797e-01,  6.61421941e-03)
	(-3.91373555e-01,  6.64126253e-03)
	(-3.85583872e-01,  6.66798179e-03)
	(-3.79778976e-01,  6.69437633e-03)
	(-3.73959095e-01,  6.72044530e-03)
	(-3.68124460e-01,  6.74618782e-03)
	(-3.62275299e-01,  6.77160301e-03)
	(-3.56411842e-01,  6.79668999e-03)
	(-3.50534317e-01,  6.82144786e-03)
	(-3.44642954e-01,  6.84587573e-03)
	(-3.38737981e-01,  6.86997270e-03)
	(-3.32819628e-01,  6.89373785e-03)
	(-3.26888124e-01,  6.91717028e-03)
	(-3.20943697e-01,  6.94026909e-03)
	(-3.14986578e-01,  6.96303335e-03)
	(-3.09016994e-01,  6.98493897e-03)
	(-3.09016994e-01,  6.98546216e-03)
	(-3.03035309e-01,  7.00699922e-03)
	(-2.97041640e-01,  7.02863727e-03)
	(-2.91036229e-01,  7.04985363e-03)
	(-2.85019317e-01,  7.07064879e-03)
	(-2.78991145e-01,  7.09102326e-03)
	(-2.72951955e-01,  7.11097755e-03)
	(-2.66901987e-01,  7.13051216e-03)
	(-2.60841483e-01,  7.14962760e-03)
	(-2.54770683e-01,  7.16832440e-03)
	(-2.48689830e-01,  7.18660305e-03)
	(-2.42599163e-01,  7.20446409e-03)
	(-2.36498924e-01,  7.22190804e-03)
	(-2.30389354e-01,  7.23893541e-03)
	(-2.24270694e-01,  7.25554675e-03)
	(-2.18143185e-01,  7.27174258e-03)
	(-2.12007069e-01,  7.28752343e-03)
	(-2.05862587e-01,  7.30288985e-03)
	(-1.99709979e-01,  7.31784239e-03)
	(-1.93549486e-01,  7.33238157e-03)
	(-1.87381351e-01,  7.34650797e-03)
	(-1.81205813e-01,  7.36022214e-03)
	(-1.75023115e-01,  7.37352463e-03)
	(-1.68833497e-01,  7.38641601e-03)
	(-1.62637200e-01,  7.39889687e-03)
	(-1.56434465e-01,  7.41049340e-03)
	(-1.56434465e-01,  7.41096777e-03)
	(-1.50225604e-01,  7.42211696e-03)
	(-1.44010804e-01,  7.43324677e-03)
	(-1.37790314e-01,  7.44388629e-03)
	(-1.31564379e-01,  7.45403897e-03)
	(-1.25333248e-01,  7.46370825e-03)
	(-1.19097167e-01,  7.47289759e-03)
	(-1.12856384e-01,  7.48161041e-03)
	(-1.06611146e-01,  7.48985016e-03)
	(-1.00361700e-01,  7.49762028e-03)
	(-9.41082935e-02,  7.50492420e-03)
	(-8.78511733e-02,  7.51176536e-03)
	(-8.15905867e-02,  7.51814719e-03)
	(-7.53267811e-02,  7.52407314e-03)
	(-6.90600035e-02,  7.52954664e-03)
	(-6.27905012e-02,  7.53457112e-03)
	(-5.65185213e-02,  7.53915003e-03)
	(-5.02443111e-02,  7.54328682e-03)
	(-4.39681177e-02,  7.54698495e-03)
	(-3.76901884e-02,  7.55024785e-03)
	(-3.14107703e-02,  7.55307902e-03)
	(-2.51301106e-02,  7.55548191e-03)
	(-1.88484565e-02,  7.55746002e-03)
	(-1.25660553e-02,  7.55901683e-03)
	(-6.28315404e-03,  7.56015587e-03)
	( 1.11022302e-16,  7.56088069e-03)
	( 1.11022302e-16,  7.56088066e-03)
	( 6.28315404e-03,  7.56015702e-03)
	( 1.25660553e-02,  7.55901910e-03)
	( 1.88484565e-02,  7.55746342e-03)
	( 2.51301106e-02,  7.55548645e-03)
	( 3.14107703e-02,  7.55308470e-03)
	( 3.76901884e-02,  7.55025468e-03)
	( 4.39681177e-02,  7.54699292e-03)
	( 5.02443111e-02,  7.54329595e-03)
	( 5.65185213e-02,  7.53916030e-03)
	( 6.27905012e-02,  7.53458254e-03)
	( 6.90600035e-02,  7.52955920e-03)
	( 7.53267811e-02,  7.52408684e-03)
	( 8.15905867e-02,  7.51816203e-03)
	( 8.78511733e-02,  7.51178131e-03)
	( 9.41082935e-02,  7.50494127e-03)
	( 1.00361700e-01,  7.49763846e-03)
	( 1.06611146e-01,  7.48986943e-03)
	( 1.12856384e-01,  7.48163077e-03)
	( 1.19097167e-01,  7.47291902e-03)
	( 1.25333248e-01,  7.46373074e-03)
	( 1.31564379e-01,  7.45406250e-03)
	( 1.37790314e-01,  7.44391085e-03)
	( 1.44010804e-01,  7.43327234e-03)
	( 1.50225604e-01,  7.42214352e-03)
	( 1.56434465e-01,  7.41099544e-03)
	( 1.56434465e-01,  7.41052093e-03)
	( 1.62637200e-01,  7.39892548e-03)
	( 1.68833497e-01,  7.38644556e-03)
	( 1.75023115e-01,  7.37355511e-03)
	( 1.81205813e-01,  7.36025355e-03)
	( 1.87381351e-01,  7.34654030e-03)
	( 1.93549486e-01,  7.33241481e-03)
	( 1.99709979e-01,  7.31787652e-03)
	( 2.05862587e-01,  7.30292488e-03)
	( 2.12007069e-01,  7.28755933e-03)
	( 2.18143185e-01,  7.27177933e-03)
	( 2.24270694e-01,  7.25558435e-03)
	( 2.30389354e-01,  7.23897385e-03)
	( 2.36498924e-01,  7.22194728e-03)
	( 2.42599163e-01,  7.20450414e-03)
	( 2.48689830e-01,  7.18664388e-03)
	( 2.54770683e-01,  7.16836599e-03)
	( 2.60841483e-01,  7.14966994e-03)
	( 2.66901987e-01,  7.13055523e-03)
	( 2.72951955e-01,  7.11102133e-03)
	( 2.78991145e-01,  7.09106773e-03)
	( 2.85019317e-01,  7.07069393e-03)
	( 2.91036229e-01,  7.04989942e-03)
	( 2.97041640e-01,  7.02868370e-03)
	( 3.03035309e-01,  7.00704626e-03)
	( 3.09016994e-01,  6.98550989e-03)
	( 3.09016994e-01,  6.98498661e-03)
	( 3.14986578e-01,  6.96308164e-03)
	( 3.20943697e-01,  6.94031793e-03)
	( 3.26888124e-01,  6.91721966e-03)
	( 3.32819628e-01,  6.89378775e-03)
	( 3.38737981e-01,  6.87002310e-03)
	( 3.44642954e-01,  6.84592663e-03)
	( 3.50534317e-01,  6.82149924e-03)
	( 3.56411842e-01,  6.79674182e-03)
	( 3.62275299e-01,  6.77165528e-03)
	( 3.68124460e-01,  6.74624051e-03)
	( 3.73959095e-01,  6.72049840e-03)
	( 3.79778976e-01,  6.69442981e-03)
	( 3.85583872e-01,  6.66803564e-03)
	( 3.91373555e-01,  6.64131672e-03)
	( 3.97147797e-01,  6.61427393e-03)
	( 4.02906367e-01,  6.58690810e-03)
	( 4.08649037e-01,  6.55922007e-03)
	( 4.14375578e-01,  6.53121064e-03)
	( 4.20085760e-01,  6.50288064e-03)
	( 4.25779355e-01,  6.47423084e-03)
	( 4.31456133e-01,  6.44526203e-03)
	( 4.37115866e-01,  6.41597496e-03)
	( 4.42758324e-01,  6.38637038e-03)
	( 4.48383278e-01,  6.35644900e-03)
	( 4.53990500e-01,  6.32677802e-03)
	( 4.53990500e-01,  6.32621152e-03)
	( 4.59579941e-01,  6.29630021e-03)
	( 4.65151199e-01,  6.26559688e-03)
	( 4.70704062e-01,  6.23467013e-03)
	( 4.76238318e-01,  6.20352200e-03)
	( 4.81753758e-01,  6.17215453e-03)
	( 4.87250168e-01,  6.14056972e-03)
	( 4.92727337e-01,  6.10876951e-03)
	( 4.98185055e-01,  6.07675582e-03)
	( 5.03623109e-01,  6.04453055e-03)
	( 5.09041289e-01,  6.01209552e-03)
	( 5.14439383e-01,  5.97945255e-03)
	( 5.19817179e-01,  5.94660338e-03)
	( 5.25174466e-01,  5.91354973e-03)
	( 5.30511032e-01,  5.88029327e-03)
	( 5.35826667e-01,  5.84683559e-03)
	( 5.41121159e-01,  5.81317829e-03)
	( 5.46394296e-01,  5.77932286e-03)
	( 5.51645866e-01,  5.74527076e-03)
	( 5.56875660e-01,  5.71102341e-03)
	( 5.62083464e-01,  5.67658214e-03)
	( 5.67269068e-01,  5.64194825e-03)
	( 5.72432260e-01,  5.60712296e-03)
	( 5.77572829e-01,  5.57210742e-03)
	( 5.82690564e-01,  5.53690275e-03)
	( 5.87785252e-01,  5.50215466e-03)
	( 5.87785252e-01,  5.50150996e-03)
	( 5.92856921e-01,  5.46663132e-03)
	( 5.97905134e-01,  5.43101546e-03)
	( 6.02929704e-01,  5.39530920e-03)
	( 6.07930441e-01,  5.35951460e-03)
	( 6.12907158e-01,  5.32363365e-03)
	( 6.17859665e-01,  5.28766823e-03)
	( 6.22787775e-01,  5.25162016e-03)
	( 6.27691299e-01,  5.21549115e-03)
	( 6.32570047e-01,  5.17928282e-03)
	( 6.37423832e-01,  5.14299673e-03)
	( 6.42252465e-01,  5.10663430e-03)
	( 6.47055758e-01,  5.07019689e-03)
	( 6.51833521e-01,  5.03368576e-03)
	( 6.56585567e-01,  4.99710206e-03)
	( 6.61311707e-01,  4.96044684e-03)
	( 6.66011751e-01,  4.92372106e-03)
	( 6.70685513e-01,  4.88692558e-03)
	( 6.75332803e-01,  4.85006112e-03)
	( 6.79953432e-01,  4.81312834e-03)
	( 6.84547212e-01,  4.77612777e-03)
	( 6.89113955e-01,  4.73905982e-03)
	( 6.93653472e-01,  4.70192480e-03)
	( 6.98165575e-01,  4.66472290e-03)
	( 7.02650074e-01,  4.62745420e-03)
	( 7.07106781e-01,  4.59081104e-03)
	( 7.07106781e-01,  4.59011866e-03)
	( 7.11535795e-01,  4.55354726e-03)
	( 7.15936660e-01,  4.51630484e-03)
	( 7.20309215e-01,  4.47908649e-03)
	( 7.24653299e-01,  4.44189481e-03)
	( 7.28968750e-01,  4.40473230e-03)
	( 7.33255408e-01,  4.36760139e-03)
	( 7.37513111e-01,  4.33050439e-03)
	( 7.41741699e-01,  4.29344353e-03)
	( 7.45941011e-01,  4.25642094e-03)
	( 7.50110885e-01,  4.21943864e-03)
	( 7.54251161e-01,  4.18249859e-03)
	( 7.58361677e-01,  4.14560263e-03)
	( 7.62442272e-01,  4.10875252e-03)
	( 7.66492786e-01,  4.07194991e-03)
	( 7.70513057e-01,  4.03519638e-03)
	( 7.74502925e-01,  3.99849340e-03)
	( 7.78462227e-01,  3.96184237e-03)
	( 7.82390804e-01,  3.92524458e-03)
	( 7.86288494e-01,  3.88870124e-03)
	( 7.90155137e-01,  3.85221346e-03)
	( 7.93990570e-01,  3.81578228e-03)
	( 7.97794634e-01,  3.77940864e-03)
	( 8.01567166e-01,  3.74309340e-03)
	( 8.05308007e-01,  3.70683732e-03)
	( 8.09016994e-01,  3.54503354e-03)
	( 8.09016994e-01,  3.67064110e-03)
	( 8.12694297e-01,  3.51095784e-03)
	( 8.16339450e-01,  3.47698382e-03)
	( 8.19952323e-01,  3.44311367e-03)
	( 8.23532787e-01,  3.40934955e-03)
	( 8.27080712e-01,  3.37569351e-03)
	( 8.30595968e-01,  3.34214760e-03)
	( 8.34078427e-01,  3.30871377e-03)
	( 8.37527958e-01,  3.27539396e-03)
	( 8.40944431e-01,  3.24219004e-03)
	( 8.44327718e-01,  3.20910383e-03)
	( 8.47677689e-01,  3.17613714e-03)
	( 8.50994214e-01,  3.14329172e-03)
	( 8.54277164e-01,  3.11056928e-03)
	( 8.57526409e-01,  3.07797152e-03)
	( 8.60741819e-01,  3.04550011e-03)
	( 8.63923265e-01,  3.01315668e-03)
	( 8.67070618e-01,  2.98094287e-03)
	( 8.70183748e-01,  2.94886027e-03)
	( 8.73262525e-01,  2.91691050e-03)
	( 8.76306819e-01,  2.88509515e-03)
	( 8.79316502e-01,  2.85341580e-03)
	( 8.82291444e-01,  2.82187407e-03)
	( 8.85231514e-01,  2.79047155e-03)
	( 8.88136584e-01,  2.75920986e-03)
	( 8.91006524e-01,  2.72828160e-03)
	( 8.91006524e-01,  2.72809066e-03)
	( 8.93841569e-01,  2.69729165e-03)
	( 8.96641254e-01,  2.66647799e-03)
	( 8.99405484e-01,  2.63584087e-03)
	( 9.02134165e-01,  2.60538052e-03)
	( 9.04827202e-01,  2.57509712e-03)
	( 9.07484499e-01,  2.54499081e-03)
	( 9.10105963e-01,  2.51506172e-03)
	( 9.12691498e-01,  2.48530993e-03)
	( 9.15241009e-01,  2.45573551e-03)
	( 9.17754401e-01,  2.42633852e-03)
	( 9.20231580e-01,  2.39711899e-03)
	( 9.22672450e-01,  2.36807694e-03)
	( 9.25076917e-01,  2.33921237e-03)
	( 9.27444885e-01,  2.31052529e-03)
	( 9.29776261e-01,  2.28201571e-03)
	( 9.32070948e-01,  2.25368363e-03)
	( 9.34328853e-01,  2.22552906e-03)
	( 9.36549879e-01,  2.19755202e-03)
	( 9.38733933e-01,  2.16975256e-03)
	( 9.40880919e-01,  2.14213073e-03)
	( 9.42990743e-01,  2.11468660e-03)
	( 9.45063310e-01,  2.08742030e-03)
	( 9.47098524e-01,  2.06033197e-03)
	( 9.49096291e-01,  2.03342178e-03)
	( 9.51056516e-01,  2.00664586e-03)
	( 9.51056516e-01,  2.00668999e-03)
	( 9.52979494e-01,  1.98032112e-03)
	( 9.54864773e-01,  1.95416546e-03)
	( 9.56712297e-01,  1.92818163e-03)
	( 9.58522006e-01,  1.90237245e-03)
	( 9.60293843e-01,  1.87674089e-03)
	( 9.62027751e-01,  1.85128999e-03)
	( 9.63723670e-01,  1.82602294e-03)
	( 9.65381545e-01,  1.80094304e-03)
	( 9.67001315e-01,  1.77605372e-03)
	( 9.68582925e-01,  1.75135858e-03)
	( 9.70126315e-01,  1.72686135e-03)
	( 9.71631428e-01,  1.70256592e-03)
	( 9.73098206e-01,  1.67847637e-03)
	( 9.74526591e-01,  1.65459694e-03)
	( 9.75916525e-01,  1.63093208e-03)
	( 9.77267951e-01,  1.60748643e-03)
	( 9.78580810e-01,  1.58426483e-03)
	( 9.79855044e-01,  1.56127238e-03)
	( 9.81090597e-01,  1.53851438e-03)
	( 9.82287409e-01,  1.51599641e-03)
	( 9.83445423e-01,  1.49372431e-03)
	( 9.84564581e-01,  1.47170417e-03)
	( 9.85644825e-01,  1.44994242e-03)
	( 9.86686098e-01,  1.42844577e-03)
	( 9.87688341e-01,  1.40518802e-03)
	( 9.87688341e-01,  1.40722126e-03)
	( 9.88651901e-01,  1.38407951e-03)
	( 9.89576354e-01,  1.36316580e-03)
	( 9.90461677e-01,  1.34244099e-03)
	( 9.91307854e-01,  1.32189985e-03)
	( 9.92114863e-01,  1.30153790e-03)
	( 9.92882686e-01,  1.28135147e-03)
	( 9.93611302e-01,  1.26133773e-03)
	( 9.94300694e-01,  1.24149478e-03)
	( 9.94950840e-01,  1.22182174e-03)
	( 9.95561722e-01,  1.20231882e-03)
	( 9.96133320e-01,  1.18298742e-03)
	( 9.96665615e-01,  1.16383022e-03)
	( 9.97158587e-01,  1.14485128e-03)
	( 9.97612217e-01,  1.12605619e-03)
	( 9.98026486e-01,  1.10745213e-03)
	( 9.98401373e-01,  1.08904799e-03)
	( 9.98736860e-01,  1.07085453e-03)
	( 9.99032927e-01,  1.05288446e-03)
	( 9.99289554e-01,  1.03515252e-03)
	( 9.99506722e-01,  1.01767561e-03)
	( 9.99684412e-01,  1.00047285e-03)
	( 9.99822605e-01,  9.83565627e-04)
	( 9.99921280e-01,  9.66977631e-04)
	( 9.99980418e-01,  9.50734824e-04)
	( 1.00000000e+00,  9.34865396e-04)};\label{dots:1st};
\addplot [color=red, only marks, mark=o, mark size=1.8, mark options={solid, thick}]
coordinates {
(-9.65926000e-01,  1.84718000e-03)
(-9.60682000e-01,  1.92195000e-03)
(-9.48123000e-01,  2.11015000e-03)
(-9.30727000e-01,  2.34282000e-03)
(-9.15466000e-01,  2.54516000e-03)
(-9.08376000e-01,  2.63292000e-03)
(-9.08376000e-01,  2.62334000e-03)
(-9.02891000e-01,  2.69588000e-03)
(-8.91423000e-01,  2.83262000e-03)
(-8.77101000e-01,  2.99393000e-03)
(-8.64213000e-01,  3.13728000e-03)
(-8.57540000e-01,  3.21054000e-03)
(-8.57540000e-01,  3.20834000e-03)
(-8.51954000e-01,  3.26625000e-03)
(-8.41013000e-01,  3.38752000e-03)
(-8.29234000e-01,  3.50638000e-03)
(-8.20943000e-01,  3.59591000e-03)
(-8.17629000e-01,  3.62394000e-03)
(-8.17629000e-01,  3.62752000e-03)
(-8.06480000e-01,  3.73698000e-03)
(-7.80117000e-01,  3.99355000e-03)
(-7.43149000e-01,  4.33511000e-03)
(-7.08046000e-01,  4.64756000e-03)
(-6.89743000e-01,  4.80416000e-03)
(-6.89743000e-01,  4.80506000e-03)
(-6.78164000e-01,  4.89540000e-03)
(-6.50877000e-01,  5.11364000e-03)
(-6.12901000e-01,  5.40385000e-03)
(-5.77074000e-01,  5.66364000e-03)
(-5.58438000e-01,  5.78944000e-03)
(-5.58438000e-01,  5.78670000e-03)
(-5.19169000e-01,  6.04783000e-03)
(-4.35948000e-01,  6.53146000e-03)
(-3.34748000e-01,  7.00862000e-03)
(-2.51114000e-01,  7.31134000e-03)
(-2.11707000e-01,  7.42275000e-03)
(-2.11707000e-01,  7.42215000e-03)
(-1.91852000e-01,  7.47027000e-03)
(-1.46938000e-01,  7.56245000e-03)
(-8.70004000e-02,  7.65343000e-03)
(-3.20760000e-02,  7.69242000e-03)
(-3.92983000e-03,  7.68663000e-03)
(-3.92983000e-03,  7.68652000e-03)
( 2.55055000e-02,  7.68813000e-03)
( 8.22607000e-02,  7.65057000e-03)
( 1.44480000e-01,  7.56373000e-03)
( 1.93128000e-01,  7.46539000e-03)
( 2.15958000e-01,  7.40953000e-03)
( 2.15958000e-01,  7.40953000e-03)
( 2.56478000e-01,  7.29121000e-03)
( 3.41182000e-01,  6.97876000e-03)
( 4.40560000e-01,  6.50520000e-03)
( 5.18812000e-01,  6.04772000e-03)
( 5.54316000e-01,  5.81479000e-03)
( 5.54316000e-01,  5.81900000e-03)
( 5.73151000e-01,  5.69065000e-03)
( 6.09482000e-01,  5.42898000e-03)
( 6.48185000e-01,  5.13453000e-03)
( 6.76151000e-01,  4.91215000e-03)
( 6.88075000e-01,  4.81877000e-03)
( 6.88075000e-01,  4.81205000e-03)
( 6.94506000e-01,  4.76299000e-03)
( 7.09601000e-01,  4.63107000e-03)
( 7.29803000e-01,  4.45358000e-03)
( 7.47698000e-01,  4.29435000e-03)
( 7.56535000e-01,  4.21585000e-03)
( 7.56535000e-01,  4.21307000e-03)
( 7.63799000e-01,  4.14632000e-03)
( 7.79817000e-01,  3.99674000e-03)
( 8.00698000e-01,  3.79503000e-03)
( 8.19529000e-01,  3.61113000e-03)
( 8.29078000e-01,  3.51408000e-03)
( 8.29078000e-01,  3.51338000e-03)
( 8.38236000e-01,  3.41538000e-03)
( 8.56542000e-01,  3.21829000e-03)
( 8.77759000e-01,  2.98439000e-03)
( 8.95222000e-01,  2.78541000e-03)
( 9.03645000e-01,  2.68787000e-03)
( 9.03645000e-01,  2.69110000e-03)
( 9.13316000e-01,  2.57182000e-03)
( 9.31518000e-01,  2.33306000e-03)
( 9.49623000e-01,  2.08570000e-03)
( 9.61376000e-01,  1.91041000e-03)
( 9.65926000e-01,  1.85230000e-03)};\label{dots:MDG-ICE};
\end{groupplot}\end{tikzpicture}


==> _tikz/cyl_geom.tikz <==

\begin{tikzpicture}
\begin{axis}[
width=0.65\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-4, -1, 0, 1,4},
ytick={0, 2.5},
xlabel={$x_1$},
ymax=3.0,
xmax=4.5,
ylabel={$x_2$},
xmin=-4.5,
ymin=-0.5]

\addplot[domain=0:180, samples=200, fill=gray!50, draw=none] 
({4*cos(x)}, {2.5*sin(x)});
\addplot[domain=0:180, samples=200, fill=white, draw=none] 
({cos(x)}, {sin(x)});

\addplot[domain=0:180, samples=200, thick, blue] 
({4*cos(x)}, {2.5*sin(x)});\label{line:cyl0:inflow}

\addplot[domain=0:180, samples=200, thick, red] 
({cos(x)}, {sin(x)});\label{line:cyl0:wall}

\addplot[thick, black] coordinates {(-4,0) (-1,0)};\label{line:cyl0:outflow}
\addplot[thick, black] coordinates {(1,0) (4,0)};

\end{axis}
\end{tikzpicture}

==> _tikz/cyl_shkdown_dom.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
	group style={group size = 1 by 2, horizontal sep = 1.8cm, vertical sep = 1.2cm},
	legend style={draw=none},]
\nextgroupplot[
width=0.65\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-2.5, -1, 0, 1, 2.5},
ytick={0, 1.5},
xlabel={$x_1$},
ymax=1.5,
xmax=2.5,
ylabel={$x_2$},
xmin=-2.5,
ymin=-0.1,
trig format=deg
]

\addplot[
		fill=gray!50,
		draw=none
		] coordinates {
			( -1.0, 1.2246467991473532e-16 )
			( -0.999057684673806, 0.043402104721075675 )
			( -0.9935472117679544, 0.11341930165598374 )
			( -0.9876883405951378, 0.15643446504023098 )
			( -0.9876883405951378, 0.15643446504023098 )
			( -0.9799680417006302, 0.19915480723657433 )
			( -0.9635723091142264, 0.2674479484091903 )
			( -0.9510565162951534, 0.3090169943749475 )
			( -0.9510565162951534, 0.3090169943749475 )
			( -0.9367483332133186, 0.35000365744099654 )
			( -0.9098710582969566, 0.4148911390637112 )
			( -0.8910065241883678, 0.45399049973954686 )
			( -0.8910065241883678, 0.45399049973954686 )
			( -0.8704627718728173, 0.4922342560036806 )
			( -0.8337657623354982, 0.552118332929736 )
			( -0.8090169943749475, 0.5877852522924732 )
			( -0.8090169943749475, 0.5877852522924732 )
			( -0.7827435281884949, 0.6223444135517181 )
			( -0.73713038619542, 0.6757505410633383 )
			( -0.7071067811865475, 0.7071067811865476 )
			( -0.7071067811865475, 0.7071067811865476 )
			( -0.6757505410633379, 0.7371303861954204 )
			( -0.6223444135517177, 0.7827435281884955 )
			( -0.587785252292473, 0.8090169943749475 )
			( -0.587785252292473, 0.8090169943749475 )
			( -0.5521183329297354, 0.8337657623354986 )
			( -0.49223425600368104, 0.8704627718728175 )
			( -0.45399049973954675, 0.8910065241883679 )
			( -0.45399049973954675, 0.8910065241883679 )
			( -0.414891139063711, 0.9098710582969556 )
			( -0.3500036574409963, 0.9367483332133199 )
			( -0.30901699437494734, 0.9510565162951536 )
			( -0.30901699437494734, 0.9510565162951536 )
			( -0.2674479484091899, 0.9635723091142254 )
			( -0.19915480723657422, 0.9799680417006315 )
			( -0.15643446504023106, 0.9876883405951377 )
			( -0.15643446504023106, 0.9876883405951377 )
			( -0.11341930165598298, 0.9935472117679532 )
			( -0.043402104721075405, 0.9990576846738071 )
			( 1.1102230246251565e-16, 1.0 )
			( 1.1102230246251565e-16, 1.0 )
			( 0.04340210472107542, 0.9990576846738058 )
			( 0.11341930165598284, 0.9935472117679545 )
			( 0.15643446504023095, 0.9876883405951378 )
			( 0.15643446504023095, 0.9876883405951378 )
			( 0.1991548072365738, 0.9799680417006302 )
			( 0.26744794840919, 0.9635723091142265 )
			( 0.30901699437494745, 0.9510565162951535 )
			( 0.30901699437494745, 0.9510565162951535 )
			( 0.3500036574409967, 0.9367483332133185 )
			( 0.4148911390637112, 0.9098710582969567 )
			( 0.45399049973954686, 0.8910065241883678 )
			( 0.45399049973954686, 0.8910065241883678 )
			( 0.49223425600368065, 0.8704627718728173 )
			( 0.552118332929736, 0.8337657623354984 )
			( 0.5877852522924731, 0.8090169943749475 )
			( 0.5877852522924731, 0.8090169943749475 )
			( 0.6223444135517181, 0.7827435281884951 )
			( 0.6757505410633381, 0.73713038619542 )
			( 0.7071067811865475, 0.7071067811865475 )
			( 0.7071067811865475, 0.7071067811865475 )
			( 0.7371303861954203, 0.6757505410633381 )
			( 0.7827435281884954, 0.6223444135517179 )
			( 0.8090169943749475, 0.5877852522924731 )
			( 0.8090169943749475, 0.5877852522924731 )
			( 0.8337657623354984, 0.5521183329297357 )
			( 0.8704627718728173, 0.49223425600368126 )
			( 0.891006524188368, 0.45399049973954675 )
			( 0.891006524188368, 0.45399049973954675 )
			( 0.9098710582969556, 0.4148911390637109 )
			( 0.9367483332133199, 0.35000365744099665 )
			( 0.9510565162951534, 0.3090169943749474 )
			( 0.9510565162951534, 0.3090169943749474 )
			( 0.9635723091142254, 0.26744794840918995 )
			( 0.9799680417006315, 0.1991548072365743 )
			( 0.9876883405951378, 0.15643446504023087 )
			( 0.9876883405951378, 0.15643446504023087 )
			( 0.9935472117679531, 0.11341930165598325 )
			( 0.999057684673807, 0.043402104721075495 )
			( 1.0, 0.0 )
			( 1.0, 0.0 )
			( 1.0000311862551448, 0.0 )
			( 1.0000816466759512, 0.0 )
			( 1.0001128329310967, 0.0 )
			( 1.0001128329310967, 0.0 )
			( 1.0001440191862414, 0.0 )
			( 1.0001944796070485, 0.0 )
			( 1.0002256658621935, 0.0 )
			( 1.0002256658621935, 0.0 )
			( 1.0002880383724835, 0.0 )
			( 1.000388959214097, 0.0 )
			( 1.0004513317243873, 0.0 )
			( 1.0004513317243873, 0.0 )
			( 1.0005760767449674, 0.0 )
			( 1.000777918428194, 0.0 )
			( 1.000902663448774, 0.0 )
			( 1.000902663448774, 0.0 )
			( 1.0011521534899346, 0.0 )
			( 1.0015558368563875, 0.0 )
			( 1.0018053268975482, 0.0 )
			( 1.0018053268975482, 0.0 )
			( 1.0023043069798694, 0.0 )
			( 1.003111673712775, 0.0 )
			( 1.0036106537950964, 0.0 )
			( 1.0036106537950964, 0.0 )
			( 1.0046086139597394, 0.0 )
			( 1.0062233474255504, 0.0 )
			( 1.0072213075901928, 0.0 )
			( 1.0072213075901928, 0.0 )
			( 1.0092172279194784, 0.0 )
			( 1.0124466948510997, 0.0 )
			( 1.0144426151803851, 0.0 )
			( 1.0144426151803851, 0.0 )
			( 1.0184344558389569, 0.0 )
			( 1.0248933897021995, 0.0 )
			( 1.028885230360771, 0.0 )
			( 1.028885230360771, 0.0 )
			( 1.0368689116779135, 0.0 )
			( 1.0497867794043987, 0.0 )
			( 1.0577704607215417, 0.0 )
			( 1.0577704607215417, 0.0 )
			( 1.0737378233558275, 0.0 )
			( 1.0995735588087971, 0.0 )
			( 1.1155409214430827, 0.0 )
			( 1.1155409214430827, 0.0 )
			( 1.147475646711654, 0.0 )
			( 1.1991471176175932, 0.0 )
			( 1.2310818428861647, 0.0 )
			( 1.2310818428861647, 0.0 )
			( 1.294951293423308, 0.0 )
			( 1.3982942352351861, 0.0 )
			( 1.4621636857723295, 0.0 )
			( 1.4621636857723295, 0.0 )
			( 1.5260331363094723, 0.0 )
			( 1.6293760781213509, 0.0 )
			( 1.6932455286584938, 0.0 )
			( 1.6932455286584938, 0.0 )
			( 1.7571149791956375, 0.0 )
			( 1.8604579210075152, 0.0 )
			( 1.924327371544659, 0.0 )
			( 1.924327371544659, 0.0 )
			( 1.988196822081802, 0.0 )
			( 2.091539763893681, 0.0 )
			( 2.155409214430824, 0.0 )
			( 2.155409214430824, 0.0 )
			( 2.219278664967967, 0.0 )
			( 2.322621606779845, 0.0 )
			( 2.3864910573169884, 0.0 )
			( 2.3864910573169884, 0.0 )
			( 2.3205302750981076, 0.07482828481598498 )
			( 2.2138034875434287, 0.19162005383215142 )
			( 2.147842705324548, 0.2611441478775501 )
			( 2.147842705324548, 0.2611441478775501 )
			( 2.081881923105667, 0.32863080945165885 )
			( 1.9751551355509878, 0.4334958683430126 )
			( 1.9091943533321076, 0.49562043274401046 )
			( 1.9091943533321076, 0.49562043274401046 )
			( 1.8432335711132264, 0.5556866743128647 )
			( 1.7365067835585473, 0.64850272877686 )
			( 1.6705460013396667, 0.7031553962256264 )
			( 1.6705460013396667, 0.7031553962256264 )
			( 1.6045852191207852, 0.7557313063148857 )
			( 1.4978584315661068, 0.8363904387486399 )
			( 1.4318976493472257, 0.8835077272263829 )
			( 1.4318976493472257, 0.8835077272263829 )
			( 1.3659368671283447, 0.9285322796507454 )
			( 1.2592100795736658, 0.996940949151037 )
			( 1.193249297354785, 1.0364682619280003 )
			( 1.193249297354785, 1.0364682619280003 )
			( 1.1272885151359042, 1.0738893157912002 )
			( 1.0205617275812253, 1.1299683581544708 )
			( 0.9546009453623442, 1.1618599837899368 )
			( 0.9546009453623442, 1.1618599837899368 )
			( 0.8886401631434637, 1.191634283484746 )
			( 0.7819133755887843, 1.2353189112070988 )
			( 0.7159525933699038, 1.2595380235493865 )
			( 0.7159525933699038, 1.2595380235493865 )
			( 0.649991811151023, 1.2816311987576143 )
			( 0.5432650235963437, 1.3128710010348144 )
			( 0.4773042413774631, 1.3293896592212808 )
			( 0.4773042413774631, 1.3293896592212808 )
			( 0.41134345915858206, 1.3437762249137732 )
			( 0.3046166716039027, 1.362535167641248 )
			( 0.23865588938502236, 1.3713343160982863 )
			( 0.23865588938502236, 1.3713343160982863 )
			( 0.17269510716614112, 1.377997672534927 )
			( 0.06596831961146221, 1.384254098307766 )
			( 7.537392581635771e-6, 1.3853235667508073 )
			( 7.537392581635771e-6, 1.3853235667508073 )
			( -0.06595324482629894, 1.3842559994805173 )
			( -0.17268003238097784, 1.3780026275934727 )
			( -0.2386408145998593, 1.371341131026985 )
			( -0.2386408145998593, 1.371341131026985 )
			( -0.3046015968187399, 1.3625438108877224 )
			( -0.4113283843734189, 1.3437877373352076 )
			( -0.4772891665922996, 1.3294028760526964 )
			( -0.4772891665922996, 1.3294028760526964 )
			( -0.5432499488111804, 1.3128858591714565 )
			( -0.6499767363658598, 1.2816485566475477 )
			( -0.7159375185847404, 1.2595568162315558 )
			( -0.7159375185847404, 1.2595568162315558 )
			( -0.7818983008036211, 1.2353390440243714 )
			( -0.8886250883583, 1.1916563619228073 )
			( -0.9545858705771809, 1.1618831132449143 )
			( -0.9545858705771809, 1.1618831132449143 )
			( -1.0205466527960616, 1.1299924124168554 )
			( -1.1272734403507405, 1.0739145768310359 )
			( -1.1932342225696217, 1.036494076051859 )
			( -1.1932342225696217, 1.036494076051859 )
			( -1.259195004788502, 0.9969671585970324 )
			( -1.3659217923431815, 0.9285587723200198 )
			( -1.4318825745620627, 0.8835341608892139 )
			( -1.4318825745620627, 0.8835341608892139 )
			( -1.4978433567809428, 0.8364166240907643 )
			( -1.6045701443356224, 0.7557566666152828 )
			( -1.6705309265545027, 0.7031799712715403 )
			( -1.6705309265545027, 0.7031799712715403 )
			( -1.736491708773384, 0.648526297701648 )
			( -1.8432184963280633, 0.5557081252200854 )
			( -1.909179278546944, 0.4956402579911341 )
			( -1.909179278546944, 0.4956402579911341 )
			( -1.9751400607658247, 0.4335138155110196 )
			( -2.081866848320503, 0.3286451609154255 )
			( -2.1478276305393846, 0.26115591911803054 )
			( -2.1478276305393846, 0.26115591911803054 )
			( -2.2137884127582645, 0.19162896087795037 )
			( -2.320515200312944, 0.0748319337600336 )
			( -2.386475982531825, 2.80954304178615e-16 )
			( -2.386475982531825, 2.80954304178615e-16 )
			( -2.322607226422706, 2.736533950496657e-16 )
			( -2.2192654082189733, 2.6184027593025114e-16 )
			( -2.155396652109854, 2.545393668013018e-16 )
			( -2.155396652109854, 2.545393668013018e-16 )
			( -2.091527896000735, 2.4723845767235233e-16 )
			( -1.9881860777970024, 2.3542533855293783e-16 )
			( -1.9243173216878833, 2.2812442942398845e-16 )
			( -1.9243173216878833, 2.2812442942398845e-16 )
			( -1.8604485655787641, 2.2082352029503907e-16 )
			( -1.757106747375032, 2.0901040117562454e-16 )
			( -1.6932379912659126, 2.0170949204667518e-16 )
			( -1.6932379912659126, 2.0170949204667518e-16 )
			( -1.6293692351567932, 1.9440858291772576e-16 )
			( -1.526027416953061, 1.8259546379831125e-16 )
			( -1.4621586608439419, 1.7529455466936187e-16 )
			( -1.4621586608439419, 1.7529455466936187e-16 )
			( -1.3982899047348225, 1.679936455404125e-16 )
			( -1.29494808653109, 1.5618052642099799e-16 )
			( -1.231079330421971, 1.488796172920486e-16 )
			( -1.231079330421971, 1.488796172920486e-16 )
			( -1.1991449523674116, 1.4522916272757394e-16 )
			( -1.1474740432655448, 1.3932260316786664e-16 )
			( -1.1155396652109857, 1.3567214860339198e-16 )
			( -1.1155396652109857, 1.3567214860339198e-16 )
			( -1.099572476183706, 1.3384692132115465e-16 )
			( -1.0737370216327728, 1.30893641541301e-16 )
			( -1.057769832605493, 1.2906841425906369e-16 )
			( -1.057769832605493, 1.2906841425906369e-16 )
			( -1.0497862380918535, 1.2815580061794503e-16 )
			( -1.0368685108163866, 1.2667916072801818e-16 )
			( -1.028884916302747, 1.2576654708689953e-16 )
			( -1.028884916302747, 1.2576654708689953e-16 )
			( -1.024893119045927, 1.2531024026634021e-16 )
			( -1.018434255408193, 1.2457192032137678e-16 )
			( -1.0144424581513731, 1.241156135008174e-16 )
			( -1.0144424581513731, 1.241156135008174e-16 )
			( -1.0124465595229635, 1.2388746009053775e-16 )
			( -1.0092171277040964, 1.2351830011805599e-16 )
			( -1.0072212290756868, 1.2329014670777638e-16 )
			( -1.0072212290756868, 1.2329014670777638e-16 )
			( -1.0062232797614818, 1.2317607000263655e-16 )
			( -1.0046085638520479, 1.2299149001639564e-16 )
			( -1.0036106145378434, 1.2287741331125584e-16 )
			( -1.0036106145378434, 1.2287741331125584e-16 )
			( -1.0031116398807411, 1.2282037495868597e-16 )
			( -1.0023042819260242, 1.227280849655655e-16 )
			( -1.0018053072689217, 1.2267104661299557e-16 )
			( -1.0018053072689217, 1.2267104661299557e-16 )
			( -1.001555819940371, 1.2264252743671065e-16 )
			( -1.0011521409630122, 1.225963824401504e-16 )
			( -1.0009026536344612, 1.2256786326386543e-16 )
			( -1.0009026536344612, 1.2256786326386543e-16 )
			( -1.0007779099701857, 1.22553603675723e-16 )
			( -1.000576070481506, 1.2253053117744284e-16 )
			( -1.0004513268172308, 1.2251627158930036e-16 )
			( -1.0004513268172308, 1.2251627158930036e-16 )
			( -1.0003889549850928, 1.2250914179522915e-16 )
			( -1.0002880352407533, 1.2249760554608907e-16 )
			( -1.0002256634086153, 1.2249047575201785e-16 )
			( -1.0002256634086153, 1.2249047575201785e-16 )
			( -1.0001944774925466, 1.2248691085498225e-16 )
			( -1.0001440176203766, 1.2248114273041216e-16 )
			( -1.0001128317043075, 1.2247757783337658e-16 )
			( -1.0001128317043075, 1.2247757783337658e-16 )
			( -1.0000816457882387, 1.2247401293634094e-16 )
			( -1.0000311859160687, 1.224682448117709e-16 )
			( -1.0, 1.2246467991473532e-16 )
		}; -- cycle;
		\def\xone{-2.386475982531825} 
		\def\xtwo{ 2.3864910573169884} 
		\def\yone{0.0} 
		\def\ytwo{0.0} 
		\def\aone{ 5.48771547077548} 
		\def\atwo{-0.00013767532724550722} 
		\def\athr{ 0.21431518491099408}
		
		\addplot[domain=0:180, samples=200, thick, red] 
		({cos(x)}, {sin(x)});\label{line:cyl1:wall}

		\addplot[domain=0:1, samples=200, thick, black]
		({(1-x)*1 + x*\xtwo}, {(1-x)*0 + x*\ytwo});\label{line:cyl1:outflow}
		
		\addplot[domain=0:1, samples=200, thick, black]
		({(1-x)*(-1) + x*\xone}, {(1-x)*0 + x*\yone}
		);
			
		\addplot[domain=0:1, samples=400, thick, blue]
		(
		{(1-x)*\xtwo + x*\xone},
		{
			( (1-x)*\yone + x*\ytwo ) 
			+ \aone*(x*(1-x))
			+ \atwo*(x*(1-x)*(2*x-1))
			+ \athr*(x^2*(1-x)^2)
		}
		);\label{line:cyl1:shkbc}
\nextgroupplot[
width=0.65\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={0, 0.5, 1.0},
ytick={0, 0.5, 1.0},
xlabel={$x_1$},
ymax=1.125,
xmax=1.125,
ylabel={$x_2$},
xmin=-0.125,
ymin=-0.125,
trig format=deg
]

\addplot[
  fill=gray!50,
  draw=none
  ] coordinates {
  	(0,0) (1,0) (1,1) (0,1) (0,0)
  };

  \addplot[red, thick]   coordinates {(0,0) (1,0)}; % bottom 
  \addplot[black, thick] coordinates {(1,0) (1,1)}; % right
  \addplot[blue, thick]  coordinates {(1,1) (0,1)}; % top
  \addplot[black, thick] coordinates {(0,1) (0,0)}; % left

\end{groupplot}
\end{tikzpicture}


==> _tikz/oblshk_geom.tikz <==

\begin{tikzpicture}[scale=2.25]

\draw[dashed, gray] (0.0,0) -- (2.0,0);
\draw[dashed, gray] (1.0, 1.0) -- (2.5, 1.0);

\draw[red, very thick]
  (0,0) -- ({3*cos(45)},{3*sin(45)})
  node[pos=1.0, text=black, above right] {Oblique shock};

\draw[blue, very thick, -{Stealth[length=3mm,width=2mm]}]
  (-0.8, 1.0) -- (1.0, 1.0);

\draw[blue, thick, -{Stealth[length=3mm,width=2mm]}]
  (-0.8, 1.0) -- (0.1, 1.9)
  node[midway, sloped, above, fill=white,
  inner sep=1pt, font=\footnotesize] {$w_1$, $M_{t, 1}$};

\draw[blue, thick, -{Stealth[length=3mm,width=2mm]}]
  (0.1, 1.9) -- (1.0, 1.0)
  node[midway, sloped, above, fill=white,
  inner sep=1pt, font=\footnotesize] {$u_1$, $M_{n, 1}$};

\draw[blue, thick, -{Stealth[length=3mm,width=2mm]}]
  (1.0, 1.0) -- (1.0 + 0.3674234614174768, 1.0 - 0.3674234614174768)
  node[midway, sloped, below,
  inner sep=1pt, font=\footnotesize, fill opacity=0.85,
  text opacity=1] {$u_2$, $M_{n, 2}$};

\draw[blue, thick, -{Stealth[length=3mm,width=2mm]}]
  (1.0 + 0.3674234614174768, 1.0 - 0.3674234614174768) -- (1.0 + 0.3674234614174768 + 0.6363961030678928, 1.0 - 0.3674234614174768 + 0.6363961030678928)
  node[midway, sloped, below, fill=white,
  inner sep=1pt, font=\footnotesize] {$w_2$, $M_{t, 2}$};

\draw[blue, very thick, -{Stealth[length=3mm,width=2mm]}]
  (1.0, 1.0) -- (1.0 + 0.3674234614174768 + 0.6363961030678928, 1.0 - 0.3674234614174768 + 0.6363961030678928)
  node[midway, sloped, above, fill=white,
  inner sep=1pt, font=\footnotesize] {$V_{2}$, $M_2$};

\node at (1.55, 1.75) {$P_1$};
\node at (1.85, 1.65) {$P_2$};

\node[
fill=white,
text=blue,
inner sep=1pt
] at (0.0, 0.9) {$V_1,M_1$};

\end{tikzpicture}


==> _tikz/sph_capture.tikz <==
\begin{tikzpicture}
\node (a) {\includegraphics[width=0.72\textwidth]{_img/sph_cmp_quarter.png}};
\node[anchor=north] at ($(a.south)+(0,0mm)$) {\colorbarMatlabParula{0}{1.25}{2.5}{3.75}{5}};
\end{tikzpicture}


==> _tikz/sph_carve2d.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray}, axis x line*=bottom, axis y line*=left,
xtick={-1,0}, ytick={0,1},
width=0.42\textwidth,
xmin=-1.35, xmax=0.12, ymin=-0.12, ymax=1.85,
xlabel={$x_1$}, ylabel={$x_2$}]
\addplot [fill=black!20!white, opacity=0.6, draw=none, forget plot] coordinates {(-1.157643e+00,0.000000e+00) (-1.157588e+00,1.794700e-02) (-1.157299e+00,3.563700e-02) (-1.156775e+00,5.307000e-02) (-1.153574e+00,1.086610e-01) (-1.150072e+00,1.469600e-01) (-1.145509e+00,1.851430e-01) (-1.139885e+00,2.232110e-01) (-1.133200e+00,2.611630e-01) (-1.125455e+00,2.989990e-01) (-1.116649e+00,3.367200e-01) (-1.106782e+00,3.743250e-01) (-1.094169e+00,4.178490e-01) (-1.080067e+00,4.613110e-01) (-1.064476e+00,5.047100e-01) (-1.047396e+00,5.480470e-01) (-1.028827e+00,5.913220e-01) (-1.008768e+00,6.345350e-01) (-9.872210e-01,6.776850e-01) (-9.641840e-01,7.207740e-01) (-9.508100e-01,7.444490e-01) (-9.369490e-01,7.681330e-01) (-9.226010e-01,7.918270e-01) (-9.077670e-01,8.155290e-01) (-8.916970e-01,8.405320e-01) (-8.749470e-01,8.656130e-01) (-8.575180e-01,8.907730e-01) (-8.394100e-01,9.160130e-01) (-8.206230e-01,9.413320e-01) (-8.011560e-01,9.667300e-01) (-7.810100e-01,9.922070e-01) (-7.601850e-01,1.017764e+00) (-7.307540e-01,1.052666e+00) (-7.003160e-01,1.087441e+00) (-6.688730e-01,1.122090e+00) (-6.364250e-01,1.156612e+00) (-6.029710e-01,1.191008e+00) (-5.685110e-01,1.225278e+00) (-5.330460e-01,1.259421e+00) (-4.965760e-01,1.293438e+00) (-4.786180e-01,1.309743e+00) (-4.604970e-01,1.325970e+00) (-4.422130e-01,1.342120e+00) (-4.237660e-01,1.358193e+00) (-4.051550e-01,1.374189e+00) (-3.863820e-01,1.390108e+00) (-3.674460e-01,1.405949e+00) (-3.483470e-01,1.421713e+00) (-3.130040e-01,1.450358e+00) (-2.773820e-01,1.478603e+00) (-2.414810e-01,1.506448e+00) (-2.053030e-01,1.533893e+00) (-1.802740e-01,1.552561e+00) (-1.550640e-01,1.571118e+00) (-1.296730e-01,1.589563e+00) (-1.041010e-01,1.607897e+00) (-7.834700e-02,1.626120e+00) (-5.241300e-02,1.644232e+00) (-2.629700e-02,1.662233e+00) (0.000000e+00,1.680122e+00) (0.000000e+00,1.000000e+00) (-6.123234e-17,1.000000e+00) (-1.764848e-02,9.998443e-01) (-3.529146e-02,9.993771e-01) (-5.292345e-02,9.985986e-01) (-7.053896e-02,9.975090e-01) (-8.813249e-02,9.961088e-01) (-1.056986e-01,9.943982e-01) (-1.232317e-01,9.923779e-01) (-1.407265e-01,9.900485e-01) (-1.581774e-01,9.874107e-01) (-1.755791e-01,9.844653e-01) (-1.929261e-01,9.812133e-01) (-2.102129e-01,9.776556e-01) (-2.274343e-01,9.737934e-01) (-2.445849e-01,9.696279e-01) (-2.616593e-01,9.651603e-01) (-2.786521e-01,9.603921e-01) (-2.955582e-01,9.553247e-01) (-3.123722e-01,9.499598e-01) (-3.290889e-01,9.442990e-01) (-3.457031e-01,9.383440e-01) (-3.622096e-01,9.320967e-01) (-3.786032e-01,9.255591e-01) (-3.948790e-01,9.187331e-01) (-4.110317e-01,9.116210e-01) (-4.270564e-01,9.042250e-01) (-4.429481e-01,8.965472e-01) (-4.587018e-01,8.885902e-01) (-4.743127e-01,8.803565e-01) (-4.897757e-01,8.718485e-01) (-5.050863e-01,8.630689e-01) (-5.202394e-01,8.540204e-01) (-5.352306e-01,8.447060e-01) (-5.500550e-01,8.351284e-01) (-5.647081e-01,8.252907e-01) (-5.791853e-01,8.151959e-01) (-5.934820e-01,8.048472e-01) (-6.075939e-01,7.942478e-01) (-6.215166e-01,7.834010e-01) (-6.352456e-01,7.723102e-01) (-6.487768e-01,7.609788e-01) (-6.621058e-01,7.494103e-01) (-6.752287e-01,7.376085e-01) (-6.881412e-01,7.255768e-01) (-7.008393e-01,7.133192e-01) (-7.133192e-01,7.008393e-01) (-7.255768e-01,6.881412e-01) (-7.376085e-01,6.752287e-01) (-7.494103e-01,6.621058e-01) (-7.609788e-01,6.487768e-01) (-7.723102e-01,6.352456e-01) (-7.834010e-01,6.215166e-01) (-7.942478e-01,6.075939e-01) (-8.048472e-01,5.934820e-01) (-8.151959e-01,5.791853e-01) (-8.252907e-01,5.647081e-01) (-8.351284e-01,5.500550e-01) (-8.447060e-01,5.352306e-01) (-8.540204e-01,5.202394e-01) (-8.630689e-01,5.050863e-01) (-8.718485e-01,4.897757e-01) (-8.803565e-01,4.743127e-01) (-8.885902e-01,4.587018e-01) (-8.965472e-01,4.429481e-01) (-9.042250e-01,4.270564e-01) (-9.116210e-01,4.110317e-01) (-9.187331e-01,3.948790e-01) (-9.255591e-01,3.786032e-01) (-9.320967e-01,3.622096e-01) (-9.383440e-01,3.457031e-01) (-9.442990e-01,3.290889e-01) (-9.499598e-01,3.123722e-01) (-9.553247e-01,2.955582e-01) (-9.603921e-01,2.786521e-01) (-9.651603e-01,2.616593e-01) (-9.696279e-01,2.445849e-01) (-9.737934e-01,2.274343e-01) (-9.776556e-01,2.102129e-01) (-9.812133e-01,1.929261e-01) (-9.844653e-01,1.755791e-01) (-9.874107e-01,1.581774e-01) (-9.900485e-01,1.407265e-01) (-9.923779e-01,1.232317e-01) (-9.943982e-01,1.056986e-01) (-9.961088e-01,8.813249e-02) (-9.975090e-01,7.053896e-02) (-9.985986e-01,5.292345e-02) (-9.993771e-01,3.529146e-02) (-9.998443e-01,1.764848e-02) (-1.000000e+00,0.000000e+00) (-1.157643e+00,0.000000e+00)} --cycle;
\addplot [red, very thick, forget plot] coordinates {(-1.000000e+00,0.000000e+00) (-9.998443e-01,1.764848e-02) (-9.993771e-01,3.529146e-02) (-9.985986e-01,5.292345e-02) (-9.975090e-01,7.053896e-02) (-9.961088e-01,8.813249e-02) (-9.943982e-01,1.056986e-01) (-9.923779e-01,1.232317e-01) (-9.900485e-01,1.407265e-01) (-9.874107e-01,1.581774e-01) (-9.844653e-01,1.755791e-01) (-9.812133e-01,1.929261e-01) (-9.776556e-01,2.102129e-01) (-9.737934e-01,2.274343e-01) (-9.696279e-01,2.445849e-01) (-9.651603e-01,2.616593e-01) (-9.603921e-01,2.786521e-01) (-9.553247e-01,2.955582e-01) (-9.499598e-01,3.123722e-01) (-9.442990e-01,3.290889e-01) (-9.383440e-01,3.457031e-01) (-9.320967e-01,3.622096e-01) (-9.255591e-01,3.786032e-01) (-9.187331e-01,3.948790e-01) (-9.116210e-01,4.110317e-01) (-9.042250e-01,4.270564e-01) (-8.965472e-01,4.429481e-01) (-8.885902e-01,4.587018e-01) (-8.803565e-01,4.743127e-01) (-8.718485e-01,4.897757e-01) (-8.630689e-01,5.050863e-01) (-8.540204e-01,5.202394e-01) (-8.447060e-01,5.352306e-01) (-8.351284e-01,5.500550e-01) (-8.252907e-01,5.647081e-01) (-8.151959e-01,5.791853e-01) (-8.048472e-01,5.934820e-01) (-7.942478e-01,6.075939e-01) (-7.834010e-01,6.215166e-01) (-7.723102e-01,6.352456e-01) (-7.609788e-01,6.487768e-01) (-7.494103e-01,6.621058e-01) (-7.376085e-01,6.752287e-01) (-7.255768e-01,6.881412e-01) (-7.133192e-01,7.008393e-01) (-7.008393e-01,7.133192e-01) (-6.881412e-01,7.255768e-01) (-6.752287e-01,7.376085e-01) (-6.621058e-01,7.494103e-01) (-6.487768e-01,7.609788e-01) (-6.352456e-01,7.723102e-01) (-6.215166e-01,7.834010e-01) (-6.075939e-01,7.942478e-01) (-5.934820e-01,8.048472e-01) (-5.791853e-01,8.151959e-01) (-5.647081e-01,8.252907e-01) (-5.500550e-01,8.351284e-01) (-5.352306e-01,8.447060e-01) (-5.202394e-01,8.540204e-01) (-5.050863e-01,8.630689e-01) (-4.897757e-01,8.718485e-01) (-4.743127e-01,8.803565e-01) (-4.587018e-01,8.885902e-01) (-4.429481e-01,8.965472e-01) (-4.270564e-01,9.042250e-01) (-4.110317e-01,9.116210e-01) (-3.948790e-01,9.187331e-01) (-3.786032e-01,9.255591e-01) (-3.622096e-01,9.320967e-01) (-3.457031e-01,9.383440e-01) (-3.290889e-01,9.442990e-01) (-3.123722e-01,9.499598e-01) (-2.955582e-01,9.553247e-01) (-2.786521e-01,9.603921e-01) (-2.616593e-01,9.651603e-01) (-2.445849e-01,9.696279e-01) (-2.274343e-01,9.737934e-01) (-2.102129e-01,9.776556e-01) (-1.929261e-01,9.812133e-01) (-1.755791e-01,9.844653e-01) (-1.581774e-01,9.874107e-01) (-1.407265e-01,9.900485e-01) (-1.232317e-01,9.923779e-01) (-1.056986e-01,9.943982e-01) (-8.813249e-02,9.961088e-01) (-7.053896e-02,9.975090e-01) (-5.292345e-02,9.985986e-01) (-3.529146e-02,9.993771e-01) (-1.764848e-02,9.998443e-01) (-6.123234e-17,1.000000e+00)};            % wall (sphere arc)
\addplot [blue, very thick, forget plot] coordinates {(-1.157643e+00,0.000000e+00) (-1.157588e+00,1.794700e-02) (-1.157299e+00,3.563700e-02) (-1.156775e+00,5.307000e-02) (-1.153574e+00,1.086610e-01) (-1.150072e+00,1.469600e-01) (-1.145509e+00,1.851430e-01) (-1.139885e+00,2.232110e-01) (-1.133200e+00,2.611630e-01) (-1.125455e+00,2.989990e-01) (-1.116649e+00,3.367200e-01) (-1.106782e+00,3.743250e-01) (-1.094169e+00,4.178490e-01) (-1.080067e+00,4.613110e-01) (-1.064476e+00,5.047100e-01) (-1.047396e+00,5.480470e-01) (-1.028827e+00,5.913220e-01) (-1.008768e+00,6.345350e-01) (-9.872210e-01,6.776850e-01) (-9.641840e-01,7.207740e-01) (-9.508100e-01,7.444490e-01) (-9.369490e-01,7.681330e-01) (-9.226010e-01,7.918270e-01) (-9.077670e-01,8.155290e-01) (-8.916970e-01,8.405320e-01) (-8.749470e-01,8.656130e-01) (-8.575180e-01,8.907730e-01) (-8.394100e-01,9.160130e-01) (-8.206230e-01,9.413320e-01) (-8.011560e-01,9.667300e-01) (-7.810100e-01,9.922070e-01) (-7.601850e-01,1.017764e+00) (-7.307540e-01,1.052666e+00) (-7.003160e-01,1.087441e+00) (-6.688730e-01,1.122090e+00) (-6.364250e-01,1.156612e+00) (-6.029710e-01,1.191008e+00) (-5.685110e-01,1.225278e+00) (-5.330460e-01,1.259421e+00) (-4.965760e-01,1.293438e+00) (-4.786180e-01,1.309743e+00) (-4.604970e-01,1.325970e+00) (-4.422130e-01,1.342120e+00) (-4.237660e-01,1.358193e+00) (-4.051550e-01,1.374189e+00) (-3.863820e-01,1.390108e+00) (-3.674460e-01,1.405949e+00) (-3.483470e-01,1.421713e+00) (-3.130040e-01,1.450358e+00) (-2.773820e-01,1.478603e+00) (-2.414810e-01,1.506448e+00) (-2.053030e-01,1.533893e+00) (-1.802740e-01,1.552561e+00) (-1.550640e-01,1.571118e+00) (-1.296730e-01,1.589563e+00) (-1.041010e-01,1.607897e+00) (-7.834700e-02,1.626120e+00) (-5.241300e-02,1.644232e+00) (-2.629700e-02,1.662233e+00) (0.000000e+00,1.680122e+00)};          % shock/inflow (fitted arc)
\addplot [orange, very thick] coordinates {(0,1) (0,1.680122e+00)};\label{line:sph2:outlet}
\addplot [black!55!white, very thick] coordinates {(-1.000000e+00,0) (-1.157643e+00,0)};\label{line:sph2:sym}
\end{axis}
\end{tikzpicture}


==> _tikz/sph_carve3d.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
grid,
view={15}{30},
width=0.5\textwidth,
xmin=-1.278, xmax=0.120,
ymin=-0.120, ymax=1.800,
zmin=-1.800, zmax=0.120,
xlabel={$x_1$}, ylabel={$x_2$}, zlabel={$x_3$}]
\addplot3[area legend, fill=blue, draw=blue, line width=0.3pt, fill opacity=0.55] coordinates {(-1.157643e+00,0.000000e+00,0.000000e+00) (-1.157588e+00,1.794700e-02,0.000000e+00) (-1.157299e+00,3.563700e-02,0.000000e+00) (-1.156775e+00,5.307000e-02,0.000000e+00) (-1.153574e+00,1.086610e-01,0.000000e+00) (-1.150072e+00,1.469600e-01,0.000000e+00) (-1.145509e+00,1.851430e-01,0.000000e+00) (-1.139885e+00,2.232110e-01,0.000000e+00) (-1.133200e+00,2.611630e-01,0.000000e+00) (-1.125455e+00,2.989990e-01,0.000000e+00) (-1.116649e+00,3.367200e-01,0.000000e+00) (-1.106782e+00,3.743250e-01,0.000000e+00) (-1.094169e+00,4.178490e-01,0.000000e+00) (-1.080067e+00,4.613110e-01,0.000000e+00) (-1.064476e+00,5.047100e-01,0.000000e+00) (-1.047396e+00,5.480470e-01,0.000000e+00) (-1.028827e+00,5.913220e-01,0.000000e+00) (-1.008768e+00,6.345350e-01,0.000000e+00) (-9.872210e-01,6.776850e-01,0.000000e+00) (-9.641840e-01,7.207740e-01,0.000000e+00) (-9.508100e-01,7.444490e-01,0.000000e+00) (-9.369490e-01,7.681330e-01,0.000000e+00) (-9.226010e-01,7.918270e-01,0.000000e+00) (-9.077670e-01,8.155290e-01,0.000000e+00) (-8.916970e-01,8.405320e-01,0.000000e+00) (-8.749470e-01,8.656130e-01,0.000000e+00) (-8.575180e-01,8.907730e-01,0.000000e+00) (-8.394100e-01,9.160130e-01,0.000000e+00) (-8.206230e-01,9.413320e-01,0.000000e+00) (-8.011560e-01,9.667300e-01,0.000000e+00) (-7.810100e-01,9.922070e-01,0.000000e+00) (-7.601850e-01,1.017764e+00,0.000000e+00) (-7.307540e-01,1.052666e+00,0.000000e+00) (-7.003160e-01,1.087441e+00,0.000000e+00) (-6.688730e-01,1.122090e+00,0.000000e+00) (-6.364250e-01,1.156612e+00,0.000000e+00) (-6.029710e-01,1.191008e+00,0.000000e+00) (-5.685110e-01,1.225278e+00,0.000000e+00) (-5.330460e-01,1.259421e+00,0.000000e+00) (-4.965760e-01,1.293438e+00,0.000000e+00) (-4.786180e-01,1.309743e+00,0.000000e+00) (-4.604970e-01,1.325970e+00,0.000000e+00) (-4.422130e-01,1.342120e+00,0.000000e+00) (-4.237660e-01,1.358193e+00,0.000000e+00) (-4.051550e-01,1.374189e+00,0.000000e+00) (-3.863820e-01,1.390108e+00,0.000000e+00) (-3.674460e-01,1.405949e+00,0.000000e+00) (-3.483470e-01,1.421713e+00,0.000000e+00) (-3.130040e-01,1.450358e+00,0.000000e+00) (-2.773820e-01,1.478603e+00,0.000000e+00) (-2.414810e-01,1.506448e+00,0.000000e+00) (-2.053030e-01,1.533893e+00,0.000000e+00) (-1.802740e-01,1.552561e+00,0.000000e+00) (-1.550640e-01,1.571118e+00,0.000000e+00) (-1.296730e-01,1.589563e+00,0.000000e+00) (-1.041010e-01,1.607897e+00,0.000000e+00) (-7.834700e-02,1.626120e+00,0.000000e+00) (-5.241300e-02,1.644232e+00,0.000000e+00) (-2.629700e-02,1.662233e+00,0.000000e+00) (0.000000e+00,1.680122e+00,0.000000e+00) (0.000000e+00,1.680122e+00,-0.000000e+00) (0.000000e+00,1.679790e+00,-3.340450e-02) (0.000000e+00,1.678794e+00,-6.679580e-02) (0.000000e+00,1.677134e+00,-1.001607e-01) (0.000000e+00,1.674811e+00,-1.334860e-01) (0.000000e+00,1.671826e+00,-1.667585e-01) (0.000000e+00,1.668180e+00,-1.999651e-01) (0.000000e+00,1.663874e+00,-2.330926e-01) (0.000000e+00,1.658911e+00,-2.661280e-01) (0.000000e+00,1.653292e+00,-2.990582e-01) (0.000000e+00,1.647019e+00,-3.318701e-01) (0.000000e+00,1.640095e+00,-3.645509e-01) (0.000000e+00,1.632523e+00,-3.970875e-01) (0.000000e+00,1.624305e+00,-4.294671e-01) (0.000000e+00,1.615446e+00,-4.616770e-01) (0.000000e+00,1.605947e+00,-4.937043e-01) (0.000000e+00,1.595814e+00,-5.255365e-01) (0.000000e+00,1.585049e+00,-5.571608e-01) (0.000000e+00,1.573659e+00,-5.885650e-01) (0.000000e+00,1.561646e+00,-6.197364e-01) (0.000000e+00,1.549015e+00,-6.506628e-01) (0.000000e+00,1.535772e+00,-6.813320e-01) (0.000000e+00,1.521922e+00,-7.117318e-01) (0.000000e+00,1.507471e+00,-7.418503e-01) (0.000000e+00,1.492423e+00,-7.716755e-01) (0.000000e+00,1.476786e+00,-8.011956e-01) (0.000000e+00,1.460564e+00,-8.303989e-01) (0.000000e+00,1.443765e+00,-8.592740e-01) (0.000000e+00,1.426396e+00,-8.878094e-01) (0.000000e+00,1.408462e+00,-9.159937e-01) (0.000000e+00,1.389972e+00,-9.438160e-01) (0.000000e+00,1.370932e+00,-9.712651e-01) (0.000000e+00,1.351350e+00,-9.983302e-01) (0.000000e+00,1.331234e+00,-1.025001e+00) (0.000000e+00,1.310591e+00,-1.051266e+00) (0.000000e+00,1.289431e+00,-1.077116e+00) (0.000000e+00,1.267761e+00,-1.102539e+00) (0.000000e+00,1.245589e+00,-1.127527e+00) (0.000000e+00,1.222925e+00,-1.152069e+00) (0.000000e+00,1.199778e+00,-1.176156e+00) (0.000000e+00,1.176156e+00,-1.199778e+00) (0.000000e+00,1.152069e+00,-1.222925e+00) (0.000000e+00,1.127527e+00,-1.245589e+00) (0.000000e+00,1.102539e+00,-1.267761e+00) (0.000000e+00,1.077116e+00,-1.289431e+00) (0.000000e+00,1.051266e+00,-1.310591e+00) (0.000000e+00,1.025001e+00,-1.331234e+00) (0.000000e+00,9.983302e-01,-1.351350e+00) (0.000000e+00,9.712651e-01,-1.370932e+00) (0.000000e+00,9.438160e-01,-1.389972e+00) (0.000000e+00,9.159937e-01,-1.408462e+00) (0.000000e+00,8.878094e-01,-1.426396e+00) (0.000000e+00,8.592740e-01,-1.443765e+00) (0.000000e+00,8.303989e-01,-1.460564e+00) (0.000000e+00,8.011956e-01,-1.476786e+00) (0.000000e+00,7.716755e-01,-1.492423e+00) (0.000000e+00,7.418503e-01,-1.507471e+00) (0.000000e+00,7.117318e-01,-1.521922e+00) (0.000000e+00,6.813320e-01,-1.535772e+00) (0.000000e+00,6.506628e-01,-1.549015e+00) (0.000000e+00,6.197364e-01,-1.561646e+00) (0.000000e+00,5.885650e-01,-1.573659e+00) (0.000000e+00,5.571608e-01,-1.585049e+00) (0.000000e+00,5.255365e-01,-1.595814e+00) (0.000000e+00,4.937043e-01,-1.605947e+00) (0.000000e+00,4.616770e-01,-1.615446e+00) (0.000000e+00,4.294671e-01,-1.624305e+00) (0.000000e+00,3.970875e-01,-1.632523e+00) (0.000000e+00,3.645509e-01,-1.640095e+00) (0.000000e+00,3.318701e-01,-1.647019e+00) (0.000000e+00,2.990582e-01,-1.653292e+00) (0.000000e+00,2.661280e-01,-1.658911e+00) (0.000000e+00,2.330926e-01,-1.663874e+00) (0.000000e+00,1.999651e-01,-1.668180e+00) (0.000000e+00,1.667585e-01,-1.671826e+00) (0.000000e+00,1.334860e-01,-1.674811e+00) (0.000000e+00,1.001607e-01,-1.677134e+00) (0.000000e+00,6.679580e-02,-1.678794e+00) (0.000000e+00,3.340450e-02,-1.679790e+00) (0.000000e+00,1.028778e-16,-1.680122e+00) (-0.000000e+00,0.000000e+00,-1.680156e+00) (-2.656100e-02,0.000000e+00,-1.662088e+00) (-5.300100e-02,0.000000e+00,-1.643853e+00) (-7.931800e-02,0.000000e+00,-1.625451e+00) (-1.055140e-01,0.000000e+00,-1.606882e+00) (-1.315890e-01,0.000000e+00,-1.588146e+00) (-1.575410e-01,0.000000e+00,-1.569242e+00) (-1.833720e-01,0.000000e+00,-1.550172e+00) (-2.090820e-01,0.000000e+00,-1.530935e+00) (-2.355390e-01,0.000000e+00,-1.510897e+00) (-2.617230e-01,0.000000e+00,-1.490733e+00) (-2.876350e-01,0.000000e+00,-1.470443e+00) (-3.132740e-01,0.000000e+00,-1.450027e+00) (-3.386390e-01,0.000000e+00,-1.429485e+00) (-3.637320e-01,0.000000e+00,-1.408817e+00) (-3.885520e-01,0.000000e+00,-1.388023e+00) (-4.131000e-01,0.000000e+00,-1.367103e+00) (-4.527900e-01,0.000000e+00,-1.332573e+00) (-4.912250e-01,0.000000e+00,-1.298126e+00) (-5.284060e-01,0.000000e+00,-1.263761e+00) (-5.643320e-01,0.000000e+00,-1.229478e+00) (-5.990040e-01,0.000000e+00,-1.195277e+00) (-6.324210e-01,0.000000e+00,-1.161159e+00) (-6.645840e-01,0.000000e+00,-1.127123e+00) (-6.954920e-01,0.000000e+00,-1.093169e+00) (-7.248720e-01,0.000000e+00,-1.059808e+00) (-7.532000e-01,0.000000e+00,-1.026437e+00) (-7.804780e-01,0.000000e+00,-9.930550e-01) (-8.067050e-01,0.000000e+00,-9.596640e-01) (-8.318820e-01,0.000000e+00,-9.262620e-01) (-8.560090e-01,0.000000e+00,-8.928510e-01) (-8.790840e-01,0.000000e+00,-8.594290e-01) (-9.011100e-01,0.000000e+00,-8.259970e-01) (-9.334450e-01,0.000000e+00,-7.740110e-01) (-9.635730e-01,0.000000e+00,-7.218360e-01) (-9.914940e-01,0.000000e+00,-6.694730e-01) (-1.017208e+00,0.000000e+00,-6.169210e-01) (-1.040716e+00,0.000000e+00,-5.641800e-01) (-1.062016e+00,0.000000e+00,-5.112510e-01) (-1.081109e+00,0.000000e+00,-4.581330e-01) (-1.097995e+00,0.000000e+00,-4.048270e-01) (-1.112135e+00,0.000000e+00,-3.542010e-01) (-1.124365e+00,0.000000e+00,-3.035810e-01) (-1.134686e+00,0.000000e+00,-2.529680e-01) (-1.143097e+00,0.000000e+00,-2.023620e-01) (-1.149598e+00,0.000000e+00,-1.517610e-01) (-1.154189e+00,0.000000e+00,-1.011680e-01) (-1.156871e+00,0.000000e+00,-5.058100e-02) (-1.157643e+00,0.000000e+00,0.000000e+00)} --cycle;\label{line:sph2:shock}
\addplot3[area legend, fill=red, draw=red, line width=0.3pt, fill opacity=1.00] coordinates {(-1.000000e+00,0.000000e+00,0.000000e+00) (-9.998023e-01,1.988219e-02,0.000000e+00) (-9.992094e-01,3.975652e-02,0.000000e+00) (-9.982214e-01,5.961513e-02,0.000000e+00) (-9.968388e-01,7.945017e-02,0.000000e+00) (-9.950622e-01,9.925380e-02,0.000000e+00) (-9.928921e-01,1.190182e-01,0.000000e+00) (-9.903295e-01,1.387355e-01,0.000000e+00) (-9.873753e-01,1.583980e-01,0.000000e+00) (-9.840309e-01,1.779979e-01,0.000000e+00) (-9.802974e-01,1.975274e-01,0.000000e+00) (-9.761763e-01,2.169788e-01,0.000000e+00) (-9.716693e-01,2.363444e-01,0.000000e+00) (-9.667782e-01,2.556166e-01,0.000000e+00) (-9.615049e-01,2.747878e-01,0.000000e+00) (-9.558515e-01,2.938503e-01,0.000000e+00) (-9.498201e-01,3.127966e-01,0.000000e+00) (-9.434133e-01,3.316193e-01,0.000000e+00) (-9.366335e-01,3.503108e-01,0.000000e+00) (-9.294834e-01,3.688639e-01,0.000000e+00) (-9.219659e-01,3.872712e-01,0.000000e+00) (-9.140838e-01,4.055253e-01,0.000000e+00) (-9.058404e-01,4.236191e-01,0.000000e+00) (-8.972389e-01,4.415455e-01,0.000000e+00) (-8.882826e-01,4.592973e-01,0.000000e+00) (-8.789752e-01,4.768675e-01,0.000000e+00) (-8.693203e-01,4.942492e-01,0.000000e+00) (-8.593217e-01,5.114355e-01,0.000000e+00) (-8.489834e-01,5.284196e-01,0.000000e+00) (-8.383094e-01,5.451948e-01,0.000000e+00) (-8.273040e-01,5.617544e-01,0.000000e+00) (-8.159716e-01,5.780920e-01,0.000000e+00) (-8.043166e-01,5.942010e-01,0.000000e+00) (-7.923436e-01,6.100751e-01,0.000000e+00) (-7.800573e-01,6.257081e-01,0.000000e+00) (-7.674627e-01,6.410936e-01,0.000000e+00) (-7.545646e-01,6.562257e-01,0.000000e+00) (-7.413683e-01,6.710984e-01,0.000000e+00) (-7.278788e-01,6.857058e-01,0.000000e+00) (-7.141016e-01,7.000421e-01,0.000000e+00) (-7.000421e-01,7.141016e-01,0.000000e+00) (-6.857058e-01,7.278788e-01,0.000000e+00) (-6.710984e-01,7.413683e-01,0.000000e+00) (-6.562257e-01,7.545646e-01,0.000000e+00) (-6.410936e-01,7.674627e-01,0.000000e+00) (-6.257081e-01,7.800573e-01,0.000000e+00) (-6.100751e-01,7.923436e-01,0.000000e+00) (-5.942010e-01,8.043166e-01,0.000000e+00) (-5.780920e-01,8.159716e-01,0.000000e+00) (-5.617544e-01,8.273040e-01,0.000000e+00) (-5.451948e-01,8.383094e-01,0.000000e+00) (-5.284196e-01,8.489834e-01,0.000000e+00) (-5.114355e-01,8.593217e-01,0.000000e+00) (-4.942492e-01,8.693203e-01,0.000000e+00) (-4.768675e-01,8.789752e-01,0.000000e+00) (-4.592973e-01,8.882826e-01,0.000000e+00) (-4.415455e-01,8.972389e-01,0.000000e+00) (-4.236191e-01,9.058404e-01,0.000000e+00) (-4.055253e-01,9.140838e-01,0.000000e+00) (-3.872712e-01,9.219659e-01,0.000000e+00) (-3.688639e-01,9.294834e-01,0.000000e+00) (-3.503108e-01,9.366335e-01,0.000000e+00) (-3.316193e-01,9.434133e-01,0.000000e+00) (-3.127966e-01,9.498201e-01,0.000000e+00) (-2.938503e-01,9.558515e-01,0.000000e+00) (-2.747878e-01,9.615049e-01,0.000000e+00) (-2.556166e-01,9.667782e-01,0.000000e+00) (-2.363444e-01,9.716693e-01,0.000000e+00) (-2.169788e-01,9.761763e-01,0.000000e+00) (-1.975274e-01,9.802974e-01,0.000000e+00) (-1.779979e-01,9.840309e-01,0.000000e+00) (-1.583980e-01,9.873753e-01,0.000000e+00) (-1.387355e-01,9.903295e-01,0.000000e+00) (-1.190182e-01,9.928921e-01,0.000000e+00) (-9.925380e-02,9.950622e-01,0.000000e+00) (-7.945017e-02,9.968388e-01,0.000000e+00) (-5.961513e-02,9.982214e-01,0.000000e+00) (-3.975652e-02,9.992094e-01,0.000000e+00) (-1.988219e-02,9.998023e-01,0.000000e+00) (-6.123234e-17,1.000000e+00,0.000000e+00) (0.000000e+00,1.000000e+00,-0.000000e+00) (0.000000e+00,9.998023e-01,-1.988219e-02) (0.000000e+00,9.992094e-01,-3.975652e-02) (0.000000e+00,9.982214e-01,-5.961513e-02) (0.000000e+00,9.968388e-01,-7.945017e-02) (0.000000e+00,9.950622e-01,-9.925380e-02) (0.000000e+00,9.928921e-01,-1.190182e-01) (0.000000e+00,9.903295e-01,-1.387355e-01) (0.000000e+00,9.873753e-01,-1.583980e-01) (0.000000e+00,9.840309e-01,-1.779979e-01) (0.000000e+00,9.802974e-01,-1.975274e-01) (0.000000e+00,9.761763e-01,-2.169788e-01) (0.000000e+00,9.716693e-01,-2.363444e-01) (0.000000e+00,9.667782e-01,-2.556166e-01) (0.000000e+00,9.615049e-01,-2.747878e-01) (0.000000e+00,9.558515e-01,-2.938503e-01) (0.000000e+00,9.498201e-01,-3.127966e-01) (0.000000e+00,9.434133e-01,-3.316193e-01) (0.000000e+00,9.366335e-01,-3.503108e-01) (0.000000e+00,9.294834e-01,-3.688639e-01) (0.000000e+00,9.219659e-01,-3.872712e-01) (0.000000e+00,9.140838e-01,-4.055253e-01) (0.000000e+00,9.058404e-01,-4.236191e-01) (0.000000e+00,8.972389e-01,-4.415455e-01) (0.000000e+00,8.882826e-01,-4.592973e-01) (0.000000e+00,8.789752e-01,-4.768675e-01) (0.000000e+00,8.693203e-01,-4.942492e-01) (0.000000e+00,8.593217e-01,-5.114355e-01) (0.000000e+00,8.489834e-01,-5.284196e-01) (0.000000e+00,8.383094e-01,-5.451948e-01) (0.000000e+00,8.273040e-01,-5.617544e-01) (0.000000e+00,8.159716e-01,-5.780920e-01) (0.000000e+00,8.043166e-01,-5.942010e-01) (0.000000e+00,7.923436e-01,-6.100751e-01) (0.000000e+00,7.800573e-01,-6.257081e-01) (0.000000e+00,7.674627e-01,-6.410936e-01) (0.000000e+00,7.545646e-01,-6.562257e-01) (0.000000e+00,7.413683e-01,-6.710984e-01) (0.000000e+00,7.278788e-01,-6.857058e-01) (0.000000e+00,7.141016e-01,-7.000421e-01) (0.000000e+00,7.000421e-01,-7.141016e-01) (0.000000e+00,6.857058e-01,-7.278788e-01) (0.000000e+00,6.710984e-01,-7.413683e-01) (0.000000e+00,6.562257e-01,-7.545646e-01) (0.000000e+00,6.410936e-01,-7.674627e-01) (0.000000e+00,6.257081e-01,-7.800573e-01) (0.000000e+00,6.100751e-01,-7.923436e-01) (0.000000e+00,5.942010e-01,-8.043166e-01) (0.000000e+00,5.780920e-01,-8.159716e-01) (0.000000e+00,5.617544e-01,-8.273040e-01) (0.000000e+00,5.451948e-01,-8.383094e-01) (0.000000e+00,5.284196e-01,-8.489834e-01) (0.000000e+00,5.114355e-01,-8.593217e-01) (0.000000e+00,4.942492e-01,-8.693203e-01) (0.000000e+00,4.768675e-01,-8.789752e-01) (0.000000e+00,4.592973e-01,-8.882826e-01) (0.000000e+00,4.415455e-01,-8.972389e-01) (0.000000e+00,4.236191e-01,-9.058404e-01) (0.000000e+00,4.055253e-01,-9.140838e-01) (0.000000e+00,3.872712e-01,-9.219659e-01) (0.000000e+00,3.688639e-01,-9.294834e-01) (0.000000e+00,3.503108e-01,-9.366335e-01) (0.000000e+00,3.316193e-01,-9.434133e-01) (0.000000e+00,3.127966e-01,-9.498201e-01) (0.000000e+00,2.938503e-01,-9.558515e-01) (0.000000e+00,2.747878e-01,-9.615049e-01) (0.000000e+00,2.556166e-01,-9.667782e-01) (0.000000e+00,2.363444e-01,-9.716693e-01) (0.000000e+00,2.169788e-01,-9.761763e-01) (0.000000e+00,1.975274e-01,-9.802974e-01) (0.000000e+00,1.779979e-01,-9.840309e-01) (0.000000e+00,1.583980e-01,-9.873753e-01) (0.000000e+00,1.387355e-01,-9.903295e-01) (0.000000e+00,1.190182e-01,-9.928921e-01) (0.000000e+00,9.925380e-02,-9.950622e-01) (0.000000e+00,7.945017e-02,-9.968388e-01) (0.000000e+00,5.961513e-02,-9.982214e-01) (0.000000e+00,3.975652e-02,-9.992094e-01) (0.000000e+00,1.988219e-02,-9.998023e-01) (0.000000e+00,6.123234e-17,-1.000000e+00) (-6.123234e-17,0.000000e+00,-1.000000e+00) (-1.988219e-02,0.000000e+00,-9.998023e-01) (-3.975652e-02,0.000000e+00,-9.992094e-01) (-5.961513e-02,0.000000e+00,-9.982214e-01) (-7.945017e-02,0.000000e+00,-9.968388e-01) (-9.925380e-02,0.000000e+00,-9.950622e-01) (-1.190182e-01,0.000000e+00,-9.928921e-01) (-1.387355e-01,0.000000e+00,-9.903295e-01) (-1.583980e-01,0.000000e+00,-9.873753e-01) (-1.779979e-01,0.000000e+00,-9.840309e-01) (-1.975274e-01,0.000000e+00,-9.802974e-01) (-2.169788e-01,0.000000e+00,-9.761763e-01) (-2.363444e-01,0.000000e+00,-9.716693e-01) (-2.556166e-01,0.000000e+00,-9.667782e-01) (-2.747878e-01,0.000000e+00,-9.615049e-01) (-2.938503e-01,0.000000e+00,-9.558515e-01) (-3.127966e-01,0.000000e+00,-9.498201e-01) (-3.316193e-01,0.000000e+00,-9.434133e-01) (-3.503108e-01,0.000000e+00,-9.366335e-01) (-3.688639e-01,0.000000e+00,-9.294834e-01) (-3.872712e-01,0.000000e+00,-9.219659e-01) (-4.055253e-01,0.000000e+00,-9.140838e-01) (-4.236191e-01,0.000000e+00,-9.058404e-01) (-4.415455e-01,0.000000e+00,-8.972389e-01) (-4.592973e-01,0.000000e+00,-8.882826e-01) (-4.768675e-01,0.000000e+00,-8.789752e-01) (-4.942492e-01,0.000000e+00,-8.693203e-01) (-5.114355e-01,0.000000e+00,-8.593217e-01) (-5.284196e-01,0.000000e+00,-8.489834e-01) (-5.451948e-01,0.000000e+00,-8.383094e-01) (-5.617544e-01,0.000000e+00,-8.273040e-01) (-5.780920e-01,0.000000e+00,-8.159716e-01) (-5.942010e-01,0.000000e+00,-8.043166e-01) (-6.100751e-01,0.000000e+00,-7.923436e-01) (-6.257081e-01,0.000000e+00,-7.800573e-01) (-6.410936e-01,0.000000e+00,-7.674627e-01) (-6.562257e-01,0.000000e+00,-7.545646e-01) (-6.710984e-01,0.000000e+00,-7.413683e-01) (-6.857058e-01,0.000000e+00,-7.278788e-01) (-7.000421e-01,0.000000e+00,-7.141016e-01) (-7.141016e-01,0.000000e+00,-7.000421e-01) (-7.278788e-01,0.000000e+00,-6.857058e-01) (-7.413683e-01,0.000000e+00,-6.710984e-01) (-7.545646e-01,0.000000e+00,-6.562257e-01) (-7.674627e-01,0.000000e+00,-6.410936e-01) (-7.800573e-01,0.000000e+00,-6.257081e-01) (-7.923436e-01,0.000000e+00,-6.100751e-01) (-8.043166e-01,0.000000e+00,-5.942010e-01) (-8.159716e-01,0.000000e+00,-5.780920e-01) (-8.273040e-01,0.000000e+00,-5.617544e-01) (-8.383094e-01,0.000000e+00,-5.451948e-01) (-8.489834e-01,0.000000e+00,-5.284196e-01) (-8.593217e-01,0.000000e+00,-5.114355e-01) (-8.693203e-01,0.000000e+00,-4.942492e-01) (-8.789752e-01,0.000000e+00,-4.768675e-01) (-8.882826e-01,0.000000e+00,-4.592973e-01) (-8.972389e-01,0.000000e+00,-4.415455e-01) (-9.058404e-01,0.000000e+00,-4.236191e-01) (-9.140838e-01,0.000000e+00,-4.055253e-01) (-9.219659e-01,0.000000e+00,-3.872712e-01) (-9.294834e-01,0.000000e+00,-3.688639e-01) (-9.366335e-01,0.000000e+00,-3.503108e-01) (-9.434133e-01,0.000000e+00,-3.316193e-01) (-9.498201e-01,0.000000e+00,-3.127966e-01) (-9.558515e-01,0.000000e+00,-2.938503e-01) (-9.615049e-01,0.000000e+00,-2.747878e-01) (-9.667782e-01,0.000000e+00,-2.556166e-01) (-9.716693e-01,0.000000e+00,-2.363444e-01) (-9.761763e-01,0.000000e+00,-2.169788e-01) (-9.802974e-01,0.000000e+00,-1.975274e-01) (-9.840309e-01,0.000000e+00,-1.779979e-01) (-9.873753e-01,0.000000e+00,-1.583980e-01) (-9.903295e-01,0.000000e+00,-1.387355e-01) (-9.928921e-01,0.000000e+00,-1.190182e-01) (-9.950622e-01,0.000000e+00,-9.925380e-02) (-9.968388e-01,0.000000e+00,-7.945017e-02) (-9.982214e-01,0.000000e+00,-5.961513e-02) (-9.992094e-01,0.000000e+00,-3.975652e-02) (-9.998023e-01,0.000000e+00,-1.988219e-02) (-1.000000e+00,0.000000e+00,-0.000000e+00)} --cycle;\label{line:sph2:wall}
\addplot3[draw=black, line width=0.4pt, forget plot] coordinates {(-1.157643e+00,0.000000e+00,0.000000e+00) (-1.157588e+00,1.794700e-02,0.000000e+00) (-1.157299e+00,3.563700e-02,0.000000e+00) (-1.156775e+00,5.307000e-02,0.000000e+00) (-1.153574e+00,1.086610e-01,0.000000e+00) (-1.150072e+00,1.469600e-01,0.000000e+00) (-1.145509e+00,1.851430e-01,0.000000e+00) (-1.139885e+00,2.232110e-01,0.000000e+00) (-1.133200e+00,2.611630e-01,0.000000e+00) (-1.125455e+00,2.989990e-01,0.000000e+00) (-1.116649e+00,3.367200e-01,0.000000e+00) (-1.106782e+00,3.743250e-01,0.000000e+00) (-1.094169e+00,4.178490e-01,0.000000e+00) (-1.080067e+00,4.613110e-01,0.000000e+00) (-1.064476e+00,5.047100e-01,0.000000e+00) (-1.047396e+00,5.480470e-01,0.000000e+00) (-1.028827e+00,5.913220e-01,0.000000e+00) (-1.008768e+00,6.345350e-01,0.000000e+00) (-9.872210e-01,6.776850e-01,0.000000e+00) (-9.641840e-01,7.207740e-01,0.000000e+00) (-9.508100e-01,7.444490e-01,0.000000e+00) (-9.369490e-01,7.681330e-01,0.000000e+00) (-9.226010e-01,7.918270e-01,0.000000e+00) (-9.077670e-01,8.155290e-01,0.000000e+00) (-8.916970e-01,8.405320e-01,0.000000e+00) (-8.749470e-01,8.656130e-01,0.000000e+00) (-8.575180e-01,8.907730e-01,0.000000e+00) (-8.394100e-01,9.160130e-01,0.000000e+00) (-8.206230e-01,9.413320e-01,0.000000e+00) (-8.011560e-01,9.667300e-01,0.000000e+00) (-7.810100e-01,9.922070e-01,0.000000e+00) (-7.601850e-01,1.017764e+00,0.000000e+00) (-7.307540e-01,1.052666e+00,0.000000e+00) (-7.003160e-01,1.087441e+00,0.000000e+00) (-6.688730e-01,1.122090e+00,0.000000e+00) (-6.364250e-01,1.156612e+00,0.000000e+00) (-6.029710e-01,1.191008e+00,0.000000e+00) (-5.685110e-01,1.225278e+00,0.000000e+00) (-5.330460e-01,1.259421e+00,0.000000e+00) (-4.965760e-01,1.293438e+00,0.000000e+00) (-4.786180e-01,1.309743e+00,0.000000e+00) (-4.604970e-01,1.325970e+00,0.000000e+00) (-4.422130e-01,1.342120e+00,0.000000e+00) (-4.237660e-01,1.358193e+00,0.000000e+00) (-4.051550e-01,1.374189e+00,0.000000e+00) (-3.863820e-01,1.390108e+00,0.000000e+00) (-3.674460e-01,1.405949e+00,0.000000e+00) (-3.483470e-01,1.421713e+00,0.000000e+00) (-3.130040e-01,1.450358e+00,0.000000e+00) (-2.773820e-01,1.478603e+00,0.000000e+00) (-2.414810e-01,1.506448e+00,0.000000e+00) (-2.053030e-01,1.533893e+00,0.000000e+00) (-1.802740e-01,1.552561e+00,0.000000e+00) (-1.550640e-01,1.571118e+00,0.000000e+00) (-1.296730e-01,1.589563e+00,0.000000e+00) (-1.041010e-01,1.607897e+00,0.000000e+00) (-7.834700e-02,1.626120e+00,0.000000e+00) (-5.241300e-02,1.644232e+00,0.000000e+00) (-2.629700e-02,1.662233e+00,0.000000e+00) (0.000000e+00,1.680122e+00,0.000000e+00) (0.000000e+00,1.680122e+00,-0.000000e+00) (0.000000e+00,1.679790e+00,-3.340450e-02) (0.000000e+00,1.678794e+00,-6.679580e-02) (0.000000e+00,1.677134e+00,-1.001607e-01) (0.000000e+00,1.674811e+00,-1.334860e-01) (0.000000e+00,1.671826e+00,-1.667585e-01) (0.000000e+00,1.668180e+00,-1.999651e-01) (0.000000e+00,1.663874e+00,-2.330926e-01) (0.000000e+00,1.658911e+00,-2.661280e-01) (0.000000e+00,1.653292e+00,-2.990582e-01) (0.000000e+00,1.647019e+00,-3.318701e-01) (0.000000e+00,1.640095e+00,-3.645509e-01) (0.000000e+00,1.632523e+00,-3.970875e-01) (0.000000e+00,1.624305e+00,-4.294671e-01) (0.000000e+00,1.615446e+00,-4.616770e-01) (0.000000e+00,1.605947e+00,-4.937043e-01) (0.000000e+00,1.595814e+00,-5.255365e-01) (0.000000e+00,1.585049e+00,-5.571608e-01) (0.000000e+00,1.573659e+00,-5.885650e-01) (0.000000e+00,1.561646e+00,-6.197364e-01) (0.000000e+00,1.549015e+00,-6.506628e-01) (0.000000e+00,1.535772e+00,-6.813320e-01) (0.000000e+00,1.521922e+00,-7.117318e-01) (0.000000e+00,1.507471e+00,-7.418503e-01) (0.000000e+00,1.492423e+00,-7.716755e-01) (0.000000e+00,1.476786e+00,-8.011956e-01) (0.000000e+00,1.460564e+00,-8.303989e-01) (0.000000e+00,1.443765e+00,-8.592740e-01) (0.000000e+00,1.426396e+00,-8.878094e-01) (0.000000e+00,1.408462e+00,-9.159937e-01) (0.000000e+00,1.389972e+00,-9.438160e-01) (0.000000e+00,1.370932e+00,-9.712651e-01) (0.000000e+00,1.351350e+00,-9.983302e-01) (0.000000e+00,1.331234e+00,-1.025001e+00) (0.000000e+00,1.310591e+00,-1.051266e+00) (0.000000e+00,1.289431e+00,-1.077116e+00) (0.000000e+00,1.267761e+00,-1.102539e+00) (0.000000e+00,1.245589e+00,-1.127527e+00) (0.000000e+00,1.222925e+00,-1.152069e+00) (0.000000e+00,1.199778e+00,-1.176156e+00) (0.000000e+00,1.176156e+00,-1.199778e+00) (0.000000e+00,1.152069e+00,-1.222925e+00) (0.000000e+00,1.127527e+00,-1.245589e+00) (0.000000e+00,1.102539e+00,-1.267761e+00) (0.000000e+00,1.077116e+00,-1.289431e+00) (0.000000e+00,1.051266e+00,-1.310591e+00) (0.000000e+00,1.025001e+00,-1.331234e+00) (0.000000e+00,9.983302e-01,-1.351350e+00) (0.000000e+00,9.712651e-01,-1.370932e+00) (0.000000e+00,9.438160e-01,-1.389972e+00) (0.000000e+00,9.159937e-01,-1.408462e+00) (0.000000e+00,8.878094e-01,-1.426396e+00) (0.000000e+00,8.592740e-01,-1.443765e+00) (0.000000e+00,8.303989e-01,-1.460564e+00) (0.000000e+00,8.011956e-01,-1.476786e+00) (0.000000e+00,7.716755e-01,-1.492423e+00) (0.000000e+00,7.418503e-01,-1.507471e+00) (0.000000e+00,7.117318e-01,-1.521922e+00) (0.000000e+00,6.813320e-01,-1.535772e+00) (0.000000e+00,6.506628e-01,-1.549015e+00) (0.000000e+00,6.197364e-01,-1.561646e+00) (0.000000e+00,5.885650e-01,-1.573659e+00) (0.000000e+00,5.571608e-01,-1.585049e+00) (0.000000e+00,5.255365e-01,-1.595814e+00) (0.000000e+00,4.937043e-01,-1.605947e+00) (0.000000e+00,4.616770e-01,-1.615446e+00) (0.000000e+00,4.294671e-01,-1.624305e+00) (0.000000e+00,3.970875e-01,-1.632523e+00) (0.000000e+00,3.645509e-01,-1.640095e+00) (0.000000e+00,3.318701e-01,-1.647019e+00) (0.000000e+00,2.990582e-01,-1.653292e+00) (0.000000e+00,2.661280e-01,-1.658911e+00) (0.000000e+00,2.330926e-01,-1.663874e+00) (0.000000e+00,1.999651e-01,-1.668180e+00) (0.000000e+00,1.667585e-01,-1.671826e+00) (0.000000e+00,1.334860e-01,-1.674811e+00) (0.000000e+00,1.001607e-01,-1.677134e+00) (0.000000e+00,6.679580e-02,-1.678794e+00) (0.000000e+00,3.340450e-02,-1.679790e+00) (0.000000e+00,1.028778e-16,-1.680122e+00) (-0.000000e+00,0.000000e+00,-1.680156e+00) (-2.656100e-02,0.000000e+00,-1.662088e+00) (-5.300100e-02,0.000000e+00,-1.643853e+00) (-7.931800e-02,0.000000e+00,-1.625451e+00) (-1.055140e-01,0.000000e+00,-1.606882e+00) (-1.315890e-01,0.000000e+00,-1.588146e+00) (-1.575410e-01,0.000000e+00,-1.569242e+00) (-1.833720e-01,0.000000e+00,-1.550172e+00) (-2.090820e-01,0.000000e+00,-1.530935e+00) (-2.355390e-01,0.000000e+00,-1.510897e+00) (-2.617230e-01,0.000000e+00,-1.490733e+00) (-2.876350e-01,0.000000e+00,-1.470443e+00) (-3.132740e-01,0.000000e+00,-1.450027e+00) (-3.386390e-01,0.000000e+00,-1.429485e+00) (-3.637320e-01,0.000000e+00,-1.408817e+00) (-3.885520e-01,0.000000e+00,-1.388023e+00) (-4.131000e-01,0.000000e+00,-1.367103e+00) (-4.527900e-01,0.000000e+00,-1.332573e+00) (-4.912250e-01,0.000000e+00,-1.298126e+00) (-5.284060e-01,0.000000e+00,-1.263761e+00) (-5.643320e-01,0.000000e+00,-1.229478e+00) (-5.990040e-01,0.000000e+00,-1.195277e+00) (-6.324210e-01,0.000000e+00,-1.161159e+00) (-6.645840e-01,0.000000e+00,-1.127123e+00) (-6.954920e-01,0.000000e+00,-1.093169e+00) (-7.248720e-01,0.000000e+00,-1.059808e+00) (-7.532000e-01,0.000000e+00,-1.026437e+00) (-7.804780e-01,0.000000e+00,-9.930550e-01) (-8.067050e-01,0.000000e+00,-9.596640e-01) (-8.318820e-01,0.000000e+00,-9.262620e-01) (-8.560090e-01,0.000000e+00,-8.928510e-01) (-8.790840e-01,0.000000e+00,-8.594290e-01) (-9.011100e-01,0.000000e+00,-8.259970e-01) (-9.334450e-01,0.000000e+00,-7.740110e-01) (-9.635730e-01,0.000000e+00,-7.218360e-01) (-9.914940e-01,0.000000e+00,-6.694730e-01) (-1.017208e+00,0.000000e+00,-6.169210e-01) (-1.040716e+00,0.000000e+00,-5.641800e-01) (-1.062016e+00,0.000000e+00,-5.112510e-01) (-1.081109e+00,0.000000e+00,-4.581330e-01) (-1.097995e+00,0.000000e+00,-4.048270e-01) (-1.112135e+00,0.000000e+00,-3.542010e-01) (-1.124365e+00,0.000000e+00,-3.035810e-01) (-1.134686e+00,0.000000e+00,-2.529680e-01) (-1.143097e+00,0.000000e+00,-2.023620e-01) (-1.149598e+00,0.000000e+00,-1.517610e-01) (-1.154189e+00,0.000000e+00,-1.011680e-01) (-1.156871e+00,0.000000e+00,-5.058100e-02) (-1.157643e+00,0.000000e+00,0.000000e+00)} --cycle;
\addplot3[draw=black, line width=0.4pt, forget plot] coordinates {(-1.000000e+00,0.000000e+00,0.000000e+00) (-9.998023e-01,1.988219e-02,0.000000e+00) (-9.992094e-01,3.975652e-02,0.000000e+00) (-9.982214e-01,5.961513e-02,0.000000e+00) (-9.968388e-01,7.945017e-02,0.000000e+00) (-9.950622e-01,9.925380e-02,0.000000e+00) (-9.928921e-01,1.190182e-01,0.000000e+00) (-9.903295e-01,1.387355e-01,0.000000e+00) (-9.873753e-01,1.583980e-01,0.000000e+00) (-9.840309e-01,1.779979e-01,0.000000e+00) (-9.802974e-01,1.975274e-01,0.000000e+00) (-9.761763e-01,2.169788e-01,0.000000e+00) (-9.716693e-01,2.363444e-01,0.000000e+00) (-9.667782e-01,2.556166e-01,0.000000e+00) (-9.615049e-01,2.747878e-01,0.000000e+00) (-9.558515e-01,2.938503e-01,0.000000e+00) (-9.498201e-01,3.127966e-01,0.000000e+00) (-9.434133e-01,3.316193e-01,0.000000e+00) (-9.366335e-01,3.503108e-01,0.000000e+00) (-9.294834e-01,3.688639e-01,0.000000e+00) (-9.219659e-01,3.872712e-01,0.000000e+00) (-9.140838e-01,4.055253e-01,0.000000e+00) (-9.058404e-01,4.236191e-01,0.000000e+00) (-8.972389e-01,4.415455e-01,0.000000e+00) (-8.882826e-01,4.592973e-01,0.000000e+00) (-8.789752e-01,4.768675e-01,0.000000e+00) (-8.693203e-01,4.942492e-01,0.000000e+00) (-8.593217e-01,5.114355e-01,0.000000e+00) (-8.489834e-01,5.284196e-01,0.000000e+00) (-8.383094e-01,5.451948e-01,0.000000e+00) (-8.273040e-01,5.617544e-01,0.000000e+00) (-8.159716e-01,5.780920e-01,0.000000e+00) (-8.043166e-01,5.942010e-01,0.000000e+00) (-7.923436e-01,6.100751e-01,0.000000e+00) (-7.800573e-01,6.257081e-01,0.000000e+00) (-7.674627e-01,6.410936e-01,0.000000e+00) (-7.545646e-01,6.562257e-01,0.000000e+00) (-7.413683e-01,6.710984e-01,0.000000e+00) (-7.278788e-01,6.857058e-01,0.000000e+00) (-7.141016e-01,7.000421e-01,0.000000e+00) (-7.000421e-01,7.141016e-01,0.000000e+00) (-6.857058e-01,7.278788e-01,0.000000e+00) (-6.710984e-01,7.413683e-01,0.000000e+00) (-6.562257e-01,7.545646e-01,0.000000e+00) (-6.410936e-01,7.674627e-01,0.000000e+00) (-6.257081e-01,7.800573e-01,0.000000e+00) (-6.100751e-01,7.923436e-01,0.000000e+00) (-5.942010e-01,8.043166e-01,0.000000e+00) (-5.780920e-01,8.159716e-01,0.000000e+00) (-5.617544e-01,8.273040e-01,0.000000e+00) (-5.451948e-01,8.383094e-01,0.000000e+00) (-5.284196e-01,8.489834e-01,0.000000e+00) (-5.114355e-01,8.593217e-01,0.000000e+00) (-4.942492e-01,8.693203e-01,0.000000e+00) (-4.768675e-01,8.789752e-01,0.000000e+00) (-4.592973e-01,8.882826e-01,0.000000e+00) (-4.415455e-01,8.972389e-01,0.000000e+00) (-4.236191e-01,9.058404e-01,0.000000e+00) (-4.055253e-01,9.140838e-01,0.000000e+00) (-3.872712e-01,9.219659e-01,0.000000e+00) (-3.688639e-01,9.294834e-01,0.000000e+00) (-3.503108e-01,9.366335e-01,0.000000e+00) (-3.316193e-01,9.434133e-01,0.000000e+00) (-3.127966e-01,9.498201e-01,0.000000e+00) (-2.938503e-01,9.558515e-01,0.000000e+00) (-2.747878e-01,9.615049e-01,0.000000e+00) (-2.556166e-01,9.667782e-01,0.000000e+00) (-2.363444e-01,9.716693e-01,0.000000e+00) (-2.169788e-01,9.761763e-01,0.000000e+00) (-1.975274e-01,9.802974e-01,0.000000e+00) (-1.779979e-01,9.840309e-01,0.000000e+00) (-1.583980e-01,9.873753e-01,0.000000e+00) (-1.387355e-01,9.903295e-01,0.000000e+00) (-1.190182e-01,9.928921e-01,0.000000e+00) (-9.925380e-02,9.950622e-01,0.000000e+00) (-7.945017e-02,9.968388e-01,0.000000e+00) (-5.961513e-02,9.982214e-01,0.000000e+00) (-3.975652e-02,9.992094e-01,0.000000e+00) (-1.988219e-02,9.998023e-01,0.000000e+00) (-6.123234e-17,1.000000e+00,0.000000e+00) (0.000000e+00,1.000000e+00,-0.000000e+00) (0.000000e+00,9.998023e-01,-1.988219e-02) (0.000000e+00,9.992094e-01,-3.975652e-02) (0.000000e+00,9.982214e-01,-5.961513e-02) (0.000000e+00,9.968388e-01,-7.945017e-02) (0.000000e+00,9.950622e-01,-9.925380e-02) (0.000000e+00,9.928921e-01,-1.190182e-01) (0.000000e+00,9.903295e-01,-1.387355e-01) (0.000000e+00,9.873753e-01,-1.583980e-01) (0.000000e+00,9.840309e-01,-1.779979e-01) (0.000000e+00,9.802974e-01,-1.975274e-01) (0.000000e+00,9.761763e-01,-2.169788e-01) (0.000000e+00,9.716693e-01,-2.363444e-01) (0.000000e+00,9.667782e-01,-2.556166e-01) (0.000000e+00,9.615049e-01,-2.747878e-01) (0.000000e+00,9.558515e-01,-2.938503e-01) (0.000000e+00,9.498201e-01,-3.127966e-01) (0.000000e+00,9.434133e-01,-3.316193e-01) (0.000000e+00,9.366335e-01,-3.503108e-01) (0.000000e+00,9.294834e-01,-3.688639e-01) (0.000000e+00,9.219659e-01,-3.872712e-01) (0.000000e+00,9.140838e-01,-4.055253e-01) (0.000000e+00,9.058404e-01,-4.236191e-01) (0.000000e+00,8.972389e-01,-4.415455e-01) (0.000000e+00,8.882826e-01,-4.592973e-01) (0.000000e+00,8.789752e-01,-4.768675e-01) (0.000000e+00,8.693203e-01,-4.942492e-01) (0.000000e+00,8.593217e-01,-5.114355e-01) (0.000000e+00,8.489834e-01,-5.284196e-01) (0.000000e+00,8.383094e-01,-5.451948e-01) (0.000000e+00,8.273040e-01,-5.617544e-01) (0.000000e+00,8.159716e-01,-5.780920e-01) (0.000000e+00,8.043166e-01,-5.942010e-01) (0.000000e+00,7.923436e-01,-6.100751e-01) (0.000000e+00,7.800573e-01,-6.257081e-01) (0.000000e+00,7.674627e-01,-6.410936e-01) (0.000000e+00,7.545646e-01,-6.562257e-01) (0.000000e+00,7.413683e-01,-6.710984e-01) (0.000000e+00,7.278788e-01,-6.857058e-01) (0.000000e+00,7.141016e-01,-7.000421e-01) (0.000000e+00,7.000421e-01,-7.141016e-01) (0.000000e+00,6.857058e-01,-7.278788e-01) (0.000000e+00,6.710984e-01,-7.413683e-01) (0.000000e+00,6.562257e-01,-7.545646e-01) (0.000000e+00,6.410936e-01,-7.674627e-01) (0.000000e+00,6.257081e-01,-7.800573e-01) (0.000000e+00,6.100751e-01,-7.923436e-01) (0.000000e+00,5.942010e-01,-8.043166e-01) (0.000000e+00,5.780920e-01,-8.159716e-01) (0.000000e+00,5.617544e-01,-8.273040e-01) (0.000000e+00,5.451948e-01,-8.383094e-01) (0.000000e+00,5.284196e-01,-8.489834e-01) (0.000000e+00,5.114355e-01,-8.593217e-01) (0.000000e+00,4.942492e-01,-8.693203e-01) (0.000000e+00,4.768675e-01,-8.789752e-01) (0.000000e+00,4.592973e-01,-8.882826e-01) (0.000000e+00,4.415455e-01,-8.972389e-01) (0.000000e+00,4.236191e-01,-9.058404e-01) (0.000000e+00,4.055253e-01,-9.140838e-01) (0.000000e+00,3.872712e-01,-9.219659e-01) (0.000000e+00,3.688639e-01,-9.294834e-01) (0.000000e+00,3.503108e-01,-9.366335e-01) (0.000000e+00,3.316193e-01,-9.434133e-01) (0.000000e+00,3.127966e-01,-9.498201e-01) (0.000000e+00,2.938503e-01,-9.558515e-01) (0.000000e+00,2.747878e-01,-9.615049e-01) (0.000000e+00,2.556166e-01,-9.667782e-01) (0.000000e+00,2.363444e-01,-9.716693e-01) (0.000000e+00,2.169788e-01,-9.761763e-01) (0.000000e+00,1.975274e-01,-9.802974e-01) (0.000000e+00,1.779979e-01,-9.840309e-01) (0.000000e+00,1.583980e-01,-9.873753e-01) (0.000000e+00,1.387355e-01,-9.903295e-01) (0.000000e+00,1.190182e-01,-9.928921e-01) (0.000000e+00,9.925380e-02,-9.950622e-01) (0.000000e+00,7.945017e-02,-9.968388e-01) (0.000000e+00,5.961513e-02,-9.982214e-01) (0.000000e+00,3.975652e-02,-9.992094e-01) (0.000000e+00,1.988219e-02,-9.998023e-01) (0.000000e+00,6.123234e-17,-1.000000e+00) (-6.123234e-17,0.000000e+00,-1.000000e+00) (-1.988219e-02,0.000000e+00,-9.998023e-01) (-3.975652e-02,0.000000e+00,-9.992094e-01) (-5.961513e-02,0.000000e+00,-9.982214e-01) (-7.945017e-02,0.000000e+00,-9.968388e-01) (-9.925380e-02,0.000000e+00,-9.950622e-01) (-1.190182e-01,0.000000e+00,-9.928921e-01) (-1.387355e-01,0.000000e+00,-9.903295e-01) (-1.583980e-01,0.000000e+00,-9.873753e-01) (-1.779979e-01,0.000000e+00,-9.840309e-01) (-1.975274e-01,0.000000e+00,-9.802974e-01) (-2.169788e-01,0.000000e+00,-9.761763e-01) (-2.363444e-01,0.000000e+00,-9.716693e-01) (-2.556166e-01,0.000000e+00,-9.667782e-01) (-2.747878e-01,0.000000e+00,-9.615049e-01) (-2.938503e-01,0.000000e+00,-9.558515e-01) (-3.127966e-01,0.000000e+00,-9.498201e-01) (-3.316193e-01,0.000000e+00,-9.434133e-01) (-3.503108e-01,0.000000e+00,-9.366335e-01) (-3.688639e-01,0.000000e+00,-9.294834e-01) (-3.872712e-01,0.000000e+00,-9.219659e-01) (-4.055253e-01,0.000000e+00,-9.140838e-01) (-4.236191e-01,0.000000e+00,-9.058404e-01) (-4.415455e-01,0.000000e+00,-8.972389e-01) (-4.592973e-01,0.000000e+00,-8.882826e-01) (-4.768675e-01,0.000000e+00,-8.789752e-01) (-4.942492e-01,0.000000e+00,-8.693203e-01) (-5.114355e-01,0.000000e+00,-8.593217e-01) (-5.284196e-01,0.000000e+00,-8.489834e-01) (-5.451948e-01,0.000000e+00,-8.383094e-01) (-5.617544e-01,0.000000e+00,-8.273040e-01) (-5.780920e-01,0.000000e+00,-8.159716e-01) (-5.942010e-01,0.000000e+00,-8.043166e-01) (-6.100751e-01,0.000000e+00,-7.923436e-01) (-6.257081e-01,0.000000e+00,-7.800573e-01) (-6.410936e-01,0.000000e+00,-7.674627e-01) (-6.562257e-01,0.000000e+00,-7.545646e-01) (-6.710984e-01,0.000000e+00,-7.413683e-01) (-6.857058e-01,0.000000e+00,-7.278788e-01) (-7.000421e-01,0.000000e+00,-7.141016e-01) (-7.141016e-01,0.000000e+00,-7.000421e-01) (-7.278788e-01,0.000000e+00,-6.857058e-01) (-7.413683e-01,0.000000e+00,-6.710984e-01) (-7.545646e-01,0.000000e+00,-6.562257e-01) (-7.674627e-01,0.000000e+00,-6.410936e-01) (-7.800573e-01,0.000000e+00,-6.257081e-01) (-7.923436e-01,0.000000e+00,-6.100751e-01) (-8.043166e-01,0.000000e+00,-5.942010e-01) (-8.159716e-01,0.000000e+00,-5.780920e-01) (-8.273040e-01,0.000000e+00,-5.617544e-01) (-8.383094e-01,0.000000e+00,-5.451948e-01) (-8.489834e-01,0.000000e+00,-5.284196e-01) (-8.593217e-01,0.000000e+00,-5.114355e-01) (-8.693203e-01,0.000000e+00,-4.942492e-01) (-8.789752e-01,0.000000e+00,-4.768675e-01) (-8.882826e-01,0.000000e+00,-4.592973e-01) (-8.972389e-01,0.000000e+00,-4.415455e-01) (-9.058404e-01,0.000000e+00,-4.236191e-01) (-9.140838e-01,0.000000e+00,-4.055253e-01) (-9.219659e-01,0.000000e+00,-3.872712e-01) (-9.294834e-01,0.000000e+00,-3.688639e-01) (-9.366335e-01,0.000000e+00,-3.503108e-01) (-9.434133e-01,0.000000e+00,-3.316193e-01) (-9.498201e-01,0.000000e+00,-3.127966e-01) (-9.558515e-01,0.000000e+00,-2.938503e-01) (-9.615049e-01,0.000000e+00,-2.747878e-01) (-9.667782e-01,0.000000e+00,-2.556166e-01) (-9.716693e-01,0.000000e+00,-2.363444e-01) (-9.761763e-01,0.000000e+00,-2.169788e-01) (-9.802974e-01,0.000000e+00,-1.975274e-01) (-9.840309e-01,0.000000e+00,-1.779979e-01) (-9.873753e-01,0.000000e+00,-1.583980e-01) (-9.903295e-01,0.000000e+00,-1.387355e-01) (-9.928921e-01,0.000000e+00,-1.190182e-01) (-9.950622e-01,0.000000e+00,-9.925380e-02) (-9.968388e-01,0.000000e+00,-7.945017e-02) (-9.982214e-01,0.000000e+00,-5.961513e-02) (-9.992094e-01,0.000000e+00,-3.975652e-02) (-9.998023e-01,0.000000e+00,-1.988219e-02) (-1.000000e+00,0.000000e+00,-0.000000e+00)} --cycle;
\addplot3[draw=black, dashed, line width=0.4pt, forget plot] coordinates {(-1.000000e+00,0.000000e+00,0.000000e+00) (-1.157643e+00,0.000000e+00,0.000000e+00)};
\addplot3[draw=black, dashed, line width=0.4pt, forget plot] coordinates {(0.000000e+00,1.000000e+00,0.000000e+00) (0.000000e+00,1.680122e+00,0.000000e+00)};
\addplot3[draw=black, dashed, line width=0.4pt, forget plot] coordinates {(0.000000e+00,0.000000e+00,-1.000000e+00) (0.000000e+00,0.000000e+00,-1.680122e+00)};
\end{axis}
\end{tikzpicture}


==> _tikz/sph_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
grid,
view={15}{30},
width=0.6\textwidth,
xmin=-1.95,
xmax=0.2,
ymin=-0.2,
ymax=2.2,
zmin=-2.2,
zmax=0.2,
xtick={-1.75, -1, 0},
ytick={0, 1, 2},
ztick={-2, -1, 0},
xlabel={$x_1$},
ylabel={$x_2$},
zlabel={$x_3$}]
\addplot3 [draw=none, fill=lightgray, opacity=0.6, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)
(-1.75000000e+00,  2.00000000e+00,  0.00000000e+00)
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [draw=none, fill=lightgray, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [draw=none, fill=lightgray, opacity=0.6, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-6.12323400e-17,  0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -2.00000000e+00)
(-1.75000000e+00,  0.00000000e+00, -2.00000000e+00)
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [draw=none, fill=red, opacity=0.6, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-1.00000000e+00,  0.00000000e+00, -6.12323400e-17)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01,  0.00000000e+00)
( 0.00000000e+00,  9.99496542e-01, -1.58659638e-02)
( 0.00000000e+00,  9.98867339e-01, -3.17279335e-02)
( 0.00000000e+00,  9.97986676e-01, -4.75819158e-02)
( 0.00000000e+00,  9.96854776e-01, -6.34239197e-02)
( 0.00000000e+00,  9.95471923e-01, -7.92499569e-02)
( 0.00000000e+00,  9.93838464e-01, -9.50560433e-02)
( 0.00000000e+00,  9.91954813e-01, -1.10838200e-01)
( 0.00000000e+00,  9.89821442e-01, -1.26592454e-01)
( 0.00000000e+00,  9.87438889e-01, -1.42314838e-01)
( 0.00000000e+00,  9.84807753e-01, -1.58001396e-01)
( 0.00000000e+00,  9.81928697e-01, -1.73648178e-01)
( 0.00000000e+00,  9.78802446e-01, -1.89251244e-01)
( 0.00000000e+00,  9.75429787e-01, -2.04806668e-01)
( 0.00000000e+00,  9.71811568e-01, -2.20310533e-01)
( 0.00000000e+00,  9.67948701e-01, -2.35758936e-01)
( 0.00000000e+00,  9.63842159e-01, -2.51147987e-01)
( 0.00000000e+00,  9.59492974e-01, -2.66473814e-01)
( 0.00000000e+00,  9.54902241e-01, -2.81732557e-01)
( 0.00000000e+00,  9.50071118e-01, -2.96920375e-01)
( 0.00000000e+00,  9.45000819e-01, -3.12033446e-01)
( 0.00000000e+00,  9.39692621e-01, -3.27067963e-01)
( 0.00000000e+00,  9.34147860e-01, -3.42020143e-01)
( 0.00000000e+00,  9.28367933e-01, -3.56886222e-01)
( 0.00000000e+00,  9.22354294e-01, -3.71662456e-01)
( 0.00000000e+00,  9.16108457e-01, -3.86345126e-01)
( 0.00000000e+00,  9.09631995e-01, -4.00930535e-01)
( 0.00000000e+00,  9.02926538e-01, -4.15415013e-01)
( 0.00000000e+00,  8.95993774e-01, -4.29794912e-01)
( 0.00000000e+00,  8.88835449e-01, -4.44066613e-01)
( 0.00000000e+00,  8.81453363e-01, -4.58226522e-01)
( 0.00000000e+00,  8.73849377e-01, -4.72271075e-01)
( 0.00000000e+00,  8.66025404e-01, -4.86196736e-01)
( 0.00000000e+00,  8.57983413e-01, -5.00000000e-01)
( 0.00000000e+00,  8.49725430e-01, -5.13677392e-01)
( 0.00000000e+00,  8.41253533e-01, -5.27225468e-01)
( 0.00000000e+00,  8.32569855e-01, -5.40640817e-01)
( 0.00000000e+00,  8.23676581e-01, -5.53920064e-01)
( 0.00000000e+00,  8.14575952e-01, -5.67059864e-01)
( 0.00000000e+00,  8.05270258e-01, -5.80056910e-01)
( 0.00000000e+00,  7.95761841e-01, -5.92907929e-01)
( 0.00000000e+00,  7.86053095e-01, -6.05609687e-01)
( 0.00000000e+00,  7.76146464e-01, -6.18158986e-01)
( 0.00000000e+00,  7.66044443e-01, -6.30552667e-01)
( 0.00000000e+00,  7.55749574e-01, -6.42787610e-01)
( 0.00000000e+00,  7.45264450e-01, -6.54860734e-01)
( 0.00000000e+00,  7.34591709e-01, -6.66769001e-01)
( 0.00000000e+00,  7.23734038e-01, -6.78509412e-01)
( 0.00000000e+00,  7.12694171e-01, -6.90079011e-01)
( 0.00000000e+00,  7.01474888e-01, -7.01474888e-01)
( 0.00000000e+00,  6.90079011e-01, -7.12694171e-01)
( 0.00000000e+00,  6.78509412e-01, -7.23734038e-01)
( 0.00000000e+00,  6.66769001e-01, -7.34591709e-01)
( 0.00000000e+00,  6.54860734e-01, -7.45264450e-01)
( 0.00000000e+00,  6.42787610e-01, -7.55749574e-01)
( 0.00000000e+00,  6.30552667e-01, -7.66044443e-01)
( 0.00000000e+00,  6.18158986e-01, -7.76146464e-01)
( 0.00000000e+00,  6.05609687e-01, -7.86053095e-01)
( 0.00000000e+00,  5.92907929e-01, -7.95761841e-01)
( 0.00000000e+00,  5.80056910e-01, -8.05270258e-01)
( 0.00000000e+00,  5.67059864e-01, -8.14575952e-01)
( 0.00000000e+00,  5.53920064e-01, -8.23676581e-01)
( 0.00000000e+00,  5.40640817e-01, -8.32569855e-01)
( 0.00000000e+00,  5.27225468e-01, -8.41253533e-01)
( 0.00000000e+00,  5.13677392e-01, -8.49725430e-01)
( 0.00000000e+00,  5.00000000e-01, -8.57983413e-01)
( 0.00000000e+00,  4.86196736e-01, -8.66025404e-01)
( 0.00000000e+00,  4.72271075e-01, -8.73849377e-01)
( 0.00000000e+00,  4.58226522e-01, -8.81453363e-01)
( 0.00000000e+00,  4.44066613e-01, -8.88835449e-01)
( 0.00000000e+00,  4.29794912e-01, -8.95993774e-01)
( 0.00000000e+00,  4.15415013e-01, -9.02926538e-01)
( 0.00000000e+00,  4.00930535e-01, -9.09631995e-01)
( 0.00000000e+00,  3.86345126e-01, -9.16108457e-01)
( 0.00000000e+00,  3.71662456e-01, -9.22354294e-01)
( 0.00000000e+00,  3.56886222e-01, -9.28367933e-01)
( 0.00000000e+00,  3.42020143e-01, -9.34147860e-01)
( 0.00000000e+00,  3.27067963e-01, -9.39692621e-01)
( 0.00000000e+00,  3.12033446e-01, -9.45000819e-01)
( 0.00000000e+00,  2.96920375e-01, -9.50071118e-01)
( 0.00000000e+00,  2.81732557e-01, -9.54902241e-01)
( 0.00000000e+00,  2.66473814e-01, -9.59492974e-01)
( 0.00000000e+00,  2.51147987e-01, -9.63842159e-01)
( 0.00000000e+00,  2.35758936e-01, -9.67948701e-01)
( 0.00000000e+00,  2.20310533e-01, -9.71811568e-01)
( 0.00000000e+00,  2.04806668e-01, -9.75429787e-01)
( 0.00000000e+00,  1.89251244e-01, -9.78802446e-01)
( 0.00000000e+00,  1.73648178e-01, -9.81928697e-01)
( 0.00000000e+00,  1.58001396e-01, -9.84807753e-01)
( 0.00000000e+00,  1.42314838e-01, -9.87438889e-01)
( 0.00000000e+00,  1.26592454e-01, -9.89821442e-01)
( 0.00000000e+00,  1.10838200e-01, -9.91954813e-01)
( 0.00000000e+00,  9.50560433e-02, -9.93838464e-01)
( 0.00000000e+00,  7.92499569e-02, -9.95471923e-01)
( 0.00000000e+00,  6.34239197e-02, -9.96854776e-01)
( 0.00000000e+00,  4.75819158e-02, -9.97986676e-01)
( 0.00000000e+00,  3.17279335e-02, -9.98867339e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99496542e-01)
( 0.00000000e+00,  6.12323400e-17, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00,  0.00000000e+00)
(-9.99496542e-01,  0.00000000e+00, -1.58659638e-02)
(-9.98867339e-01,  0.00000000e+00, -3.17279335e-02)
(-9.97986676e-01,  0.00000000e+00, -4.75819158e-02)
(-9.96854776e-01,  0.00000000e+00, -6.34239197e-02)
(-9.95471923e-01,  0.00000000e+00, -7.92499569e-02)
(-9.93838464e-01,  0.00000000e+00, -9.50560433e-02)
(-9.91954813e-01,  0.00000000e+00, -1.10838200e-01)
(-9.89821442e-01,  0.00000000e+00, -1.26592454e-01)
(-9.87438889e-01,  0.00000000e+00, -1.42314838e-01)
(-9.84807753e-01,  0.00000000e+00, -1.58001396e-01)
(-9.81928697e-01,  0.00000000e+00, -1.73648178e-01)
(-9.78802446e-01,  0.00000000e+00, -1.89251244e-01)
(-9.75429787e-01,  0.00000000e+00, -2.04806668e-01)
(-9.71811568e-01,  0.00000000e+00, -2.20310533e-01)
(-9.67948701e-01,  0.00000000e+00, -2.35758936e-01)
(-9.63842159e-01,  0.00000000e+00, -2.51147987e-01)
(-9.59492974e-01,  0.00000000e+00, -2.66473814e-01)
(-9.54902241e-01,  0.00000000e+00, -2.81732557e-01)
(-9.50071118e-01,  0.00000000e+00, -2.96920375e-01)
(-9.45000819e-01,  0.00000000e+00, -3.12033446e-01)
(-9.39692621e-01,  0.00000000e+00, -3.27067963e-01)
(-9.34147860e-01,  0.00000000e+00, -3.42020143e-01)
(-9.28367933e-01,  0.00000000e+00, -3.56886222e-01)
(-9.22354294e-01,  0.00000000e+00, -3.71662456e-01)
(-9.16108457e-01,  0.00000000e+00, -3.86345126e-01)
(-9.09631995e-01,  0.00000000e+00, -4.00930535e-01)
(-9.02926538e-01,  0.00000000e+00, -4.15415013e-01)
(-8.95993774e-01,  0.00000000e+00, -4.29794912e-01)
(-8.88835449e-01,  0.00000000e+00, -4.44066613e-01)
(-8.81453363e-01,  0.00000000e+00, -4.58226522e-01)
(-8.73849377e-01,  0.00000000e+00, -4.72271075e-01)
(-8.66025404e-01,  0.00000000e+00, -4.86196736e-01)
(-8.57983413e-01,  0.00000000e+00, -5.00000000e-01)
(-8.49725430e-01,  0.00000000e+00, -5.13677392e-01)
(-8.41253533e-01,  0.00000000e+00, -5.27225468e-01)
(-8.32569855e-01,  0.00000000e+00, -5.40640817e-01)
(-8.23676581e-01,  0.00000000e+00, -5.53920064e-01)
(-8.14575952e-01,  0.00000000e+00, -5.67059864e-01)
(-8.05270258e-01,  0.00000000e+00, -5.80056910e-01)
(-7.95761841e-01,  0.00000000e+00, -5.92907929e-01)
(-7.86053095e-01,  0.00000000e+00, -6.05609687e-01)
(-7.76146464e-01,  0.00000000e+00, -6.18158986e-01)
(-7.66044443e-01,  0.00000000e+00, -6.30552667e-01)
(-7.55749574e-01,  0.00000000e+00, -6.42787610e-01)
(-7.45264450e-01,  0.00000000e+00, -6.54860734e-01)
(-7.34591709e-01,  0.00000000e+00, -6.66769001e-01)
(-7.23734038e-01,  0.00000000e+00, -6.78509412e-01)
(-7.12694171e-01,  0.00000000e+00, -6.90079011e-01)
(-7.01474888e-01,  0.00000000e+00, -7.01474888e-01)
(-6.90079011e-01,  0.00000000e+00, -7.12694171e-01)
(-6.78509412e-01,  0.00000000e+00, -7.23734038e-01)
(-6.66769001e-01,  0.00000000e+00, -7.34591709e-01)
(-6.54860734e-01,  0.00000000e+00, -7.45264450e-01)
(-6.42787610e-01,  0.00000000e+00, -7.55749574e-01)
(-6.30552667e-01,  0.00000000e+00, -7.66044443e-01)
(-6.18158986e-01,  0.00000000e+00, -7.76146464e-01)
(-6.05609687e-01,  0.00000000e+00, -7.86053095e-01)
(-5.92907929e-01,  0.00000000e+00, -7.95761841e-01)
(-5.80056910e-01,  0.00000000e+00, -8.05270258e-01)
(-5.67059864e-01,  0.00000000e+00, -8.14575952e-01)
(-5.53920064e-01,  0.00000000e+00, -8.23676581e-01)
(-5.40640817e-01,  0.00000000e+00, -8.32569855e-01)
(-5.27225468e-01,  0.00000000e+00, -8.41253533e-01)
(-5.13677392e-01,  0.00000000e+00, -8.49725430e-01)
(-5.00000000e-01,  0.00000000e+00, -8.57983413e-01)
(-4.86196736e-01,  0.00000000e+00, -8.66025404e-01)
(-4.72271075e-01,  0.00000000e+00, -8.73849377e-01)
(-4.58226522e-01,  0.00000000e+00, -8.81453363e-01)
(-4.44066613e-01,  0.00000000e+00, -8.88835449e-01)
(-4.29794912e-01,  0.00000000e+00, -8.95993774e-01)
(-4.15415013e-01,  0.00000000e+00, -9.02926538e-01)
(-4.00930535e-01,  0.00000000e+00, -9.09631995e-01)
(-3.86345126e-01,  0.00000000e+00, -9.16108457e-01)
(-3.71662456e-01,  0.00000000e+00, -9.22354294e-01)
(-3.56886222e-01,  0.00000000e+00, -9.28367933e-01)
(-3.42020143e-01,  0.00000000e+00, -9.34147860e-01)
(-3.27067963e-01,  0.00000000e+00, -9.39692621e-01)
(-3.12033446e-01,  0.00000000e+00, -9.45000819e-01)
(-2.96920375e-01,  0.00000000e+00, -9.50071118e-01)
(-2.81732557e-01,  0.00000000e+00, -9.54902241e-01)
(-2.66473814e-01,  0.00000000e+00, -9.59492974e-01)
(-2.51147987e-01,  0.00000000e+00, -9.63842159e-01)
(-2.35758936e-01,  0.00000000e+00, -9.67948701e-01)
(-2.20310533e-01,  0.00000000e+00, -9.71811568e-01)
(-2.04806668e-01,  0.00000000e+00, -9.75429787e-01)
(-1.89251244e-01,  0.00000000e+00, -9.78802446e-01)
(-1.73648178e-01,  0.00000000e+00, -9.81928697e-01)
(-1.58001396e-01,  0.00000000e+00, -9.84807753e-01)
(-1.42314838e-01,  0.00000000e+00, -9.87438889e-01)
(-1.26592454e-01,  0.00000000e+00, -9.89821442e-01)
(-1.10838200e-01,  0.00000000e+00, -9.91954813e-01)
(-9.50560433e-02,  0.00000000e+00, -9.93838464e-01)
(-7.92499569e-02,  0.00000000e+00, -9.95471923e-01)
(-6.34239197e-02,  0.00000000e+00, -9.96854776e-01)
(-4.75819158e-02,  0.00000000e+00, -9.97986676e-01)
(-3.17279335e-02,  0.00000000e+00, -9.98867339e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99496542e-01)
(-6.12323400e-17,  0.00000000e+00, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00, -2.00000000e+00)
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-1.75000000e+00,  2.00000000e+00, -2.00000000e+00)
(-1.75000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  2.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.75000000e+00,  2.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.75000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  2.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -2.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00, -2.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-1.75000000e+00,  2.00000000e+00, -2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00, -2.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00, -2.00000000e+00)
(-1.75000000e+00,  2.00000000e+00, -2.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> _tikz/sph_geom2d.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=right,
xtick={-1.75, -1, 0},
ytick={-2, -1, 0},
width=0.42\textwidth,
xmin=-1.88125,
xmax=0.13125,
ymin=-2.15,
ymax=0.15,
xlabel={$x_1$},
ylabel={$x_3$}]
\addplot [fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-1.75000000e+00, -2.00000000e+00)
( 0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-1.75000000e+00,  0.00000000e+00)
(-1.75000000e+00, -2.00000000e+00)};

\addplot [black, thick]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-1.75000000e+00,  0.00000000e+00)};\label{line:sph0:wall}

\addplot [blue, thick]
coordinates {
(-1.75000000e+00, -2.00000000e+00)
( 0.00000000e+00, -2.00000000e+00)};\label{line:sph0:inlet}

\addplot [blue, thick, forget plot]
coordinates {
(-1.75000000e+00,  0.00000000e+00)
(-1.75000000e+00, -2.00000000e+00)};

\addplot [red, thick]
coordinates {
( 0.00000000e+00, -2.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)};\label{line:sph0:outlet}

\end{axis}
\end{tikzpicture}

==> _tikz/sph_hflx.tikz <==
\begin{tikzpicture}
\node (a) {\includegraphics[height=5.6cm]{_img/sph_hflx_465.png}};
\node[anchor=north] at ($(a.south)+(0,-2mm)$) {\colorbarMatlabParula{8.4}{33.3}{58.3}{83.2}{108.1}};
\end{tikzpicture}


==> _tikz/sph_ist.tikz <==
\begin{tikzpicture}
\node (a) {\includegraphics[height=4.4cm]{_img/sph_ist_ic.png}};
\node[right=3mm of a] (b) {\includegraphics[height=4.4cm]{_img/sph_ist_carve.png}};
\node[right=3mm of b] (c) {\includegraphics[height=4.4cm]{_img/sph_ist_p2.png}};
\end{tikzpicture}


==> _tikz/sph_ns.tikz <==
\begin{tikzpicture}
\node (a) {\includegraphics[height=4.6cm]{_img/sph_ns_p0.png}};
\node[right=3mm of a] (b) {\includegraphics[height=4.6cm]{_img/sph_ns_p1.png}};
\node[right=3mm of b] (c) {\includegraphics[height=4.6cm]{_img/sph_ns_p2.png}};
\node[anchor=north] at ($(a.south)!0.5!(c.south)+(0,-2mm)$) {\colorbarMatlabParula{0.7}{7}{13}{19}{25.3}};
\end{tikzpicture}


==> _tikz/sph_wallcmp.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=1.6cm},
width=0.3\textwidth, xmin=0, xmax=90, xtick={0,30,60,90}, xlabel={$\theta$ [deg]},]
\nextgroupplot[ylabel={$\delta_{\mathrm{sh}}/D$}, ymin=0, ymax=0.37]
\addplot[blue, thick] coordinates {(0.00,7.882e-2) (2.627,7.900e-2) (7.282,7.971e-2) (12.98,8.145e-2) (18.69,8.418e-2) (23.13,8.723e-2) (27.62,9.106e-2) (34.47,9.872e-2) (38.06,1.0379e-1) (43.31,1.1270e-1) (48.92,1.2440e-1) (53.24,1.3516e-1) (59.20,1.5316e-1) (65.11,1.7537e-1) (69.93,1.9743e-1) (74.47,2.2140e-1) (79.38,2.5220e-1) (84.36,2.8938e-1) (90.00,3.4006e-1)};\label{line:sph:ours}
\addplot[red, thick, dashed] coordinates {(0,8.113e-2) (10,8.240e-2) (20,8.662e-2) (30,9.496e-2) (40,1.0864e-1) (50,1.3079e-1) (60,1.5896e-1) (70,2.0138e-1) (80,2.6059e-1) (90,3.3082e-1)};
\addplot[black, only marks, mark=*, mark size=1.1] coordinates {(0,7.898e-2) (20,8.507e-2) (40,1.0691e-1) (60,1.5616e-1) (80,2.5668e-1) (90,3.4029e-1)};\label{mark:sph:blot}
\nextgroupplot[ylabel={$p_w/p_\infty$}, ymin=0, ymax=35]
\addplot[blue, thick] coordinates {(0.00,32.672) (4.78,32.406) (7.95,31.950) (10.56,31.415) (12.71,30.855) (15.90,29.829) (22.72,27.178) (25.07,26.139) (29.54,23.865) (33.67,21.747) (36.88,20.034) (39.81,18.477) (43.42,16.444) (45.33,15.432) (49.81,13.209) (53.65,11.410) (56.46,10.095) (59.19,8.983) (62.69,7.620) (66.41,6.348) (69.01,5.558) (73.01,4.488) (76.81,3.619) (81.19,2.785) (84.87,2.199) (87.65,1.836)};
\addplot[red, thick, dashed] coordinates {(0.0,32.685) (10.0,31.557) (20.0,28.375) (30.0,23.705) (40.0,18.334) (50.0,13.108) (60.0,8.658) (70.0,5.277) (80.0,2.976) (90.0,1.571)};\label{line:sph:capt}
\addplot[black, only marks, mark=*, mark size=1.1] coordinates {(0,32.6546) (20,28.3396) (40,18.3054) (60,8.6363) (80,2.9754) (90,1.5609)};
\nextgroupplot[ylabel={$q$ [kW/m$^2$]}, ymin=0, ymax=115]
\addplot[blue, thick] coordinates {(0.00,108.07) (0.53,108.227) (3.19,107.973) (7.16,106.101) (10.84,103.918) (15.44,100.274) (19.04,96.501) (22.86,92.198) (26.95,87.184) (30.81,82.176) (35.07,75.512) (39.17,69.295) (43.25,62.883) (47.17,56.360) (51.06,50.281) (54.93,44.457) (58.88,38.663) (63.01,32.928) (67.06,27.912) (70.97,23.427) (75.02,19.289) (79.11,15.704) (83.28,12.506) (87.44,9.837)};
\addplot[red, thick, dashed] coordinates {(0.0,106.900) (10.0,104.361) (20.0,96.286) (30.0,83.896) (40.0,68.713) (50.0,52.599) (60.0,37.492) (70.0,24.753) (80.0,15.134) (90.0,8.536)};
\addplot[black, only marks, mark=*, mark size=1.1] coordinates {(0,107.572) (20,95.894) (40,68.293) (60,37.232) (80,15.044) (90,8.472)};
\end{groupplot}
\end{tikzpicture}

